Model Free Barrier Functions via Implicit Evading Maneuvers

This paper demonstrates that the safety override arising from the use of a barrier function can in some cases be needlessly restrictive. In particular, we examine the case of fixed-wing collision avoidance and show that when using a barrier function, there are cases where two fixed-wing aircraft can come closer to colliding than if there were no barrier function at all. In addition, we construct cases where the barrier function labels the system as unsafe even when the vehicles start arbitrarily far apart. In other words, the barrier function ensures safety but with unnecessary costs to performance. We therefore introduce model-free barrier functions which take a data driven approach to creating a barrier function. We demonstrate the effectiveness of model-free barrier functions in a collision avoidance simulation of two fixed-wing aircraft.

==> imgs/background/diffSafeSetGoodStraight.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imgs/background/diffSafeSetGoodStraight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>imgs/background/.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>imgs/background/.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>imgs/background/.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>imgs/background/.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>imgs/background/.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.06451702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53990873)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/background/diffSafeSetGoodStraight.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/background/diffSafeSetGoodTurn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imgs/background/diffSafeSetGoodTurn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>imgs/background/.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>imgs/background/.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>imgs/background/.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>imgs/background/.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>imgs/background/.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.04259057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51771223)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/background/diffSafeSetGoodTurn.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/exp/scenario.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644167in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{3.197171in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{3.197171in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.644167in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760213in}{0.420015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760213in,y=0.322793in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344090in}{0.420015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344090in,y=0.322793in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927967in}{0.420015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927967in,y=0.322793in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511845in}{0.420015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511845in,y=0.322793in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095722in}{0.420015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095722in,y=0.322793in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920669in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{k,2,x}\) (meters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644167in}{0.491944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477500in, y=0.443749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644167in}{0.878688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338611in, y=0.830494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083596in, y=0.600325in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{k,2,y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=0.504869in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (meters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644167in}{0.420015in}}{\pgfqpoint{2.553004in}{0.679985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760213in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{3.081125in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{3.081125in}{0.491944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644167in}{0.420015in}}{\pgfqpoint{2.553004in}{0.679985in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863118in}{0.532964in}}%
\pgfpathlineto{\pgfqpoint{1.925048in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{1.863118in}{0.450923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644167in}{0.420015in}}{\pgfqpoint{2.553004in}{0.679985in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760213in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{1.460839in}{0.492672in}}%
\pgfpathlineto{\pgfqpoint{1.495629in}{0.495339in}}%
\pgfpathlineto{\pgfqpoint{1.529962in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{1.563594in}{0.506396in}}%
\pgfpathlineto{\pgfqpoint{1.596291in}{0.514710in}}%
\pgfpathlineto{\pgfqpoint{1.627823in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{1.657968in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{1.686517in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{1.713267in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{1.738032in}{0.581431in}}%
\pgfpathlineto{\pgfqpoint{1.760638in}{0.599150in}}%
\pgfpathlineto{\pgfqpoint{1.780926in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{1.798754in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{1.813998in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{1.826549in}{0.680570in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{0.702848in}}%
\pgfpathlineto{\pgfqpoint{1.843242in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{1.847268in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.771820in}}%
\pgfpathlineto{\pgfqpoint{1.848185in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{1.851481in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{1.857683in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{1.866747in}{0.874948in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{1.893190in}{0.917867in}}%
\pgfpathlineto{\pgfqpoint{1.910383in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{1.930069in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{1.952110in}{0.975293in}}%
\pgfpathlineto{\pgfqpoint{1.976351in}{0.992037in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{2.030739in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{2.060505in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{2.091711in}{1.043966in}}%
\pgfpathlineto{\pgfqpoint{2.124137in}{1.052731in}}%
\pgfpathlineto{\pgfqpoint{2.157558in}{1.059669in}}%
\pgfpathlineto{\pgfqpoint{2.191737in}{1.064729in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{2.261411in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{1.065697in}}%
\pgfpathlineto{\pgfqpoint{2.365540in}{1.061111in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.054639in}}%
\pgfpathlineto{\pgfqpoint{2.431869in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{2.463401in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{2.493547in}{1.024420in}}%
\pgfpathlineto{\pgfqpoint{2.522095in}{1.010982in}}%
\pgfpathlineto{\pgfqpoint{2.548846in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{2.573611in}{0.979604in}}%
\pgfpathlineto{\pgfqpoint{2.596217in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{2.621655in}{0.938281in}}%
\pgfpathlineto{\pgfqpoint{3.056516in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{3.056516in}{0.523845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644167in}{0.420015in}}{\pgfqpoint{2.553004in}{0.679985in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829604in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{1.934181in}{0.886361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644167in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{0.644167in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197171in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{3.197171in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644167in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{3.197171in}{0.420015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644167in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.197171in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741389in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{1.685930in}{0.588874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.713708in}{0.588874in}}{\pgfqpoint{1.713708in}{0.616652in}}%
\pgfpathlineto{\pgfqpoint{1.713708in}{1.002778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.713708in}{1.030556in}}{\pgfqpoint{1.685930in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{0.741389in}{1.030556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.713611in}{1.030556in}}{\pgfqpoint{0.713611in}{1.002778in}}%
\pgfpathlineto{\pgfqpoint{0.713611in}{0.616652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.713611in}{0.588874in}}{\pgfqpoint{0.741389in}{0.588874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769167in}{0.926389in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{0.926389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158056in,y=0.877778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h_{straight}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769167in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{0.719985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158056in,y=0.671374in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h_{turn}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/exp/stdevs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{0.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488167in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{0.488167in}{0.856042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608659in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608659in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092663in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092663in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576666in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576666in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060670in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060670in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544673in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544673in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028677in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028677in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818910in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488167in}{0.410283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321500in, y=0.362089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488167in}{0.560204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321500in, y=0.512010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488167in}{0.710125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321500in, y=0.661931in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096389in, y=0.349618in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239000in, y=0.333507in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Deviation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488167in}{0.399444in}}{\pgfqpoint{2.661487in}{0.456598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609143in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{0.609627in}{0.421578in}}%
\pgfpathlineto{\pgfqpoint{0.610111in}{0.643503in}}%
\pgfpathlineto{\pgfqpoint{0.610595in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{0.612047in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{0.613015in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{0.613983in}{0.611929in}}%
\pgfpathlineto{\pgfqpoint{0.614467in}{0.608939in}}%
\pgfpathlineto{\pgfqpoint{0.614951in}{0.609103in}}%
\pgfpathlineto{\pgfqpoint{0.623179in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{0.623663in}{0.713193in}}%
\pgfpathlineto{\pgfqpoint{0.624631in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{0.625115in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{0.625599in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{0.626567in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{0.628019in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{0.628503in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{0.629471in}{0.727281in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{0.632860in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{0.633344in}{0.720555in}}%
\pgfpathlineto{\pgfqpoint{0.633828in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{0.635280in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{0.635764in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{0.637216in}{0.701422in}}%
\pgfpathlineto{\pgfqpoint{0.637700in}{0.697628in}}%
\pgfpathlineto{\pgfqpoint{0.638184in}{0.699450in}}%
\pgfpathlineto{\pgfqpoint{0.638668in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.640120in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{0.640604in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{0.641572in}{0.683697in}}%
\pgfpathlineto{\pgfqpoint{0.642056in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{0.642540in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{0.643024in}{0.684004in}}%
\pgfpathlineto{\pgfqpoint{0.643508in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{0.643992in}{0.685644in}}%
\pgfpathlineto{\pgfqpoint{0.645928in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{0.646412in}{0.674897in}}%
\pgfpathlineto{\pgfqpoint{0.646896in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{0.647380in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{0.648348in}{0.680824in}}%
\pgfpathlineto{\pgfqpoint{0.649800in}{0.664922in}}%
\pgfpathlineto{\pgfqpoint{0.650284in}{0.670248in}}%
\pgfpathlineto{\pgfqpoint{0.651736in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{0.652220in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{0.652704in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{0.653188in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{0.653672in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{0.654640in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{0.655124in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{0.655608in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{0.656576in}{0.650244in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{0.658028in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{0.658512in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{0.659480in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{0.659964in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{0.660448in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{0.660932in}{0.651623in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{0.663352in}{0.644171in}}%
\pgfpathlineto{\pgfqpoint{0.663836in}{0.647474in}}%
\pgfpathlineto{\pgfqpoint{0.664320in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{0.665772in}{0.642253in}}%
\pgfpathlineto{\pgfqpoint{0.667224in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{0.667708in}{0.640041in}}%
\pgfpathlineto{\pgfqpoint{0.668192in}{0.637848in}}%
\pgfpathlineto{\pgfqpoint{0.669160in}{0.634617in}}%
\pgfpathlineto{\pgfqpoint{0.669644in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{0.670128in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{0.671096in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{0.672548in}{0.628057in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{0.674484in}{0.623957in}}%
\pgfpathlineto{\pgfqpoint{0.674968in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{0.675936in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{0.676420in}{0.620159in}}%
\pgfpathlineto{\pgfqpoint{0.677872in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{0.678840in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{0.679324in}{0.623024in}}%
\pgfpathlineto{\pgfqpoint{0.680292in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{0.680776in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{0.681260in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{0.681744in}{0.616884in}}%
\pgfpathlineto{\pgfqpoint{0.682712in}{0.618271in}}%
\pgfpathlineto{\pgfqpoint{0.683196in}{0.613733in}}%
\pgfpathlineto{\pgfqpoint{0.683680in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.684164in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{0.684648in}{0.613159in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{0.613949in}}%
\pgfpathlineto{\pgfqpoint{0.686584in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{0.687068in}{0.611682in}}%
\pgfpathlineto{\pgfqpoint{0.688036in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{0.688520in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{0.689488in}{0.608404in}}%
\pgfpathlineto{\pgfqpoint{0.689972in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{0.612804in}}%
\pgfpathlineto{\pgfqpoint{0.691424in}{0.610654in}}%
\pgfpathlineto{\pgfqpoint{0.691908in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{0.692392in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{0.692876in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{0.693360in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{0.694328in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{0.695780in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{0.696748in}{0.609150in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.603768in}}%
\pgfpathlineto{\pgfqpoint{0.697716in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{0.699168in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{0.700136in}{0.609352in}}%
\pgfpathlineto{\pgfqpoint{0.700620in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{0.702072in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.702556in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.597753in}}%
\pgfpathlineto{\pgfqpoint{0.704008in}{0.596979in}}%
\pgfpathlineto{\pgfqpoint{0.704976in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{0.705460in}{0.603606in}}%
\pgfpathlineto{\pgfqpoint{0.706428in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{0.706912in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{0.707396in}{0.596418in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{0.708364in}{0.600605in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{0.595108in}}%
\pgfpathlineto{\pgfqpoint{0.710300in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{0.711752in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{0.712236in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{0.712720in}{0.591254in}}%
\pgfpathlineto{\pgfqpoint{0.713204in}{0.591934in}}%
\pgfpathlineto{\pgfqpoint{0.713688in}{0.597149in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{0.714656in}{0.591363in}}%
\pgfpathlineto{\pgfqpoint{0.715140in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{0.715624in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{0.716108in}{0.588327in}}%
\pgfpathlineto{\pgfqpoint{0.717560in}{0.595579in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{0.587860in}}%
\pgfpathlineto{\pgfqpoint{0.719980in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{0.586571in}}%
\pgfpathlineto{\pgfqpoint{0.721916in}{0.591322in}}%
\pgfpathlineto{\pgfqpoint{0.722884in}{0.586985in}}%
\pgfpathlineto{\pgfqpoint{0.723368in}{0.587436in}}%
\pgfpathlineto{\pgfqpoint{0.723852in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{0.724336in}{0.588537in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.583475in}}%
\pgfpathlineto{\pgfqpoint{0.725788in}{0.589357in}}%
\pgfpathlineto{\pgfqpoint{0.726272in}{0.588510in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{0.727724in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{0.728208in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.581675in}}%
\pgfpathlineto{\pgfqpoint{0.730628in}{0.586521in}}%
\pgfpathlineto{\pgfqpoint{0.731596in}{0.582178in}}%
\pgfpathlineto{\pgfqpoint{0.732080in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{0.732564in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{0.734016in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{0.734500in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{0.734984in}{0.581707in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{0.736436in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{0.736920in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{0.739340in}{0.580723in}}%
\pgfpathlineto{\pgfqpoint{0.739824in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{0.740308in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{0.740792in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{0.741276in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{0.741760in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{0.742244in}{0.579683in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.573340in}}%
\pgfpathlineto{\pgfqpoint{0.745148in}{0.581176in}}%
\pgfpathlineto{\pgfqpoint{0.745632in}{0.573076in}}%
\pgfpathlineto{\pgfqpoint{0.746116in}{0.573650in}}%
\pgfpathlineto{\pgfqpoint{0.746600in}{0.576656in}}%
\pgfpathlineto{\pgfqpoint{0.747084in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{0.747568in}{0.570763in}}%
\pgfpathlineto{\pgfqpoint{0.748052in}{0.572564in}}%
\pgfpathlineto{\pgfqpoint{0.748536in}{0.573234in}}%
\pgfpathlineto{\pgfqpoint{0.749020in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{0.750472in}{0.577342in}}%
\pgfpathlineto{\pgfqpoint{0.751440in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.572744in}}%
\pgfpathlineto{\pgfqpoint{0.752892in}{0.572810in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{0.754344in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{0.755796in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{0.573007in}}%
\pgfpathlineto{\pgfqpoint{0.757248in}{0.567093in}}%
\pgfpathlineto{\pgfqpoint{0.757732in}{0.570195in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{0.761120in}{0.571973in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.567274in}}%
\pgfpathlineto{\pgfqpoint{0.763056in}{0.567091in}}%
\pgfpathlineto{\pgfqpoint{0.763540in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{0.764992in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.765476in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.564457in}}%
\pgfpathlineto{\pgfqpoint{0.766444in}{0.566676in}}%
\pgfpathlineto{\pgfqpoint{0.766928in}{0.565599in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{0.767896in}{0.570012in}}%
\pgfpathlineto{\pgfqpoint{0.768380in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.769348in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{0.771769in}{0.562067in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{0.772737in}{0.570221in}}%
\pgfpathlineto{\pgfqpoint{0.773221in}{0.562074in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.558204in}}%
\pgfpathlineto{\pgfqpoint{0.775641in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{0.776609in}{0.568694in}}%
\pgfpathlineto{\pgfqpoint{0.777093in}{0.560586in}}%
\pgfpathlineto{\pgfqpoint{0.778061in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{0.778545in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{0.779513in}{0.560389in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{0.780481in}{0.560443in}}%
\pgfpathlineto{\pgfqpoint{0.780965in}{0.560803in}}%
\pgfpathlineto{\pgfqpoint{0.781449in}{0.558880in}}%
\pgfpathlineto{\pgfqpoint{0.781933in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{0.782417in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{0.783869in}{0.562138in}}%
\pgfpathlineto{\pgfqpoint{0.784353in}{0.561042in}}%
\pgfpathlineto{\pgfqpoint{0.784837in}{0.563258in}}%
\pgfpathlineto{\pgfqpoint{0.785321in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{0.785805in}{0.559252in}}%
\pgfpathlineto{\pgfqpoint{0.786289in}{0.562569in}}%
\pgfpathlineto{\pgfqpoint{0.786773in}{0.561409in}}%
\pgfpathlineto{\pgfqpoint{0.787257in}{0.556217in}}%
\pgfpathlineto{\pgfqpoint{0.787741in}{0.558345in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{0.788709in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{0.789193in}{0.558529in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.558506in}}%
\pgfpathlineto{\pgfqpoint{0.790161in}{0.561097in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{0.556570in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.793549in}{0.548902in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{0.794517in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{0.795001in}{0.552046in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.558885in}}%
\pgfpathlineto{\pgfqpoint{0.796937in}{0.555714in}}%
\pgfpathlineto{\pgfqpoint{0.797421in}{0.559885in}}%
\pgfpathlineto{\pgfqpoint{0.797905in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{0.798389in}{0.556453in}}%
\pgfpathlineto{\pgfqpoint{0.799357in}{0.555947in}}%
\pgfpathlineto{\pgfqpoint{0.800325in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{0.801777in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.556111in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{0.555193in}}%
\pgfpathlineto{\pgfqpoint{0.803713in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{0.804197in}{0.555650in}}%
\pgfpathlineto{\pgfqpoint{0.805165in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{0.806133in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{0.806617in}{0.551428in}}%
\pgfpathlineto{\pgfqpoint{0.808069in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{0.808553in}{0.553742in}}%
\pgfpathlineto{\pgfqpoint{0.810489in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{0.811457in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{0.811941in}{0.548697in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{0.553486in}}%
\pgfpathlineto{\pgfqpoint{0.812909in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{0.813393in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{0.553939in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{0.552006in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{0.547561in}}%
\pgfpathlineto{\pgfqpoint{0.817265in}{0.545290in}}%
\pgfpathlineto{\pgfqpoint{0.818233in}{0.555101in}}%
\pgfpathlineto{\pgfqpoint{0.819201in}{0.546131in}}%
\pgfpathlineto{\pgfqpoint{0.819685in}{0.549602in}}%
\pgfpathlineto{\pgfqpoint{0.820169in}{0.545949in}}%
\pgfpathlineto{\pgfqpoint{0.821137in}{0.546995in}}%
\pgfpathlineto{\pgfqpoint{0.821621in}{0.546968in}}%
\pgfpathlineto{\pgfqpoint{0.823073in}{0.553331in}}%
\pgfpathlineto{\pgfqpoint{0.823557in}{0.546157in}}%
\pgfpathlineto{\pgfqpoint{0.824525in}{0.548198in}}%
\pgfpathlineto{\pgfqpoint{0.825009in}{0.552224in}}%
\pgfpathlineto{\pgfqpoint{0.825493in}{0.551222in}}%
\pgfpathlineto{\pgfqpoint{0.827913in}{0.542157in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{0.548980in}}%
\pgfpathlineto{\pgfqpoint{0.828881in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{0.829365in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{0.829849in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.830817in}{0.543946in}}%
\pgfpathlineto{\pgfqpoint{0.831301in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{0.832269in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{0.545300in}}%
\pgfpathlineto{\pgfqpoint{0.833237in}{0.549944in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{0.549288in}}%
\pgfpathlineto{\pgfqpoint{0.834689in}{0.545753in}}%
\pgfpathlineto{\pgfqpoint{0.835657in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.543522in}}%
\pgfpathlineto{\pgfqpoint{0.837593in}{0.543816in}}%
\pgfpathlineto{\pgfqpoint{0.838561in}{0.546707in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{0.839529in}{0.543755in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{0.840497in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{0.840981in}{0.546742in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{0.539526in}}%
\pgfpathlineto{\pgfqpoint{0.841949in}{0.541578in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{0.547339in}}%
\pgfpathlineto{\pgfqpoint{0.843401in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{0.846305in}{0.542364in}}%
\pgfpathlineto{\pgfqpoint{0.846789in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{0.542048in}}%
\pgfpathlineto{\pgfqpoint{0.847757in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{0.848241in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{0.849209in}{0.539897in}}%
\pgfpathlineto{\pgfqpoint{0.849693in}{0.546734in}}%
\pgfpathlineto{\pgfqpoint{0.850177in}{0.541573in}}%
\pgfpathlineto{\pgfqpoint{0.850661in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.851145in}{0.541613in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{0.853565in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{0.854049in}{0.543838in}}%
\pgfpathlineto{\pgfqpoint{0.854533in}{0.543643in}}%
\pgfpathlineto{\pgfqpoint{0.855017in}{0.542842in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{0.544429in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.540577in}}%
\pgfpathlineto{\pgfqpoint{0.856953in}{0.542260in}}%
\pgfpathlineto{\pgfqpoint{0.857437in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{0.858405in}{0.539526in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{0.540933in}}%
\pgfpathlineto{\pgfqpoint{0.859373in}{0.541760in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{0.536988in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{0.537677in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{0.535148in}}%
\pgfpathlineto{\pgfqpoint{0.863245in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{0.864697in}{0.534481in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{0.543730in}}%
\pgfpathlineto{\pgfqpoint{0.865665in}{0.537871in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.538182in}}%
\pgfpathlineto{\pgfqpoint{0.866633in}{0.541069in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.538911in}}%
\pgfpathlineto{\pgfqpoint{0.868569in}{0.539788in}}%
\pgfpathlineto{\pgfqpoint{0.869053in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{0.870021in}{0.535570in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{0.537367in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.537599in}}%
\pgfpathlineto{\pgfqpoint{0.871957in}{0.542705in}}%
\pgfpathlineto{\pgfqpoint{0.872441in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{0.534683in}}%
\pgfpathlineto{\pgfqpoint{0.874377in}{0.534245in}}%
\pgfpathlineto{\pgfqpoint{0.874861in}{0.540050in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.534790in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{0.538049in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{0.536588in}}%
\pgfpathlineto{\pgfqpoint{0.878249in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{0.880185in}{0.535921in}}%
\pgfpathlineto{\pgfqpoint{0.881153in}{0.536357in}}%
\pgfpathlineto{\pgfqpoint{0.882121in}{0.534342in}}%
\pgfpathlineto{\pgfqpoint{0.883089in}{0.534055in}}%
\pgfpathlineto{\pgfqpoint{0.883573in}{0.535912in}}%
\pgfpathlineto{\pgfqpoint{0.884541in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{0.885509in}{0.534109in}}%
\pgfpathlineto{\pgfqpoint{0.886961in}{0.536001in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{0.538232in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{0.533632in}}%
\pgfpathlineto{\pgfqpoint{0.888897in}{0.533782in}}%
\pgfpathlineto{\pgfqpoint{0.890833in}{0.534953in}}%
\pgfpathlineto{\pgfqpoint{0.891317in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{0.891801in}{0.535992in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.535145in}}%
\pgfpathlineto{\pgfqpoint{0.893253in}{0.527222in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{0.535095in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{0.895189in}{0.531755in}}%
\pgfpathlineto{\pgfqpoint{0.895673in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{0.896157in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{0.896641in}{0.534400in}}%
\pgfpathlineto{\pgfqpoint{0.897609in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{0.898093in}{0.528583in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{0.899061in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.530991in}}%
\pgfpathlineto{\pgfqpoint{0.900513in}{0.533316in}}%
\pgfpathlineto{\pgfqpoint{0.900997in}{0.533612in}}%
\pgfpathlineto{\pgfqpoint{0.901481in}{0.529704in}}%
\pgfpathlineto{\pgfqpoint{0.902449in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{0.903901in}{0.535506in}}%
\pgfpathlineto{\pgfqpoint{0.904385in}{0.533240in}}%
\pgfpathlineto{\pgfqpoint{0.904869in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{0.905353in}{0.534970in}}%
\pgfpathlineto{\pgfqpoint{0.905837in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{0.906321in}{0.535519in}}%
\pgfpathlineto{\pgfqpoint{0.906805in}{0.531493in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{0.531824in}}%
\pgfpathlineto{\pgfqpoint{0.909226in}{0.533297in}}%
\pgfpathlineto{\pgfqpoint{0.910678in}{0.532047in}}%
\pgfpathlineto{\pgfqpoint{0.912130in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{0.913098in}{0.527489in}}%
\pgfpathlineto{\pgfqpoint{0.913582in}{0.534040in}}%
\pgfpathlineto{\pgfqpoint{0.914550in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.915034in}{0.532345in}}%
\pgfpathlineto{\pgfqpoint{0.915518in}{0.527611in}}%
\pgfpathlineto{\pgfqpoint{0.916002in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{0.917454in}{0.533406in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{0.918422in}{0.530837in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{0.529591in}}%
\pgfpathlineto{\pgfqpoint{0.920842in}{0.534635in}}%
\pgfpathlineto{\pgfqpoint{0.921810in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{0.531154in}}%
\pgfpathlineto{\pgfqpoint{0.923746in}{0.525324in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{0.526793in}}%
\pgfpathlineto{\pgfqpoint{0.925682in}{0.534827in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{0.532877in}}%
\pgfpathlineto{\pgfqpoint{0.927618in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.929070in}{0.530898in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{0.930522in}{0.530031in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{0.527365in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{0.931974in}{0.531498in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{0.531060in}}%
\pgfpathlineto{\pgfqpoint{0.933910in}{0.525577in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{0.936814in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{0.530087in}}%
\pgfpathlineto{\pgfqpoint{0.938266in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.940202in}{0.527070in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{0.941170in}{0.524227in}}%
\pgfpathlineto{\pgfqpoint{0.941654in}{0.529907in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{0.525545in}}%
\pgfpathlineto{\pgfqpoint{0.942622in}{0.526157in}}%
\pgfpathlineto{\pgfqpoint{0.944074in}{0.530452in}}%
\pgfpathlineto{\pgfqpoint{0.944558in}{0.529955in}}%
\pgfpathlineto{\pgfqpoint{0.945526in}{0.530503in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{0.950850in}{0.524579in}}%
\pgfpathlineto{\pgfqpoint{0.951818in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{0.952302in}{0.527509in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.527897in}}%
\pgfpathlineto{\pgfqpoint{0.953270in}{0.523701in}}%
\pgfpathlineto{\pgfqpoint{0.953754in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{0.954722in}{0.528105in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{0.523723in}}%
\pgfpathlineto{\pgfqpoint{0.955690in}{0.529942in}}%
\pgfpathlineto{\pgfqpoint{0.956174in}{0.529266in}}%
\pgfpathlineto{\pgfqpoint{0.956658in}{0.525871in}}%
\pgfpathlineto{\pgfqpoint{0.958110in}{0.530553in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{0.522605in}}%
\pgfpathlineto{\pgfqpoint{0.959562in}{0.524522in}}%
\pgfpathlineto{\pgfqpoint{0.960046in}{0.528177in}}%
\pgfpathlineto{\pgfqpoint{0.960530in}{0.527718in}}%
\pgfpathlineto{\pgfqpoint{0.961014in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{0.961982in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{0.962466in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{0.962950in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{0.964402in}{0.520641in}}%
\pgfpathlineto{\pgfqpoint{0.964886in}{0.529176in}}%
\pgfpathlineto{\pgfqpoint{0.965370in}{0.521830in}}%
\pgfpathlineto{\pgfqpoint{0.965854in}{0.526035in}}%
\pgfpathlineto{\pgfqpoint{0.966338in}{0.521515in}}%
\pgfpathlineto{\pgfqpoint{0.967306in}{0.526481in}}%
\pgfpathlineto{\pgfqpoint{0.967790in}{0.522774in}}%
\pgfpathlineto{\pgfqpoint{0.970694in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{0.971178in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{0.971662in}{0.531175in}}%
\pgfpathlineto{\pgfqpoint{0.972146in}{0.525378in}}%
\pgfpathlineto{\pgfqpoint{0.973114in}{0.525370in}}%
\pgfpathlineto{\pgfqpoint{0.973598in}{0.522086in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{0.529289in}}%
\pgfpathlineto{\pgfqpoint{0.975534in}{0.520789in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{0.977470in}{0.521051in}}%
\pgfpathlineto{\pgfqpoint{0.977954in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.526590in}}%
\pgfpathlineto{\pgfqpoint{0.978922in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{0.979406in}{0.526109in}}%
\pgfpathlineto{\pgfqpoint{0.979890in}{0.525692in}}%
\pgfpathlineto{\pgfqpoint{0.980374in}{0.522838in}}%
\pgfpathlineto{\pgfqpoint{0.981342in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{0.981826in}{0.524235in}}%
\pgfpathlineto{\pgfqpoint{0.982310in}{0.520028in}}%
\pgfpathlineto{\pgfqpoint{0.982794in}{0.523720in}}%
\pgfpathlineto{\pgfqpoint{0.983278in}{0.528409in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{0.984730in}{0.522148in}}%
\pgfpathlineto{\pgfqpoint{0.985214in}{0.522752in}}%
\pgfpathlineto{\pgfqpoint{0.985698in}{0.525566in}}%
\pgfpathlineto{\pgfqpoint{0.986182in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.520688in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{0.987634in}{0.523098in}}%
\pgfpathlineto{\pgfqpoint{0.988118in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{0.988602in}{0.526645in}}%
\pgfpathlineto{\pgfqpoint{0.989086in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{0.989570in}{0.522127in}}%
\pgfpathlineto{\pgfqpoint{0.990054in}{0.523310in}}%
\pgfpathlineto{\pgfqpoint{0.991022in}{0.527242in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.526026in}}%
\pgfpathlineto{\pgfqpoint{0.992474in}{0.521477in}}%
\pgfpathlineto{\pgfqpoint{0.992958in}{0.523486in}}%
\pgfpathlineto{\pgfqpoint{0.993442in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.520080in}}%
\pgfpathlineto{\pgfqpoint{0.995378in}{0.523812in}}%
\pgfpathlineto{\pgfqpoint{0.995862in}{0.522517in}}%
\pgfpathlineto{\pgfqpoint{0.996346in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{0.997798in}{0.527335in}}%
\pgfpathlineto{\pgfqpoint{0.998766in}{0.519941in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.520175in}}%
\pgfpathlineto{\pgfqpoint{1.000702in}{0.521132in}}%
\pgfpathlineto{\pgfqpoint{1.001670in}{0.525322in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.522127in}}%
\pgfpathlineto{\pgfqpoint{1.003606in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{0.525924in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.006026in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.006510in}{0.528834in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{0.515256in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{0.520919in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{0.520760in}}%
\pgfpathlineto{\pgfqpoint{1.009898in}{0.524091in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{0.523031in}}%
\pgfpathlineto{\pgfqpoint{1.010866in}{0.518967in}}%
\pgfpathlineto{\pgfqpoint{1.011350in}{0.523624in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{1.012802in}{0.521534in}}%
\pgfpathlineto{\pgfqpoint{1.014254in}{0.522216in}}%
\pgfpathlineto{\pgfqpoint{1.015222in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{1.015706in}{0.516774in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{0.522610in}}%
\pgfpathlineto{\pgfqpoint{1.016674in}{0.521409in}}%
\pgfpathlineto{\pgfqpoint{1.017642in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{1.018126in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{1.020546in}{0.517450in}}%
\pgfpathlineto{\pgfqpoint{1.021030in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.524399in}}%
\pgfpathlineto{\pgfqpoint{1.021998in}{0.519434in}}%
\pgfpathlineto{\pgfqpoint{1.022966in}{0.520239in}}%
\pgfpathlineto{\pgfqpoint{1.023934in}{0.518139in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{0.522338in}}%
\pgfpathlineto{\pgfqpoint{1.024902in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{1.026838in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{1.027322in}{0.523827in}}%
\pgfpathlineto{\pgfqpoint{1.027806in}{0.521668in}}%
\pgfpathlineto{\pgfqpoint{1.028774in}{0.518908in}}%
\pgfpathlineto{\pgfqpoint{1.029258in}{0.519338in}}%
\pgfpathlineto{\pgfqpoint{1.030226in}{0.523270in}}%
\pgfpathlineto{\pgfqpoint{1.030710in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{0.518460in}}%
\pgfpathlineto{\pgfqpoint{1.033130in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.033614in}{0.519893in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{0.520929in}}%
\pgfpathlineto{\pgfqpoint{1.035066in}{0.522648in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{0.518175in}}%
\pgfpathlineto{\pgfqpoint{1.036034in}{0.523088in}}%
\pgfpathlineto{\pgfqpoint{1.036518in}{0.519368in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{0.522671in}}%
\pgfpathlineto{\pgfqpoint{1.037970in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{0.523104in}}%
\pgfpathlineto{\pgfqpoint{1.038938in}{0.518815in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.517843in}}%
\pgfpathlineto{\pgfqpoint{1.039906in}{0.521008in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{0.519086in}}%
\pgfpathlineto{\pgfqpoint{1.040874in}{0.517353in}}%
\pgfpathlineto{\pgfqpoint{1.041842in}{0.522831in}}%
\pgfpathlineto{\pgfqpoint{1.042326in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{0.522124in}}%
\pgfpathlineto{\pgfqpoint{1.043294in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{1.043778in}{0.517675in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.523977in}}%
\pgfpathlineto{\pgfqpoint{1.045230in}{0.517037in}}%
\pgfpathlineto{\pgfqpoint{1.046682in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{0.518060in}}%
\pgfpathlineto{\pgfqpoint{1.047651in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{1.048135in}{0.521234in}}%
\pgfpathlineto{\pgfqpoint{1.048619in}{0.516094in}}%
\pgfpathlineto{\pgfqpoint{1.049103in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{1.050555in}{0.521521in}}%
\pgfpathlineto{\pgfqpoint{1.052007in}{0.516415in}}%
\pgfpathlineto{\pgfqpoint{1.052491in}{0.517539in}}%
\pgfpathlineto{\pgfqpoint{1.052975in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{0.521024in}}%
\pgfpathlineto{\pgfqpoint{1.054427in}{0.518947in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.519477in}}%
\pgfpathlineto{\pgfqpoint{1.055879in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{1.056847in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{1.057331in}{0.515819in}}%
\pgfpathlineto{\pgfqpoint{1.057815in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{0.517991in}}%
\pgfpathlineto{\pgfqpoint{1.058783in}{0.518913in}}%
\pgfpathlineto{\pgfqpoint{1.059267in}{0.518361in}}%
\pgfpathlineto{\pgfqpoint{1.059751in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{1.060235in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.060719in}{0.515674in}}%
\pgfpathlineto{\pgfqpoint{1.061203in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{1.062655in}{0.517878in}}%
\pgfpathlineto{\pgfqpoint{1.063139in}{0.518448in}}%
\pgfpathlineto{\pgfqpoint{1.063623in}{0.518894in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{0.518192in}}%
\pgfpathlineto{\pgfqpoint{1.064591in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.065075in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{1.065559in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{1.066043in}{0.516290in}}%
\pgfpathlineto{\pgfqpoint{1.066527in}{0.516831in}}%
\pgfpathlineto{\pgfqpoint{1.068463in}{0.519621in}}%
\pgfpathlineto{\pgfqpoint{1.068947in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{1.069431in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{0.520072in}}%
\pgfpathlineto{\pgfqpoint{1.070399in}{0.518533in}}%
\pgfpathlineto{\pgfqpoint{1.070883in}{0.518311in}}%
\pgfpathlineto{\pgfqpoint{1.071367in}{0.521137in}}%
\pgfpathlineto{\pgfqpoint{1.072335in}{0.516629in}}%
\pgfpathlineto{\pgfqpoint{1.072819in}{0.517617in}}%
\pgfpathlineto{\pgfqpoint{1.074271in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{1.074755in}{0.517895in}}%
\pgfpathlineto{\pgfqpoint{1.075239in}{0.521370in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{0.518490in}}%
\pgfpathlineto{\pgfqpoint{1.076691in}{0.521214in}}%
\pgfpathlineto{\pgfqpoint{1.077175in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{1.077659in}{0.518078in}}%
\pgfpathlineto{\pgfqpoint{1.078143in}{0.522202in}}%
\pgfpathlineto{\pgfqpoint{1.078627in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{1.079111in}{0.520245in}}%
\pgfpathlineto{\pgfqpoint{1.080079in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{1.081531in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.082499in}{0.517571in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{0.516052in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{1.083951in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.516454in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{0.517559in}}%
\pgfpathlineto{\pgfqpoint{1.086371in}{0.521305in}}%
\pgfpathlineto{\pgfqpoint{1.087339in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{1.087823in}{0.513512in}}%
\pgfpathlineto{\pgfqpoint{1.089275in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.089759in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{1.091211in}{0.513422in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{0.517828in}}%
\pgfpathlineto{\pgfqpoint{1.092663in}{0.516811in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{0.426653in}}%
\pgfpathlineto{\pgfqpoint{1.095083in}{0.430760in}}%
\pgfpathlineto{\pgfqpoint{1.098471in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{1.098955in}{0.443662in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{0.442674in}}%
\pgfpathlineto{\pgfqpoint{1.099923in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{1.100407in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.100891in}{0.443885in}}%
\pgfpathlineto{\pgfqpoint{1.101375in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{0.443088in}}%
\pgfpathlineto{\pgfqpoint{1.102343in}{0.439623in}}%
\pgfpathlineto{\pgfqpoint{1.102827in}{0.441231in}}%
\pgfpathlineto{\pgfqpoint{1.103795in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{0.442328in}}%
\pgfpathlineto{\pgfqpoint{1.105247in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{1.106215in}{0.442536in}}%
\pgfpathlineto{\pgfqpoint{1.107183in}{0.449173in}}%
\pgfpathlineto{\pgfqpoint{1.107667in}{0.447129in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.444834in}}%
\pgfpathlineto{\pgfqpoint{1.109119in}{0.445416in}}%
\pgfpathlineto{\pgfqpoint{1.109603in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{0.443291in}}%
\pgfpathlineto{\pgfqpoint{1.111055in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{1.113959in}{0.443748in}}%
\pgfpathlineto{\pgfqpoint{1.114443in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.114927in}{0.444775in}}%
\pgfpathlineto{\pgfqpoint{1.115411in}{0.442449in}}%
\pgfpathlineto{\pgfqpoint{1.115895in}{0.445273in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{0.447483in}}%
\pgfpathlineto{\pgfqpoint{1.116863in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{0.446098in}}%
\pgfpathlineto{\pgfqpoint{1.117831in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{1.118315in}{0.445604in}}%
\pgfpathlineto{\pgfqpoint{1.118799in}{0.444370in}}%
\pgfpathlineto{\pgfqpoint{1.119283in}{0.448712in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{0.443498in}}%
\pgfpathlineto{\pgfqpoint{1.120251in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{1.121703in}{0.446031in}}%
\pgfpathlineto{\pgfqpoint{1.123155in}{0.441891in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{0.444945in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.440995in}}%
\pgfpathlineto{\pgfqpoint{1.126059in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.126543in}{0.443764in}}%
\pgfpathlineto{\pgfqpoint{1.127027in}{0.441704in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{0.442371in}}%
\pgfpathlineto{\pgfqpoint{1.128479in}{0.444936in}}%
\pgfpathlineto{\pgfqpoint{1.128963in}{0.443964in}}%
\pgfpathlineto{\pgfqpoint{1.129447in}{0.441771in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{0.447247in}}%
\pgfpathlineto{\pgfqpoint{1.130415in}{0.446345in}}%
\pgfpathlineto{\pgfqpoint{1.131867in}{0.442343in}}%
\pgfpathlineto{\pgfqpoint{1.132351in}{0.443136in}}%
\pgfpathlineto{\pgfqpoint{1.132835in}{0.447244in}}%
\pgfpathlineto{\pgfqpoint{1.133319in}{0.442823in}}%
\pgfpathlineto{\pgfqpoint{1.133803in}{0.440877in}}%
\pgfpathlineto{\pgfqpoint{1.134287in}{0.444421in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{0.442862in}}%
\pgfpathlineto{\pgfqpoint{1.136707in}{0.443518in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.137675in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{1.139127in}{0.440545in}}%
\pgfpathlineto{\pgfqpoint{1.140095in}{0.447183in}}%
\pgfpathlineto{\pgfqpoint{1.141063in}{0.439431in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{0.442836in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{0.445773in}}%
\pgfpathlineto{\pgfqpoint{1.142515in}{0.442992in}}%
\pgfpathlineto{\pgfqpoint{1.142999in}{0.442480in}}%
\pgfpathlineto{\pgfqpoint{1.143967in}{0.441879in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{0.444384in}}%
\pgfpathlineto{\pgfqpoint{1.145419in}{0.442390in}}%
\pgfpathlineto{\pgfqpoint{1.145903in}{0.443413in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.440493in}}%
\pgfpathlineto{\pgfqpoint{1.146871in}{0.443239in}}%
\pgfpathlineto{\pgfqpoint{1.148323in}{0.445600in}}%
\pgfpathlineto{\pgfqpoint{1.149291in}{0.440465in}}%
\pgfpathlineto{\pgfqpoint{1.149775in}{0.442445in}}%
\pgfpathlineto{\pgfqpoint{1.150743in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{1.152679in}{0.441227in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.445917in}}%
\pgfpathlineto{\pgfqpoint{1.154615in}{0.441364in}}%
\pgfpathlineto{\pgfqpoint{1.155099in}{0.443798in}}%
\pgfpathlineto{\pgfqpoint{1.155583in}{0.446150in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.157519in}{0.443893in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{0.438927in}}%
\pgfpathlineto{\pgfqpoint{1.159939in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{0.442859in}}%
\pgfpathlineto{\pgfqpoint{1.160907in}{0.439899in}}%
\pgfpathlineto{\pgfqpoint{1.161391in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{0.441226in}}%
\pgfpathlineto{\pgfqpoint{1.162359in}{0.437887in}}%
\pgfpathlineto{\pgfqpoint{1.162843in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.163327in}{0.442508in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{0.437040in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{0.446842in}}%
\pgfpathlineto{\pgfqpoint{1.165263in}{0.442626in}}%
\pgfpathlineto{\pgfqpoint{1.165747in}{0.437827in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{0.441750in}}%
\pgfpathlineto{\pgfqpoint{1.166715in}{0.443530in}}%
\pgfpathlineto{\pgfqpoint{1.167199in}{0.439774in}}%
\pgfpathlineto{\pgfqpoint{1.167683in}{0.441967in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{0.441547in}}%
\pgfpathlineto{\pgfqpoint{1.168651in}{0.447688in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{1.170587in}{0.440565in}}%
\pgfpathlineto{\pgfqpoint{1.171071in}{0.442183in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.172039in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{1.172523in}{0.442910in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{0.442624in}}%
\pgfpathlineto{\pgfqpoint{1.173975in}{0.443832in}}%
\pgfpathlineto{\pgfqpoint{1.174943in}{0.440632in}}%
\pgfpathlineto{\pgfqpoint{1.175427in}{0.443329in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{0.440669in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{1.177363in}{0.443960in}}%
\pgfpathlineto{\pgfqpoint{1.177847in}{0.441711in}}%
\pgfpathlineto{\pgfqpoint{1.178331in}{0.436943in}}%
\pgfpathlineto{\pgfqpoint{1.178815in}{0.443518in}}%
\pgfpathlineto{\pgfqpoint{1.179783in}{0.442724in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{1.180751in}{0.438564in}}%
\pgfpathlineto{\pgfqpoint{1.181719in}{0.439881in}}%
\pgfpathlineto{\pgfqpoint{1.182687in}{0.439561in}}%
\pgfpathlineto{\pgfqpoint{1.183171in}{0.444984in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{0.440052in}}%
\pgfpathlineto{\pgfqpoint{1.184139in}{0.439568in}}%
\pgfpathlineto{\pgfqpoint{1.184623in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.185107in}{0.439291in}}%
\pgfpathlineto{\pgfqpoint{1.186560in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.439066in}}%
\pgfpathlineto{\pgfqpoint{1.187528in}{0.443709in}}%
\pgfpathlineto{\pgfqpoint{1.188980in}{0.441053in}}%
\pgfpathlineto{\pgfqpoint{1.189464in}{0.441662in}}%
\pgfpathlineto{\pgfqpoint{1.189948in}{0.439255in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.441037in}}%
\pgfpathlineto{\pgfqpoint{1.190916in}{0.440590in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{0.436828in}}%
\pgfpathlineto{\pgfqpoint{1.191884in}{0.443551in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{0.441225in}}%
\pgfpathlineto{\pgfqpoint{1.193336in}{0.442813in}}%
\pgfpathlineto{\pgfqpoint{1.193820in}{0.445651in}}%
\pgfpathlineto{\pgfqpoint{1.194788in}{0.438042in}}%
\pgfpathlineto{\pgfqpoint{1.195272in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{1.195756in}{0.440565in}}%
\pgfpathlineto{\pgfqpoint{1.196240in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{1.197692in}{0.445155in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{0.437845in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{0.441781in}}%
\pgfpathlineto{\pgfqpoint{1.200596in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{0.440815in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{0.439334in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.443170in}}%
\pgfpathlineto{\pgfqpoint{1.202532in}{0.439698in}}%
\pgfpathlineto{\pgfqpoint{1.203016in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{1.203500in}{0.436353in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.444277in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.442216in}}%
\pgfpathlineto{\pgfqpoint{1.207372in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{1.208340in}{0.439644in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{0.442879in}}%
\pgfpathlineto{\pgfqpoint{1.212212in}{0.438309in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{0.442888in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{0.442761in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{0.439589in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{0.440971in}}%
\pgfpathlineto{\pgfqpoint{1.216568in}{0.439088in}}%
\pgfpathlineto{\pgfqpoint{1.217052in}{0.438347in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{0.444101in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{0.437265in}}%
\pgfpathlineto{\pgfqpoint{1.218504in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{1.218988in}{0.440801in}}%
\pgfpathlineto{\pgfqpoint{1.220440in}{0.438112in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{0.442975in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{0.437769in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.439262in}}%
\pgfpathlineto{\pgfqpoint{1.222376in}{0.438168in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{0.436205in}}%
\pgfpathlineto{\pgfqpoint{1.224312in}{0.443387in}}%
\pgfpathlineto{\pgfqpoint{1.225280in}{0.439334in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{0.441555in}}%
\pgfpathlineto{\pgfqpoint{1.227216in}{0.438367in}}%
\pgfpathlineto{\pgfqpoint{1.227700in}{0.442204in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{0.440202in}}%
\pgfpathlineto{\pgfqpoint{1.228668in}{0.437228in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.438825in}}%
\pgfpathlineto{\pgfqpoint{1.229636in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.436849in}}%
\pgfpathlineto{\pgfqpoint{1.230604in}{0.442844in}}%
\pgfpathlineto{\pgfqpoint{1.231572in}{0.438195in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{1.232540in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{1.233024in}{0.438568in}}%
\pgfpathlineto{\pgfqpoint{1.233508in}{0.440243in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{0.439631in}}%
\pgfpathlineto{\pgfqpoint{1.234960in}{0.443720in}}%
\pgfpathlineto{\pgfqpoint{1.236412in}{0.437367in}}%
\pgfpathlineto{\pgfqpoint{1.236896in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.237380in}{0.441916in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{0.440620in}}%
\pgfpathlineto{\pgfqpoint{1.238348in}{0.440909in}}%
\pgfpathlineto{\pgfqpoint{1.239800in}{0.437722in}}%
\pgfpathlineto{\pgfqpoint{1.241736in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.242704in}{0.438976in}}%
\pgfpathlineto{\pgfqpoint{1.243188in}{0.441245in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{0.437992in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{0.438540in}}%
\pgfpathlineto{\pgfqpoint{1.245608in}{0.441714in}}%
\pgfpathlineto{\pgfqpoint{1.246092in}{0.438657in}}%
\pgfpathlineto{\pgfqpoint{1.248028in}{0.441297in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.437958in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{0.441939in}}%
\pgfpathlineto{\pgfqpoint{1.250932in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.441128in}}%
\pgfpathlineto{\pgfqpoint{1.251900in}{0.442565in}}%
\pgfpathlineto{\pgfqpoint{1.252384in}{0.438789in}}%
\pgfpathlineto{\pgfqpoint{1.252868in}{0.439095in}}%
\pgfpathlineto{\pgfqpoint{1.253352in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{1.253836in}{0.438833in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.442080in}}%
\pgfpathlineto{\pgfqpoint{1.255288in}{0.440864in}}%
\pgfpathlineto{\pgfqpoint{1.255772in}{0.441754in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{0.437573in}}%
\pgfpathlineto{\pgfqpoint{1.258192in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{0.440577in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{0.436748in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.437889in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{0.440446in}}%
\pgfpathlineto{\pgfqpoint{1.262548in}{0.438869in}}%
\pgfpathlineto{\pgfqpoint{1.263032in}{0.440725in}}%
\pgfpathlineto{\pgfqpoint{1.263516in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{1.264484in}{0.436532in}}%
\pgfpathlineto{\pgfqpoint{1.265452in}{0.441653in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.437973in}}%
\pgfpathlineto{\pgfqpoint{1.266420in}{0.438505in}}%
\pgfpathlineto{\pgfqpoint{1.266904in}{0.445565in}}%
\pgfpathlineto{\pgfqpoint{1.267388in}{0.438888in}}%
\pgfpathlineto{\pgfqpoint{1.267872in}{0.441871in}}%
\pgfpathlineto{\pgfqpoint{1.268356in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{1.268840in}{0.438807in}}%
\pgfpathlineto{\pgfqpoint{1.269808in}{0.438354in}}%
\pgfpathlineto{\pgfqpoint{1.270292in}{0.443372in}}%
\pgfpathlineto{\pgfqpoint{1.271260in}{0.438597in}}%
\pgfpathlineto{\pgfqpoint{1.271744in}{0.438842in}}%
\pgfpathlineto{\pgfqpoint{1.272228in}{0.438115in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{0.439672in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.439023in}}%
\pgfpathlineto{\pgfqpoint{1.274164in}{0.436763in}}%
\pgfpathlineto{\pgfqpoint{1.276100in}{0.441604in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.440087in}}%
\pgfpathlineto{\pgfqpoint{1.277068in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{1.277552in}{0.442874in}}%
\pgfpathlineto{\pgfqpoint{1.278036in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{0.441257in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{1.281424in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{1.281908in}{0.441309in}}%
\pgfpathlineto{\pgfqpoint{1.282876in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{1.283360in}{0.440722in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{0.439360in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{1.284812in}{0.439813in}}%
\pgfpathlineto{\pgfqpoint{1.285780in}{0.436323in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{0.439013in}}%
\pgfpathlineto{\pgfqpoint{1.286748in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.287232in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{1.288200in}{0.439474in}}%
\pgfpathlineto{\pgfqpoint{1.288684in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{1.289652in}{0.441263in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{0.439002in}}%
\pgfpathlineto{\pgfqpoint{1.290620in}{0.440398in}}%
\pgfpathlineto{\pgfqpoint{1.291104in}{0.440400in}}%
\pgfpathlineto{\pgfqpoint{1.291588in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{1.292072in}{0.440187in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{0.441756in}}%
\pgfpathlineto{\pgfqpoint{1.293040in}{0.439926in}}%
\pgfpathlineto{\pgfqpoint{1.294008in}{0.439674in}}%
\pgfpathlineto{\pgfqpoint{1.294492in}{0.437113in}}%
\pgfpathlineto{\pgfqpoint{1.294976in}{0.439313in}}%
\pgfpathlineto{\pgfqpoint{1.296428in}{0.437745in}}%
\pgfpathlineto{\pgfqpoint{1.296912in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{0.439792in}}%
\pgfpathlineto{\pgfqpoint{1.297880in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{1.298364in}{0.438505in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{0.442109in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{0.438631in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{0.440333in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{0.437271in}}%
\pgfpathlineto{\pgfqpoint{1.301752in}{0.438918in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{0.440007in}}%
\pgfpathlineto{\pgfqpoint{1.304656in}{0.438375in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{0.439091in}}%
\pgfpathlineto{\pgfqpoint{1.305624in}{0.441082in}}%
\pgfpathlineto{\pgfqpoint{1.306108in}{0.436730in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.441371in}}%
\pgfpathlineto{\pgfqpoint{1.307560in}{0.443244in}}%
\pgfpathlineto{\pgfqpoint{1.308044in}{0.437225in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{0.440133in}}%
\pgfpathlineto{\pgfqpoint{1.309012in}{0.442032in}}%
\pgfpathlineto{\pgfqpoint{1.309496in}{0.440068in}}%
\pgfpathlineto{\pgfqpoint{1.310948in}{0.438644in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{0.439918in}}%
\pgfpathlineto{\pgfqpoint{1.311916in}{0.433742in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{0.435736in}}%
\pgfpathlineto{\pgfqpoint{1.313368in}{0.440676in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{0.440951in}}%
\pgfpathlineto{\pgfqpoint{1.314820in}{0.437413in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{0.440380in}}%
\pgfpathlineto{\pgfqpoint{1.316756in}{0.436601in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{0.437436in}}%
\pgfpathlineto{\pgfqpoint{1.317724in}{0.438116in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{0.435669in}}%
\pgfpathlineto{\pgfqpoint{1.319660in}{0.440516in}}%
\pgfpathlineto{\pgfqpoint{1.320144in}{0.438596in}}%
\pgfpathlineto{\pgfqpoint{1.320628in}{0.441192in}}%
\pgfpathlineto{\pgfqpoint{1.321112in}{0.439530in}}%
\pgfpathlineto{\pgfqpoint{1.321596in}{0.439785in}}%
\pgfpathlineto{\pgfqpoint{1.322080in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{1.324017in}{0.436090in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{0.439882in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.438617in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{0.436082in}}%
\pgfpathlineto{\pgfqpoint{1.326437in}{0.437900in}}%
\pgfpathlineto{\pgfqpoint{1.326921in}{0.439936in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{0.438345in}}%
\pgfpathlineto{\pgfqpoint{1.330309in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{1.332245in}{0.434555in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{0.440435in}}%
\pgfpathlineto{\pgfqpoint{1.333213in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{1.333697in}{0.435385in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{1.335149in}{0.442123in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.436672in}}%
\pgfpathlineto{\pgfqpoint{1.337085in}{0.438299in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{0.440395in}}%
\pgfpathlineto{\pgfqpoint{1.340473in}{0.435746in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{0.439683in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.438824in}}%
\pgfpathlineto{\pgfqpoint{1.344345in}{0.436345in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.437425in}}%
\pgfpathlineto{\pgfqpoint{1.345313in}{0.437564in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{0.441281in}}%
\pgfpathlineto{\pgfqpoint{1.346765in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{0.438873in}}%
\pgfpathlineto{\pgfqpoint{1.348217in}{0.439798in}}%
\pgfpathlineto{\pgfqpoint{1.349669in}{0.437680in}}%
\pgfpathlineto{\pgfqpoint{1.350153in}{0.438725in}}%
\pgfpathlineto{\pgfqpoint{1.350637in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.441478in}}%
\pgfpathlineto{\pgfqpoint{1.352089in}{0.440011in}}%
\pgfpathlineto{\pgfqpoint{1.352573in}{0.438037in}}%
\pgfpathlineto{\pgfqpoint{1.353057in}{0.439068in}}%
\pgfpathlineto{\pgfqpoint{1.353541in}{0.441091in}}%
\pgfpathlineto{\pgfqpoint{1.354025in}{0.436759in}}%
\pgfpathlineto{\pgfqpoint{1.354993in}{0.437887in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{0.440794in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{0.438687in}}%
\pgfpathlineto{\pgfqpoint{1.356445in}{0.437754in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{0.438544in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{0.439901in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{0.437161in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.437274in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.439521in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{0.438091in}}%
\pgfpathlineto{\pgfqpoint{1.361285in}{0.442323in}}%
\pgfpathlineto{\pgfqpoint{1.361769in}{0.441924in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.438404in}}%
\pgfpathlineto{\pgfqpoint{1.362737in}{0.439011in}}%
\pgfpathlineto{\pgfqpoint{1.363221in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{1.363705in}{0.439297in}}%
\pgfpathlineto{\pgfqpoint{1.364189in}{0.440275in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{0.438209in}}%
\pgfpathlineto{\pgfqpoint{1.366609in}{0.441160in}}%
\pgfpathlineto{\pgfqpoint{1.368061in}{0.436690in}}%
\pgfpathlineto{\pgfqpoint{1.368545in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{1.369029in}{0.437873in}}%
\pgfpathlineto{\pgfqpoint{1.369513in}{0.438148in}}%
\pgfpathlineto{\pgfqpoint{1.369997in}{0.436449in}}%
\pgfpathlineto{\pgfqpoint{1.370481in}{0.437597in}}%
\pgfpathlineto{\pgfqpoint{1.370965in}{0.441955in}}%
\pgfpathlineto{\pgfqpoint{1.371449in}{0.438070in}}%
\pgfpathlineto{\pgfqpoint{1.371933in}{0.439769in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{0.438480in}}%
\pgfpathlineto{\pgfqpoint{1.372901in}{0.438035in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{0.438745in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{0.441083in}}%
\pgfpathlineto{\pgfqpoint{1.374353in}{0.439837in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.436301in}}%
\pgfpathlineto{\pgfqpoint{1.375321in}{0.438806in}}%
\pgfpathlineto{\pgfqpoint{1.376289in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{1.376773in}{0.439612in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{0.436174in}}%
\pgfpathlineto{\pgfqpoint{1.380161in}{0.439359in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{1.383065in}{0.439047in}}%
\pgfpathlineto{\pgfqpoint{1.384033in}{0.439368in}}%
\pgfpathlineto{\pgfqpoint{1.385001in}{0.437003in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.439872in}}%
\pgfpathlineto{\pgfqpoint{1.386453in}{0.439340in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{0.436890in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.439506in}}%
\pgfpathlineto{\pgfqpoint{1.387905in}{0.437955in}}%
\pgfpathlineto{\pgfqpoint{1.388389in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{1.388873in}{0.438505in}}%
\pgfpathlineto{\pgfqpoint{1.390325in}{0.441525in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{0.437841in}}%
\pgfpathlineto{\pgfqpoint{1.392745in}{0.437314in}}%
\pgfpathlineto{\pgfqpoint{1.393229in}{0.439938in}}%
\pgfpathlineto{\pgfqpoint{1.393713in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{1.394197in}{0.440487in}}%
\pgfpathlineto{\pgfqpoint{1.395649in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{0.439503in}}%
\pgfpathlineto{\pgfqpoint{1.397585in}{0.435826in}}%
\pgfpathlineto{\pgfqpoint{1.398069in}{0.439552in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{0.435112in}}%
\pgfpathlineto{\pgfqpoint{1.400005in}{0.442181in}}%
\pgfpathlineto{\pgfqpoint{1.401457in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{1.403393in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{0.437690in}}%
\pgfpathlineto{\pgfqpoint{1.405813in}{0.439759in}}%
\pgfpathlineto{\pgfqpoint{1.406297in}{0.437894in}}%
\pgfpathlineto{\pgfqpoint{1.406781in}{0.437062in}}%
\pgfpathlineto{\pgfqpoint{1.407265in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.407749in}{0.439034in}}%
\pgfpathlineto{\pgfqpoint{1.408233in}{0.438042in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.441672in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{0.435084in}}%
\pgfpathlineto{\pgfqpoint{1.412105in}{0.440508in}}%
\pgfpathlineto{\pgfqpoint{1.413073in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.414525in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{1.415977in}{0.437730in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{0.440245in}}%
\pgfpathlineto{\pgfqpoint{1.417429in}{0.434752in}}%
\pgfpathlineto{\pgfqpoint{1.417913in}{0.439800in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{0.438358in}}%
\pgfpathlineto{\pgfqpoint{1.419365in}{0.438628in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{0.438783in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{0.436505in}}%
\pgfpathlineto{\pgfqpoint{1.421301in}{0.438999in}}%
\pgfpathlineto{\pgfqpoint{1.422753in}{0.439153in}}%
\pgfpathlineto{\pgfqpoint{1.423237in}{0.439160in}}%
\pgfpathlineto{\pgfqpoint{1.424689in}{0.437411in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{1.425657in}{0.442096in}}%
\pgfpathlineto{\pgfqpoint{1.426625in}{0.441246in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{0.436758in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{0.439792in}}%
\pgfpathlineto{\pgfqpoint{1.430497in}{0.438373in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.439530in}}%
\pgfpathlineto{\pgfqpoint{1.431465in}{0.437292in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{0.440031in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{1.433885in}{0.435924in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{0.439674in}}%
\pgfpathlineto{\pgfqpoint{1.435821in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.437273in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{1.438725in}{0.437224in}}%
\pgfpathlineto{\pgfqpoint{1.439209in}{0.437330in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{0.441046in}}%
\pgfpathlineto{\pgfqpoint{1.441145in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{1.441629in}{0.441882in}}%
\pgfpathlineto{\pgfqpoint{1.442113in}{0.441508in}}%
\pgfpathlineto{\pgfqpoint{1.443565in}{0.436980in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{0.440684in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{0.439691in}}%
\pgfpathlineto{\pgfqpoint{1.445501in}{0.437319in}}%
\pgfpathlineto{\pgfqpoint{1.445985in}{0.442431in}}%
\pgfpathlineto{\pgfqpoint{1.446469in}{0.437230in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{0.438098in}}%
\pgfpathlineto{\pgfqpoint{1.447921in}{0.436507in}}%
\pgfpathlineto{\pgfqpoint{1.448405in}{0.437991in}}%
\pgfpathlineto{\pgfqpoint{1.448889in}{0.440829in}}%
\pgfpathlineto{\pgfqpoint{1.449373in}{0.439047in}}%
\pgfpathlineto{\pgfqpoint{1.451309in}{0.439252in}}%
\pgfpathlineto{\pgfqpoint{1.451793in}{0.437441in}}%
\pgfpathlineto{\pgfqpoint{1.452277in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{0.437509in}}%
\pgfpathlineto{\pgfqpoint{1.454213in}{0.440841in}}%
\pgfpathlineto{\pgfqpoint{1.455665in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{1.456149in}{0.437988in}}%
\pgfpathlineto{\pgfqpoint{1.457601in}{0.436592in}}%
\pgfpathlineto{\pgfqpoint{1.458085in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{1.458569in}{0.439597in}}%
\pgfpathlineto{\pgfqpoint{1.459053in}{0.438983in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{0.436975in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{1.460989in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{1.461473in}{0.439984in}}%
\pgfpathlineto{\pgfqpoint{1.461957in}{0.438467in}}%
\pgfpathlineto{\pgfqpoint{1.463410in}{0.436687in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.440039in}}%
\pgfpathlineto{\pgfqpoint{1.466314in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{1.466798in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{1.467282in}{0.439655in}}%
\pgfpathlineto{\pgfqpoint{1.467766in}{0.441270in}}%
\pgfpathlineto{\pgfqpoint{1.468250in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{1.468734in}{0.434724in}}%
\pgfpathlineto{\pgfqpoint{1.469218in}{0.438118in}}%
\pgfpathlineto{\pgfqpoint{1.470670in}{0.441004in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{0.434727in}}%
\pgfpathlineto{\pgfqpoint{1.471638in}{0.440089in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{0.437014in}}%
\pgfpathlineto{\pgfqpoint{1.473574in}{0.440526in}}%
\pgfpathlineto{\pgfqpoint{1.474058in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.436968in}}%
\pgfpathlineto{\pgfqpoint{1.475026in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.475510in}{0.437612in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{0.436376in}}%
\pgfpathlineto{\pgfqpoint{1.476478in}{0.437474in}}%
\pgfpathlineto{\pgfqpoint{1.476962in}{0.441575in}}%
\pgfpathlineto{\pgfqpoint{1.477446in}{0.438533in}}%
\pgfpathlineto{\pgfqpoint{1.477930in}{0.439997in}}%
\pgfpathlineto{\pgfqpoint{1.478414in}{0.437271in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{0.437420in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{1.479866in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{0.440055in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{0.435499in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.439476in}}%
\pgfpathlineto{\pgfqpoint{1.485674in}{0.436192in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{1.486642in}{0.440740in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{0.438742in}}%
\pgfpathlineto{\pgfqpoint{1.487610in}{0.435667in}}%
\pgfpathlineto{\pgfqpoint{1.488094in}{0.438993in}}%
\pgfpathlineto{\pgfqpoint{1.488578in}{0.437355in}}%
\pgfpathlineto{\pgfqpoint{1.489062in}{0.438993in}}%
\pgfpathlineto{\pgfqpoint{1.490514in}{0.437781in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{0.440631in}}%
\pgfpathlineto{\pgfqpoint{1.491482in}{0.436468in}}%
\pgfpathlineto{\pgfqpoint{1.491966in}{0.437599in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{0.440729in}}%
\pgfpathlineto{\pgfqpoint{1.492934in}{0.437125in}}%
\pgfpathlineto{\pgfqpoint{1.493418in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{1.494870in}{0.443040in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{0.435304in}}%
\pgfpathlineto{\pgfqpoint{1.496806in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{1.498258in}{0.440872in}}%
\pgfpathlineto{\pgfqpoint{1.498742in}{0.438624in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.500194in}{0.437897in}}%
\pgfpathlineto{\pgfqpoint{1.500678in}{0.439719in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{0.441509in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{0.438971in}}%
\pgfpathlineto{\pgfqpoint{1.502614in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{1.503098in}{0.441148in}}%
\pgfpathlineto{\pgfqpoint{1.503582in}{0.439524in}}%
\pgfpathlineto{\pgfqpoint{1.504550in}{0.436951in}}%
\pgfpathlineto{\pgfqpoint{1.505034in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{1.505518in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{1.506002in}{0.439646in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.440659in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{0.439036in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{0.435832in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{0.439208in}}%
\pgfpathlineto{\pgfqpoint{1.508906in}{0.436034in}}%
\pgfpathlineto{\pgfqpoint{1.509390in}{0.434845in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{0.436249in}}%
\pgfpathlineto{\pgfqpoint{1.510842in}{0.435999in}}%
\pgfpathlineto{\pgfqpoint{1.511326in}{0.440991in}}%
\pgfpathlineto{\pgfqpoint{1.511810in}{0.435575in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.440935in}}%
\pgfpathlineto{\pgfqpoint{1.512778in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{0.442204in}}%
\pgfpathlineto{\pgfqpoint{1.513746in}{0.437426in}}%
\pgfpathlineto{\pgfqpoint{1.514714in}{0.437851in}}%
\pgfpathlineto{\pgfqpoint{1.515198in}{0.436094in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{1.518586in}{0.436266in}}%
\pgfpathlineto{\pgfqpoint{1.519554in}{0.439729in}}%
\pgfpathlineto{\pgfqpoint{1.520522in}{0.439147in}}%
\pgfpathlineto{\pgfqpoint{1.522458in}{0.436416in}}%
\pgfpathlineto{\pgfqpoint{1.523426in}{0.439874in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{1.524394in}{0.438775in}}%
\pgfpathlineto{\pgfqpoint{1.524878in}{0.440492in}}%
\pgfpathlineto{\pgfqpoint{1.525362in}{0.436759in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{0.440760in}}%
\pgfpathlineto{\pgfqpoint{1.526330in}{0.437685in}}%
\pgfpathlineto{\pgfqpoint{1.526814in}{0.436201in}}%
\pgfpathlineto{\pgfqpoint{1.527298in}{0.440591in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{0.437521in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{1.528750in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{1.529718in}{0.437365in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{0.434609in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{1.531654in}{0.438410in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{1.533106in}{0.437656in}}%
\pgfpathlineto{\pgfqpoint{1.534074in}{0.439744in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{0.439033in}}%
\pgfpathlineto{\pgfqpoint{1.536494in}{0.441635in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{0.440595in}}%
\pgfpathlineto{\pgfqpoint{1.537462in}{0.437361in}}%
\pgfpathlineto{\pgfqpoint{1.537946in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.439756in}}%
\pgfpathlineto{\pgfqpoint{1.538914in}{0.435003in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{0.436693in}}%
\pgfpathlineto{\pgfqpoint{1.540850in}{0.439756in}}%
\pgfpathlineto{\pgfqpoint{1.541334in}{0.439311in}}%
\pgfpathlineto{\pgfqpoint{1.542786in}{0.435260in}}%
\pgfpathlineto{\pgfqpoint{1.543270in}{0.438764in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{0.436475in}}%
\pgfpathlineto{\pgfqpoint{1.545690in}{0.439108in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{0.438687in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{0.436728in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.437657in}}%
\pgfpathlineto{\pgfqpoint{1.548594in}{0.437134in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{0.443227in}}%
\pgfpathlineto{\pgfqpoint{1.549562in}{0.439346in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{0.441092in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{1.553434in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{1.554402in}{0.439303in}}%
\pgfpathlineto{\pgfqpoint{1.555370in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{0.436769in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{0.437813in}}%
\pgfpathlineto{\pgfqpoint{1.558274in}{0.441103in}}%
\pgfpathlineto{\pgfqpoint{1.558758in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{1.559242in}{0.436837in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{0.440365in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{0.436936in}}%
\pgfpathlineto{\pgfqpoint{1.562146in}{0.441618in}}%
\pgfpathlineto{\pgfqpoint{1.562630in}{0.434759in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{0.436033in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{0.439872in}}%
\pgfpathlineto{\pgfqpoint{1.565534in}{0.435535in}}%
\pgfpathlineto{\pgfqpoint{1.566986in}{0.439545in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.435680in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{0.437881in}}%
\pgfpathlineto{\pgfqpoint{1.568438in}{0.438680in}}%
\pgfpathlineto{\pgfqpoint{1.568922in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{1.569406in}{0.438877in}}%
\pgfpathlineto{\pgfqpoint{1.570374in}{0.439238in}}%
\pgfpathlineto{\pgfqpoint{1.570858in}{0.435435in}}%
\pgfpathlineto{\pgfqpoint{1.571342in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{1.571826in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{1.572310in}{0.436896in}}%
\pgfpathlineto{\pgfqpoint{1.572794in}{0.438441in}}%
\pgfpathlineto{\pgfqpoint{1.573278in}{0.440666in}}%
\pgfpathlineto{\pgfqpoint{1.573762in}{0.438612in}}%
\pgfpathlineto{\pgfqpoint{1.574246in}{0.438183in}}%
\pgfpathlineto{\pgfqpoint{1.574730in}{0.439817in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{0.436064in}}%
\pgfpathlineto{\pgfqpoint{1.575698in}{0.439310in}}%
\pgfpathlineto{\pgfqpoint{1.576666in}{0.437016in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{0.458219in}}%
\pgfpathlineto{\pgfqpoint{1.578118in}{0.449042in}}%
\pgfpathlineto{\pgfqpoint{1.578602in}{0.444320in}}%
\pgfpathlineto{\pgfqpoint{1.579086in}{0.445897in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{0.454120in}}%
\pgfpathlineto{\pgfqpoint{1.581990in}{0.452863in}}%
\pgfpathlineto{\pgfqpoint{1.582474in}{0.455424in}}%
\pgfpathlineto{\pgfqpoint{1.583926in}{0.448398in}}%
\pgfpathlineto{\pgfqpoint{1.584410in}{0.452823in}}%
\pgfpathlineto{\pgfqpoint{1.585378in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{1.585862in}{0.453645in}}%
\pgfpathlineto{\pgfqpoint{1.586346in}{0.453315in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{0.449638in}}%
\pgfpathlineto{\pgfqpoint{1.588282in}{0.453639in}}%
\pgfpathlineto{\pgfqpoint{1.588766in}{0.450931in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{0.448426in}}%
\pgfpathlineto{\pgfqpoint{1.589734in}{0.453586in}}%
\pgfpathlineto{\pgfqpoint{1.590218in}{0.450084in}}%
\pgfpathlineto{\pgfqpoint{1.590702in}{0.451702in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{1.591670in}{0.451286in}}%
\pgfpathlineto{\pgfqpoint{1.592154in}{0.448509in}}%
\pgfpathlineto{\pgfqpoint{1.592638in}{0.449202in}}%
\pgfpathlineto{\pgfqpoint{1.593122in}{0.452183in}}%
\pgfpathlineto{\pgfqpoint{1.593606in}{0.448221in}}%
\pgfpathlineto{\pgfqpoint{1.594090in}{0.448874in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.452995in}}%
\pgfpathlineto{\pgfqpoint{1.599898in}{0.447689in}}%
\pgfpathlineto{\pgfqpoint{1.600382in}{0.452046in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{0.451110in}}%
\pgfpathlineto{\pgfqpoint{1.602319in}{0.446729in}}%
\pgfpathlineto{\pgfqpoint{1.603287in}{0.450593in}}%
\pgfpathlineto{\pgfqpoint{1.603771in}{0.448996in}}%
\pgfpathlineto{\pgfqpoint{1.605223in}{0.445730in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{0.451803in}}%
\pgfpathlineto{\pgfqpoint{1.606191in}{0.447857in}}%
\pgfpathlineto{\pgfqpoint{1.606675in}{0.448577in}}%
\pgfpathlineto{\pgfqpoint{1.608127in}{0.445934in}}%
\pgfpathlineto{\pgfqpoint{1.609095in}{0.452402in}}%
\pgfpathlineto{\pgfqpoint{1.609579in}{0.448639in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{1.611515in}{0.449185in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{1.612483in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{0.447949in}}%
\pgfpathlineto{\pgfqpoint{1.613935in}{0.447179in}}%
\pgfpathlineto{\pgfqpoint{1.614419in}{0.450329in}}%
\pgfpathlineto{\pgfqpoint{1.615871in}{0.447092in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.450313in}}%
\pgfpathlineto{\pgfqpoint{1.619743in}{0.446227in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{0.445751in}}%
\pgfpathlineto{\pgfqpoint{1.620711in}{0.446488in}}%
\pgfpathlineto{\pgfqpoint{1.621195in}{0.449607in}}%
\pgfpathlineto{\pgfqpoint{1.621679in}{0.444772in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{0.446460in}}%
\pgfpathlineto{\pgfqpoint{1.622647in}{0.449336in}}%
\pgfpathlineto{\pgfqpoint{1.623131in}{0.445928in}}%
\pgfpathlineto{\pgfqpoint{1.626519in}{0.447312in}}%
\pgfpathlineto{\pgfqpoint{1.627003in}{0.448450in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.628939in}{0.448787in}}%
\pgfpathlineto{\pgfqpoint{1.630875in}{0.445706in}}%
\pgfpathlineto{\pgfqpoint{1.631359in}{0.447661in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.445407in}}%
\pgfpathlineto{\pgfqpoint{1.633295in}{0.447892in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{0.444805in}}%
\pgfpathlineto{\pgfqpoint{1.634263in}{0.447896in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.445168in}}%
\pgfpathlineto{\pgfqpoint{1.635715in}{0.446903in}}%
\pgfpathlineto{\pgfqpoint{1.636683in}{0.447831in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{0.444593in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.445490in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{0.450314in}}%
\pgfpathlineto{\pgfqpoint{1.640555in}{0.444251in}}%
\pgfpathlineto{\pgfqpoint{1.641039in}{0.445952in}}%
\pgfpathlineto{\pgfqpoint{1.641523in}{0.450067in}}%
\pgfpathlineto{\pgfqpoint{1.642007in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{1.642491in}{0.445129in}}%
\pgfpathlineto{\pgfqpoint{1.642975in}{0.447597in}}%
\pgfpathlineto{\pgfqpoint{1.643459in}{0.447160in}}%
\pgfpathlineto{\pgfqpoint{1.643943in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.644427in}{0.444161in}}%
\pgfpathlineto{\pgfqpoint{1.645395in}{0.444986in}}%
\pgfpathlineto{\pgfqpoint{1.645879in}{0.449448in}}%
\pgfpathlineto{\pgfqpoint{1.646363in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{1.647331in}{0.444510in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{0.448374in}}%
\pgfpathlineto{\pgfqpoint{1.649751in}{0.443032in}}%
\pgfpathlineto{\pgfqpoint{1.650235in}{0.446893in}}%
\pgfpathlineto{\pgfqpoint{1.652171in}{0.444932in}}%
\pgfpathlineto{\pgfqpoint{1.652655in}{0.447370in}}%
\pgfpathlineto{\pgfqpoint{1.653139in}{0.447267in}}%
\pgfpathlineto{\pgfqpoint{1.653623in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{1.655559in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{1.657011in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{1.658947in}{0.446132in}}%
\pgfpathlineto{\pgfqpoint{1.659431in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{1.660883in}{0.443942in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{1.662335in}{0.445483in}}%
\pgfpathlineto{\pgfqpoint{1.663303in}{0.443425in}}%
\pgfpathlineto{\pgfqpoint{1.663787in}{0.449085in}}%
\pgfpathlineto{\pgfqpoint{1.664271in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{1.665239in}{0.446066in}}%
\pgfpathlineto{\pgfqpoint{1.666207in}{0.441363in}}%
\pgfpathlineto{\pgfqpoint{1.667175in}{0.443597in}}%
\pgfpathlineto{\pgfqpoint{1.668143in}{0.448958in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{0.441641in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{1.671047in}{0.444146in}}%
\pgfpathlineto{\pgfqpoint{1.671531in}{0.442507in}}%
\pgfpathlineto{\pgfqpoint{1.672983in}{0.445714in}}%
\pgfpathlineto{\pgfqpoint{1.673467in}{0.445242in}}%
\pgfpathlineto{\pgfqpoint{1.673951in}{0.446860in}}%
\pgfpathlineto{\pgfqpoint{1.674435in}{0.446140in}}%
\pgfpathlineto{\pgfqpoint{1.674919in}{0.445222in}}%
\pgfpathlineto{\pgfqpoint{1.675403in}{0.445787in}}%
\pgfpathlineto{\pgfqpoint{1.676855in}{0.445140in}}%
\pgfpathlineto{\pgfqpoint{1.677339in}{0.440895in}}%
\pgfpathlineto{\pgfqpoint{1.677823in}{0.445357in}}%
\pgfpathlineto{\pgfqpoint{1.678307in}{0.446411in}}%
\pgfpathlineto{\pgfqpoint{1.678791in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{1.679275in}{0.447413in}}%
\pgfpathlineto{\pgfqpoint{1.679759in}{0.447391in}}%
\pgfpathlineto{\pgfqpoint{1.682179in}{0.443657in}}%
\pgfpathlineto{\pgfqpoint{1.683147in}{0.444999in}}%
\pgfpathlineto{\pgfqpoint{1.683631in}{0.442257in}}%
\pgfpathlineto{\pgfqpoint{1.684115in}{0.444078in}}%
\pgfpathlineto{\pgfqpoint{1.686051in}{0.443915in}}%
\pgfpathlineto{\pgfqpoint{1.686535in}{0.446601in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.445023in}}%
\pgfpathlineto{\pgfqpoint{1.687987in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{1.688955in}{0.446850in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{1.690407in}{0.447246in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{0.444594in}}%
\pgfpathlineto{\pgfqpoint{1.692827in}{0.446880in}}%
\pgfpathlineto{\pgfqpoint{1.694279in}{0.443455in}}%
\pgfpathlineto{\pgfqpoint{1.694763in}{0.444671in}}%
\pgfpathlineto{\pgfqpoint{1.695247in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{1.695731in}{0.444058in}}%
\pgfpathlineto{\pgfqpoint{1.696215in}{0.441632in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{0.451123in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{0.442433in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{0.445307in}}%
\pgfpathlineto{\pgfqpoint{1.700571in}{0.444533in}}%
\pgfpathlineto{\pgfqpoint{1.701539in}{0.446749in}}%
\pgfpathlineto{\pgfqpoint{1.702023in}{0.444929in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{0.448501in}}%
\pgfpathlineto{\pgfqpoint{1.703475in}{0.444006in}}%
\pgfpathlineto{\pgfqpoint{1.703959in}{0.446975in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{0.443897in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{0.445863in}}%
\pgfpathlineto{\pgfqpoint{1.706863in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{0.448956in}}%
\pgfpathlineto{\pgfqpoint{1.708315in}{0.448327in}}%
\pgfpathlineto{\pgfqpoint{1.709767in}{0.443559in}}%
\pgfpathlineto{\pgfqpoint{1.710251in}{0.444353in}}%
\pgfpathlineto{\pgfqpoint{1.710735in}{0.444904in}}%
\pgfpathlineto{\pgfqpoint{1.711219in}{0.442239in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{0.447355in}}%
\pgfpathlineto{\pgfqpoint{1.712671in}{0.446293in}}%
\pgfpathlineto{\pgfqpoint{1.713155in}{0.441575in}}%
\pgfpathlineto{\pgfqpoint{1.713639in}{0.444077in}}%
\pgfpathlineto{\pgfqpoint{1.714123in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{1.715575in}{0.446133in}}%
\pgfpathlineto{\pgfqpoint{1.716059in}{0.444321in}}%
\pgfpathlineto{\pgfqpoint{1.716543in}{0.446921in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{0.446746in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.718963in}{0.445188in}}%
\pgfpathlineto{\pgfqpoint{1.719447in}{0.442192in}}%
\pgfpathlineto{\pgfqpoint{1.719931in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{1.721383in}{0.446612in}}%
\pgfpathlineto{\pgfqpoint{1.721867in}{0.445271in}}%
\pgfpathlineto{\pgfqpoint{1.722835in}{0.445619in}}%
\pgfpathlineto{\pgfqpoint{1.723803in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{1.724771in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{1.725255in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{0.443771in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{0.442900in}}%
\pgfpathlineto{\pgfqpoint{1.728159in}{0.446542in}}%
\pgfpathlineto{\pgfqpoint{1.728643in}{0.444969in}}%
\pgfpathlineto{\pgfqpoint{1.729127in}{0.448937in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{0.442508in}}%
\pgfpathlineto{\pgfqpoint{1.731063in}{0.445361in}}%
\pgfpathlineto{\pgfqpoint{1.731547in}{0.441858in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{0.445374in}}%
\pgfpathlineto{\pgfqpoint{1.732999in}{0.443845in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{0.444927in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.446493in}}%
\pgfpathlineto{\pgfqpoint{1.734935in}{0.442936in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{0.445638in}}%
\pgfpathlineto{\pgfqpoint{1.736387in}{0.444854in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.445713in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{0.441543in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{0.444380in}}%
\pgfpathlineto{\pgfqpoint{1.738807in}{0.440573in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{0.445969in}}%
\pgfpathlineto{\pgfqpoint{1.739776in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{0.443999in}}%
\pgfpathlineto{\pgfqpoint{1.740744in}{0.446002in}}%
\pgfpathlineto{\pgfqpoint{1.741228in}{0.444526in}}%
\pgfpathlineto{\pgfqpoint{1.743164in}{0.447651in}}%
\pgfpathlineto{\pgfqpoint{1.744132in}{0.442123in}}%
\pgfpathlineto{\pgfqpoint{1.745100in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.745584in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{1.747036in}{0.446611in}}%
\pgfpathlineto{\pgfqpoint{1.749456in}{0.444172in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{1.750424in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{0.443677in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{0.445143in}}%
\pgfpathlineto{\pgfqpoint{1.751876in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.753328in}{0.444365in}}%
\pgfpathlineto{\pgfqpoint{1.753812in}{0.443531in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{0.440147in}}%
\pgfpathlineto{\pgfqpoint{1.754780in}{0.444898in}}%
\pgfpathlineto{\pgfqpoint{1.755748in}{0.443667in}}%
\pgfpathlineto{\pgfqpoint{1.756232in}{0.444256in}}%
\pgfpathlineto{\pgfqpoint{1.756716in}{0.440142in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{0.446008in}}%
\pgfpathlineto{\pgfqpoint{1.758652in}{0.441934in}}%
\pgfpathlineto{\pgfqpoint{1.759136in}{0.447554in}}%
\pgfpathlineto{\pgfqpoint{1.760104in}{0.446113in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{0.446087in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{0.443527in}}%
\pgfpathlineto{\pgfqpoint{1.764460in}{0.448148in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.439201in}}%
\pgfpathlineto{\pgfqpoint{1.765428in}{0.441420in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{0.446141in}}%
\pgfpathlineto{\pgfqpoint{1.766880in}{0.439634in}}%
\pgfpathlineto{\pgfqpoint{1.767364in}{0.445745in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.445280in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{0.442444in}}%
\pgfpathlineto{\pgfqpoint{1.769300in}{0.442880in}}%
\pgfpathlineto{\pgfqpoint{1.769784in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{1.770268in}{0.443144in}}%
\pgfpathlineto{\pgfqpoint{1.770752in}{0.442753in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{0.445608in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{1.772688in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{0.439932in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{0.444418in}}%
\pgfpathlineto{\pgfqpoint{1.775108in}{0.444017in}}%
\pgfpathlineto{\pgfqpoint{1.775592in}{0.439984in}}%
\pgfpathlineto{\pgfqpoint{1.776076in}{0.443031in}}%
\pgfpathlineto{\pgfqpoint{1.777044in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.444935in}}%
\pgfpathlineto{\pgfqpoint{1.778012in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{0.441594in}}%
\pgfpathlineto{\pgfqpoint{1.778980in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{1.779464in}{0.442388in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{0.446548in}}%
\pgfpathlineto{\pgfqpoint{1.781400in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{0.445299in}}%
\pgfpathlineto{\pgfqpoint{1.782852in}{0.442095in}}%
\pgfpathlineto{\pgfqpoint{1.784304in}{0.445008in}}%
\pgfpathlineto{\pgfqpoint{1.784788in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{1.785272in}{0.443841in}}%
\pgfpathlineto{\pgfqpoint{1.786240in}{0.446671in}}%
\pgfpathlineto{\pgfqpoint{1.787692in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.788176in}{0.441800in}}%
\pgfpathlineto{\pgfqpoint{1.789144in}{0.445485in}}%
\pgfpathlineto{\pgfqpoint{1.789628in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{0.446384in}}%
\pgfpathlineto{\pgfqpoint{1.791080in}{0.440205in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{0.445369in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{0.443304in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{0.445455in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{0.443666in}}%
\pgfpathlineto{\pgfqpoint{1.794952in}{0.439426in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{0.441943in}}%
\pgfpathlineto{\pgfqpoint{1.795920in}{0.443828in}}%
\pgfpathlineto{\pgfqpoint{1.796404in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{1.796888in}{0.442750in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{0.443622in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{0.444220in}}%
\pgfpathlineto{\pgfqpoint{1.798824in}{0.444493in}}%
\pgfpathlineto{\pgfqpoint{1.800276in}{0.442348in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.444743in}}%
\pgfpathlineto{\pgfqpoint{1.802212in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{0.443387in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.446092in}}%
\pgfpathlineto{\pgfqpoint{1.805116in}{0.446260in}}%
\pgfpathlineto{\pgfqpoint{1.806568in}{0.442636in}}%
\pgfpathlineto{\pgfqpoint{1.807052in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{1.807536in}{0.441501in}}%
\pgfpathlineto{\pgfqpoint{1.808020in}{0.445465in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{0.443488in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{0.444372in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{0.443066in}}%
\pgfpathlineto{\pgfqpoint{1.810924in}{0.443887in}}%
\pgfpathlineto{\pgfqpoint{1.811408in}{0.441388in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{0.442168in}}%
\pgfpathlineto{\pgfqpoint{1.812376in}{0.446233in}}%
\pgfpathlineto{\pgfqpoint{1.812860in}{0.443481in}}%
\pgfpathlineto{\pgfqpoint{1.813344in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.813828in}{0.442837in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.443627in}}%
\pgfpathlineto{\pgfqpoint{1.814796in}{0.445448in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{0.443038in}}%
\pgfpathlineto{\pgfqpoint{1.815764in}{0.445137in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{0.443962in}}%
\pgfpathlineto{\pgfqpoint{1.817216in}{0.445333in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.442078in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{1.821088in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{0.442604in}}%
\pgfpathlineto{\pgfqpoint{1.823024in}{0.444912in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{0.443645in}}%
\pgfpathlineto{\pgfqpoint{1.823992in}{0.444816in}}%
\pgfpathlineto{\pgfqpoint{1.824476in}{0.441832in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.443314in}}%
\pgfpathlineto{\pgfqpoint{1.825928in}{0.447030in}}%
\pgfpathlineto{\pgfqpoint{1.826412in}{0.443306in}}%
\pgfpathlineto{\pgfqpoint{1.827380in}{0.444150in}}%
\pgfpathlineto{\pgfqpoint{1.828348in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{1.830768in}{0.444635in}}%
\pgfpathlineto{\pgfqpoint{1.831252in}{0.440378in}}%
\pgfpathlineto{\pgfqpoint{1.831736in}{0.441803in}}%
\pgfpathlineto{\pgfqpoint{1.832220in}{0.445322in}}%
\pgfpathlineto{\pgfqpoint{1.832704in}{0.444221in}}%
\pgfpathlineto{\pgfqpoint{1.833188in}{0.442306in}}%
\pgfpathlineto{\pgfqpoint{1.833672in}{0.444861in}}%
\pgfpathlineto{\pgfqpoint{1.834640in}{0.444189in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.441113in}}%
\pgfpathlineto{\pgfqpoint{1.835608in}{0.442445in}}%
\pgfpathlineto{\pgfqpoint{1.836092in}{0.443284in}}%
\pgfpathlineto{\pgfqpoint{1.836576in}{0.442340in}}%
\pgfpathlineto{\pgfqpoint{1.838028in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{1.839480in}{0.445814in}}%
\pgfpathlineto{\pgfqpoint{1.841416in}{0.442756in}}%
\pgfpathlineto{\pgfqpoint{1.841900in}{0.443387in}}%
\pgfpathlineto{\pgfqpoint{1.842384in}{0.442244in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{0.440859in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{0.441329in}}%
\pgfpathlineto{\pgfqpoint{1.844804in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{0.446000in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{0.445161in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{0.442363in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{0.444139in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{0.442677in}}%
\pgfpathlineto{\pgfqpoint{1.848192in}{0.443327in}}%
\pgfpathlineto{\pgfqpoint{1.849160in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{1.849644in}{0.441225in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{0.443107in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{0.443167in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{0.442063in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{0.446998in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.440784in}}%
\pgfpathlineto{\pgfqpoint{1.852548in}{0.444337in}}%
\pgfpathlineto{\pgfqpoint{1.853032in}{0.443827in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{1.854484in}{0.442336in}}%
\pgfpathlineto{\pgfqpoint{1.854968in}{0.440096in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{1.856420in}{0.443432in}}%
\pgfpathlineto{\pgfqpoint{1.856904in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.439085in}}%
\pgfpathlineto{\pgfqpoint{1.858356in}{0.443541in}}%
\pgfpathlineto{\pgfqpoint{1.859324in}{0.442694in}}%
\pgfpathlineto{\pgfqpoint{1.860776in}{0.440544in}}%
\pgfpathlineto{\pgfqpoint{1.862712in}{0.445184in}}%
\pgfpathlineto{\pgfqpoint{1.864164in}{0.440673in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{0.441444in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.866100in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{1.866584in}{0.443438in}}%
\pgfpathlineto{\pgfqpoint{1.867068in}{0.441511in}}%
\pgfpathlineto{\pgfqpoint{1.867552in}{0.443348in}}%
\pgfpathlineto{\pgfqpoint{1.869004in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.444193in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{0.440887in}}%
\pgfpathlineto{\pgfqpoint{1.870456in}{0.442394in}}%
\pgfpathlineto{\pgfqpoint{1.871908in}{0.444710in}}%
\pgfpathlineto{\pgfqpoint{1.872392in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{1.872876in}{0.441209in}}%
\pgfpathlineto{\pgfqpoint{1.873360in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{0.441125in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{0.442598in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.441938in}}%
\pgfpathlineto{\pgfqpoint{1.878201in}{0.445774in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{0.441476in}}%
\pgfpathlineto{\pgfqpoint{1.879653in}{0.441656in}}%
\pgfpathlineto{\pgfqpoint{1.880137in}{0.446202in}}%
\pgfpathlineto{\pgfqpoint{1.880621in}{0.439689in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{1.882557in}{0.441885in}}%
\pgfpathlineto{\pgfqpoint{1.883041in}{0.442721in}}%
\pgfpathlineto{\pgfqpoint{1.883525in}{0.444486in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{0.443545in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{0.439843in}}%
\pgfpathlineto{\pgfqpoint{1.884977in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{1.885461in}{0.442236in}}%
\pgfpathlineto{\pgfqpoint{1.885945in}{0.444577in}}%
\pgfpathlineto{\pgfqpoint{1.886429in}{0.441347in}}%
\pgfpathlineto{\pgfqpoint{1.886913in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{0.441670in}}%
\pgfpathlineto{\pgfqpoint{1.889817in}{0.445716in}}%
\pgfpathlineto{\pgfqpoint{1.890301in}{0.443045in}}%
\pgfpathlineto{\pgfqpoint{1.890785in}{0.442230in}}%
\pgfpathlineto{\pgfqpoint{1.891269in}{0.442999in}}%
\pgfpathlineto{\pgfqpoint{1.891753in}{0.443678in}}%
\pgfpathlineto{\pgfqpoint{1.892237in}{0.441811in}}%
\pgfpathlineto{\pgfqpoint{1.892721in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{1.893205in}{0.445400in}}%
\pgfpathlineto{\pgfqpoint{1.893689in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{1.894173in}{0.443127in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{0.443490in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{1.895625in}{0.443576in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.440954in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{0.444635in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{0.443276in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{0.441351in}}%
\pgfpathlineto{\pgfqpoint{1.900465in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.901917in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.902401in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{1.902885in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{0.444558in}}%
\pgfpathlineto{\pgfqpoint{1.903853in}{0.443224in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.904821in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.440508in}}%
\pgfpathlineto{\pgfqpoint{1.905789in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{1.906757in}{0.441942in}}%
\pgfpathlineto{\pgfqpoint{1.907725in}{0.439677in}}%
\pgfpathlineto{\pgfqpoint{1.909177in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{1.910145in}{0.443798in}}%
\pgfpathlineto{\pgfqpoint{1.910629in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{0.444829in}}%
\pgfpathlineto{\pgfqpoint{1.915953in}{0.442260in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{0.444691in}}%
\pgfpathlineto{\pgfqpoint{1.917405in}{0.443775in}}%
\pgfpathlineto{\pgfqpoint{1.917889in}{0.441373in}}%
\pgfpathlineto{\pgfqpoint{1.918857in}{0.442112in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{0.444800in}}%
\pgfpathlineto{\pgfqpoint{1.919825in}{0.442395in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{0.440105in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{0.442922in}}%
\pgfpathlineto{\pgfqpoint{1.921277in}{0.442212in}}%
\pgfpathlineto{\pgfqpoint{1.921761in}{0.445589in}}%
\pgfpathlineto{\pgfqpoint{1.922729in}{0.445049in}}%
\pgfpathlineto{\pgfqpoint{1.923213in}{0.441681in}}%
\pgfpathlineto{\pgfqpoint{1.923697in}{0.442793in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{0.446435in}}%
\pgfpathlineto{\pgfqpoint{1.924665in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.442056in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.442161in}}%
\pgfpathlineto{\pgfqpoint{1.928053in}{0.443711in}}%
\pgfpathlineto{\pgfqpoint{1.928537in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{0.442738in}}%
\pgfpathlineto{\pgfqpoint{1.929505in}{0.440776in}}%
\pgfpathlineto{\pgfqpoint{1.929989in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{1.930473in}{0.442131in}}%
\pgfpathlineto{\pgfqpoint{1.930957in}{0.439382in}}%
\pgfpathlineto{\pgfqpoint{1.932409in}{0.445330in}}%
\pgfpathlineto{\pgfqpoint{1.933377in}{0.441013in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{0.442369in}}%
\pgfpathlineto{\pgfqpoint{1.934345in}{0.443346in}}%
\pgfpathlineto{\pgfqpoint{1.935313in}{0.439803in}}%
\pgfpathlineto{\pgfqpoint{1.935797in}{0.444492in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.443845in}}%
\pgfpathlineto{\pgfqpoint{1.936765in}{0.441914in}}%
\pgfpathlineto{\pgfqpoint{1.937249in}{0.443503in}}%
\pgfpathlineto{\pgfqpoint{1.938217in}{0.443727in}}%
\pgfpathlineto{\pgfqpoint{1.938701in}{0.440732in}}%
\pgfpathlineto{\pgfqpoint{1.940153in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.941121in}{0.440899in}}%
\pgfpathlineto{\pgfqpoint{1.942089in}{0.444015in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{0.443980in}}%
\pgfpathlineto{\pgfqpoint{1.943541in}{0.439788in}}%
\pgfpathlineto{\pgfqpoint{1.944025in}{0.442494in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{0.441973in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{0.443345in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.440736in}}%
\pgfpathlineto{\pgfqpoint{1.946445in}{0.441276in}}%
\pgfpathlineto{\pgfqpoint{1.947413in}{0.442953in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{0.441811in}}%
\pgfpathlineto{\pgfqpoint{1.948381in}{0.442454in}}%
\pgfpathlineto{\pgfqpoint{1.948865in}{0.442823in}}%
\pgfpathlineto{\pgfqpoint{1.949349in}{0.440927in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{0.441508in}}%
\pgfpathlineto{\pgfqpoint{1.950801in}{0.442755in}}%
\pgfpathlineto{\pgfqpoint{1.951285in}{0.446176in}}%
\pgfpathlineto{\pgfqpoint{1.951769in}{0.443526in}}%
\pgfpathlineto{\pgfqpoint{1.952253in}{0.439953in}}%
\pgfpathlineto{\pgfqpoint{1.953221in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.953705in}{0.443892in}}%
\pgfpathlineto{\pgfqpoint{1.954189in}{0.442962in}}%
\pgfpathlineto{\pgfqpoint{1.955157in}{0.441185in}}%
\pgfpathlineto{\pgfqpoint{1.956125in}{0.445797in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{0.441100in}}%
\pgfpathlineto{\pgfqpoint{1.958061in}{0.447653in}}%
\pgfpathlineto{\pgfqpoint{1.958545in}{0.441457in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{0.443237in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.442872in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{0.441506in}}%
\pgfpathlineto{\pgfqpoint{1.961449in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{1.962417in}{0.442232in}}%
\pgfpathlineto{\pgfqpoint{1.962901in}{0.444715in}}%
\pgfpathlineto{\pgfqpoint{1.963385in}{0.440869in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{0.443698in}}%
\pgfpathlineto{\pgfqpoint{1.964353in}{0.443185in}}%
\pgfpathlineto{\pgfqpoint{1.964837in}{0.444421in}}%
\pgfpathlineto{\pgfqpoint{1.965321in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{1.966289in}{0.439910in}}%
\pgfpathlineto{\pgfqpoint{1.966773in}{0.442347in}}%
\pgfpathlineto{\pgfqpoint{1.967257in}{0.440974in}}%
\pgfpathlineto{\pgfqpoint{1.968225in}{0.444321in}}%
\pgfpathlineto{\pgfqpoint{1.968709in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{1.969193in}{0.440316in}}%
\pgfpathlineto{\pgfqpoint{1.969677in}{0.442864in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{0.442744in}}%
\pgfpathlineto{\pgfqpoint{1.971129in}{0.441307in}}%
\pgfpathlineto{\pgfqpoint{1.972097in}{0.443580in}}%
\pgfpathlineto{\pgfqpoint{1.972581in}{0.442834in}}%
\pgfpathlineto{\pgfqpoint{1.973065in}{0.443310in}}%
\pgfpathlineto{\pgfqpoint{1.973549in}{0.438812in}}%
\pgfpathlineto{\pgfqpoint{1.974033in}{0.445231in}}%
\pgfpathlineto{\pgfqpoint{1.975001in}{0.444406in}}%
\pgfpathlineto{\pgfqpoint{1.975485in}{0.442051in}}%
\pgfpathlineto{\pgfqpoint{1.975969in}{0.446295in}}%
\pgfpathlineto{\pgfqpoint{1.976453in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.976937in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{1.978389in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.978873in}{0.442176in}}%
\pgfpathlineto{\pgfqpoint{1.979357in}{0.445544in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{0.441836in}}%
\pgfpathlineto{\pgfqpoint{1.980325in}{0.441342in}}%
\pgfpathlineto{\pgfqpoint{1.980809in}{0.445068in}}%
\pgfpathlineto{\pgfqpoint{1.981293in}{0.441609in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{0.440323in}}%
\pgfpathlineto{\pgfqpoint{1.982261in}{0.443075in}}%
\pgfpathlineto{\pgfqpoint{1.982745in}{0.441735in}}%
\pgfpathlineto{\pgfqpoint{1.983229in}{0.441411in}}%
\pgfpathlineto{\pgfqpoint{1.983713in}{0.443013in}}%
\pgfpathlineto{\pgfqpoint{1.984197in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{1.984681in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{1.985165in}{0.444608in}}%
\pgfpathlineto{\pgfqpoint{1.985649in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{0.442349in}}%
\pgfpathlineto{\pgfqpoint{1.987101in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{1.988069in}{0.440397in}}%
\pgfpathlineto{\pgfqpoint{1.989521in}{0.443944in}}%
\pgfpathlineto{\pgfqpoint{1.990005in}{0.441971in}}%
\pgfpathlineto{\pgfqpoint{1.990973in}{0.442302in}}%
\pgfpathlineto{\pgfqpoint{1.991457in}{0.441904in}}%
\pgfpathlineto{\pgfqpoint{1.991941in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{1.992425in}{0.441941in}}%
\pgfpathlineto{\pgfqpoint{1.994361in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.439946in}}%
\pgfpathlineto{\pgfqpoint{1.995329in}{0.444714in}}%
\pgfpathlineto{\pgfqpoint{1.996297in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.996781in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{1.998233in}{0.443867in}}%
\pgfpathlineto{\pgfqpoint{1.998717in}{0.440958in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{0.441708in}}%
\pgfpathlineto{\pgfqpoint{1.999685in}{0.444260in}}%
\pgfpathlineto{\pgfqpoint{2.000169in}{0.439250in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{0.440461in}}%
\pgfpathlineto{\pgfqpoint{2.001621in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{2.002105in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{2.003557in}{0.444024in}}%
\pgfpathlineto{\pgfqpoint{2.004041in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{2.004525in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{2.005493in}{0.440488in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{0.442093in}}%
\pgfpathlineto{\pgfqpoint{2.006945in}{0.439734in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{0.445339in}}%
\pgfpathlineto{\pgfqpoint{2.008397in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{2.010333in}{0.441333in}}%
\pgfpathlineto{\pgfqpoint{2.010817in}{0.440480in}}%
\pgfpathlineto{\pgfqpoint{2.012269in}{0.442793in}}%
\pgfpathlineto{\pgfqpoint{2.012753in}{0.440062in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{0.447330in}}%
\pgfpathlineto{\pgfqpoint{2.013721in}{0.439275in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{0.443413in}}%
\pgfpathlineto{\pgfqpoint{2.014689in}{0.441767in}}%
\pgfpathlineto{\pgfqpoint{2.015173in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.015657in}{0.445305in}}%
\pgfpathlineto{\pgfqpoint{2.016141in}{0.440611in}}%
\pgfpathlineto{\pgfqpoint{2.017594in}{0.443227in}}%
\pgfpathlineto{\pgfqpoint{2.018078in}{0.443191in}}%
\pgfpathlineto{\pgfqpoint{2.019530in}{0.441274in}}%
\pgfpathlineto{\pgfqpoint{2.020982in}{0.444323in}}%
\pgfpathlineto{\pgfqpoint{2.021466in}{0.442788in}}%
\pgfpathlineto{\pgfqpoint{2.021950in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{2.022434in}{0.442691in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{0.442486in}}%
\pgfpathlineto{\pgfqpoint{2.024370in}{0.444842in}}%
\pgfpathlineto{\pgfqpoint{2.024854in}{0.441772in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{0.439810in}}%
\pgfpathlineto{\pgfqpoint{2.027758in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{2.028242in}{0.441224in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.442097in}}%
\pgfpathlineto{\pgfqpoint{2.029694in}{0.444819in}}%
\pgfpathlineto{\pgfqpoint{2.030178in}{0.441354in}}%
\pgfpathlineto{\pgfqpoint{2.030662in}{0.442724in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{0.443828in}}%
\pgfpathlineto{\pgfqpoint{2.032598in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{2.033082in}{0.443446in}}%
\pgfpathlineto{\pgfqpoint{2.033566in}{0.443130in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{0.440380in}}%
\pgfpathlineto{\pgfqpoint{2.034534in}{0.442609in}}%
\pgfpathlineto{\pgfqpoint{2.035986in}{0.441597in}}%
\pgfpathlineto{\pgfqpoint{2.037438in}{0.444478in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.440019in}}%
\pgfpathlineto{\pgfqpoint{2.038890in}{0.443971in}}%
\pgfpathlineto{\pgfqpoint{2.039374in}{0.440454in}}%
\pgfpathlineto{\pgfqpoint{2.042762in}{0.444080in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{2.044698in}{0.442928in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{0.442430in}}%
\pgfpathlineto{\pgfqpoint{2.046150in}{0.439008in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{0.445165in}}%
\pgfpathlineto{\pgfqpoint{2.047602in}{0.443828in}}%
\pgfpathlineto{\pgfqpoint{2.048086in}{0.440165in}}%
\pgfpathlineto{\pgfqpoint{2.048570in}{0.441822in}}%
\pgfpathlineto{\pgfqpoint{2.049054in}{0.443570in}}%
\pgfpathlineto{\pgfqpoint{2.050506in}{0.440353in}}%
\pgfpathlineto{\pgfqpoint{2.051474in}{0.444080in}}%
\pgfpathlineto{\pgfqpoint{2.051958in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.441316in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{2.054862in}{0.440892in}}%
\pgfpathlineto{\pgfqpoint{2.056798in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{0.440852in}}%
\pgfpathlineto{\pgfqpoint{2.058250in}{0.441407in}}%
\pgfpathlineto{\pgfqpoint{2.058734in}{0.444323in}}%
\pgfpathlineto{\pgfqpoint{2.059218in}{0.441220in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{2.062606in}{0.429706in}}%
\pgfpathlineto{\pgfqpoint{2.063090in}{0.432853in}}%
\pgfpathlineto{\pgfqpoint{2.063574in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{2.064058in}{0.432350in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.431741in}}%
\pgfpathlineto{\pgfqpoint{2.066962in}{0.435843in}}%
\pgfpathlineto{\pgfqpoint{2.067446in}{0.432316in}}%
\pgfpathlineto{\pgfqpoint{2.067930in}{0.435333in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{0.437211in}}%
\pgfpathlineto{\pgfqpoint{2.068898in}{0.436244in}}%
\pgfpathlineto{\pgfqpoint{2.070350in}{0.434709in}}%
\pgfpathlineto{\pgfqpoint{2.070834in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{0.434803in}}%
\pgfpathlineto{\pgfqpoint{2.071802in}{0.437314in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.436652in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{0.434397in}}%
\pgfpathlineto{\pgfqpoint{2.073254in}{0.436953in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{0.436767in}}%
\pgfpathlineto{\pgfqpoint{2.074706in}{0.437841in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{0.435489in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.439201in}}%
\pgfpathlineto{\pgfqpoint{2.076642in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{2.077126in}{0.436854in}}%
\pgfpathlineto{\pgfqpoint{2.077610in}{0.438212in}}%
\pgfpathlineto{\pgfqpoint{2.078094in}{0.437731in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{0.438248in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.438110in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{2.081966in}{0.436535in}}%
\pgfpathlineto{\pgfqpoint{2.083418in}{0.440250in}}%
\pgfpathlineto{\pgfqpoint{2.084386in}{0.436095in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{0.438005in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{0.440119in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{0.438681in}}%
\pgfpathlineto{\pgfqpoint{2.087290in}{0.436661in}}%
\pgfpathlineto{\pgfqpoint{2.087774in}{0.438237in}}%
\pgfpathlineto{\pgfqpoint{2.088258in}{0.439685in}}%
\pgfpathlineto{\pgfqpoint{2.089710in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{2.090678in}{0.437372in}}%
\pgfpathlineto{\pgfqpoint{2.091646in}{0.438887in}}%
\pgfpathlineto{\pgfqpoint{2.092614in}{0.434250in}}%
\pgfpathlineto{\pgfqpoint{2.093098in}{0.436560in}}%
\pgfpathlineto{\pgfqpoint{2.094066in}{0.437892in}}%
\pgfpathlineto{\pgfqpoint{2.094550in}{0.435773in}}%
\pgfpathlineto{\pgfqpoint{2.095034in}{0.440157in}}%
\pgfpathlineto{\pgfqpoint{2.095518in}{0.439512in}}%
\pgfpathlineto{\pgfqpoint{2.097938in}{0.435282in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{0.438810in}}%
\pgfpathlineto{\pgfqpoint{2.098906in}{0.438494in}}%
\pgfpathlineto{\pgfqpoint{2.099390in}{0.437074in}}%
\pgfpathlineto{\pgfqpoint{2.099874in}{0.439995in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{0.437439in}}%
\pgfpathlineto{\pgfqpoint{2.100842in}{0.437297in}}%
\pgfpathlineto{\pgfqpoint{2.101326in}{0.434721in}}%
\pgfpathlineto{\pgfqpoint{2.101810in}{0.435683in}}%
\pgfpathlineto{\pgfqpoint{2.102294in}{0.435879in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{2.105198in}{0.434760in}}%
\pgfpathlineto{\pgfqpoint{2.106650in}{0.440122in}}%
\pgfpathlineto{\pgfqpoint{2.107134in}{0.436158in}}%
\pgfpathlineto{\pgfqpoint{2.107618in}{0.437035in}}%
\pgfpathlineto{\pgfqpoint{2.108586in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{2.109554in}{0.437164in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{0.433120in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{0.438533in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.437196in}}%
\pgfpathlineto{\pgfqpoint{2.113910in}{0.440079in}}%
\pgfpathlineto{\pgfqpoint{2.114394in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{0.438294in}}%
\pgfpathlineto{\pgfqpoint{2.115846in}{0.438904in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{0.436371in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{0.439498in}}%
\pgfpathlineto{\pgfqpoint{2.117298in}{0.440433in}}%
\pgfpathlineto{\pgfqpoint{2.117782in}{0.437061in}}%
\pgfpathlineto{\pgfqpoint{2.118266in}{0.439413in}}%
\pgfpathlineto{\pgfqpoint{2.119718in}{0.437585in}}%
\pgfpathlineto{\pgfqpoint{2.120202in}{0.439012in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{0.438314in}}%
\pgfpathlineto{\pgfqpoint{2.121170in}{0.434546in}}%
\pgfpathlineto{\pgfqpoint{2.121654in}{0.439310in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{2.122622in}{0.436409in}}%
\pgfpathlineto{\pgfqpoint{2.123106in}{0.438732in}}%
\pgfpathlineto{\pgfqpoint{2.123590in}{0.437879in}}%
\pgfpathlineto{\pgfqpoint{2.124074in}{0.436397in}}%
\pgfpathlineto{\pgfqpoint{2.124558in}{0.437836in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{0.437274in}}%
\pgfpathlineto{\pgfqpoint{2.125526in}{0.437831in}}%
\pgfpathlineto{\pgfqpoint{2.126010in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{2.126494in}{0.437511in}}%
\pgfpathlineto{\pgfqpoint{2.128914in}{0.434995in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{0.439039in}}%
\pgfpathlineto{\pgfqpoint{2.129882in}{0.436309in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{0.437507in}}%
\pgfpathlineto{\pgfqpoint{2.132302in}{0.438339in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{0.436953in}}%
\pgfpathlineto{\pgfqpoint{2.133270in}{0.439949in}}%
\pgfpathlineto{\pgfqpoint{2.133754in}{0.436708in}}%
\pgfpathlineto{\pgfqpoint{2.134238in}{0.435923in}}%
\pgfpathlineto{\pgfqpoint{2.134722in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{2.135206in}{0.437124in}}%
\pgfpathlineto{\pgfqpoint{2.135690in}{0.436454in}}%
\pgfpathlineto{\pgfqpoint{2.136174in}{0.437118in}}%
\pgfpathlineto{\pgfqpoint{2.136658in}{0.439452in}}%
\pgfpathlineto{\pgfqpoint{2.137142in}{0.438725in}}%
\pgfpathlineto{\pgfqpoint{2.137626in}{0.435795in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{0.436492in}}%
\pgfpathlineto{\pgfqpoint{2.139078in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{2.139562in}{0.437899in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{0.438580in}}%
\pgfpathlineto{\pgfqpoint{2.141014in}{0.435714in}}%
\pgfpathlineto{\pgfqpoint{2.142466in}{0.437964in}}%
\pgfpathlineto{\pgfqpoint{2.143434in}{0.435826in}}%
\pgfpathlineto{\pgfqpoint{2.144886in}{0.438705in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{2.145854in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{2.147306in}{0.439495in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{0.436744in}}%
\pgfpathlineto{\pgfqpoint{2.148274in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{0.438051in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{0.434979in}}%
\pgfpathlineto{\pgfqpoint{2.149726in}{0.435953in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{0.438210in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{0.435414in}}%
\pgfpathlineto{\pgfqpoint{2.153114in}{0.436169in}}%
\pgfpathlineto{\pgfqpoint{2.153598in}{0.439427in}}%
\pgfpathlineto{\pgfqpoint{2.154082in}{0.438691in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{0.437246in}}%
\pgfpathlineto{\pgfqpoint{2.156019in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{0.438932in}}%
\pgfpathlineto{\pgfqpoint{2.156987in}{0.438657in}}%
\pgfpathlineto{\pgfqpoint{2.157955in}{0.435760in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.437576in}}%
\pgfpathlineto{\pgfqpoint{2.160375in}{0.438061in}}%
\pgfpathlineto{\pgfqpoint{2.160859in}{0.435736in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{0.437816in}}%
\pgfpathlineto{\pgfqpoint{2.162795in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{2.163763in}{0.438831in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{0.434834in}}%
\pgfpathlineto{\pgfqpoint{2.165699in}{0.437496in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.434404in}}%
\pgfpathlineto{\pgfqpoint{2.167151in}{0.436155in}}%
\pgfpathlineto{\pgfqpoint{2.168119in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{2.168603in}{0.434670in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.437304in}}%
\pgfpathlineto{\pgfqpoint{2.170055in}{0.437595in}}%
\pgfpathlineto{\pgfqpoint{2.170539in}{0.439345in}}%
\pgfpathlineto{\pgfqpoint{2.171023in}{0.436492in}}%
\pgfpathlineto{\pgfqpoint{2.171507in}{0.437560in}}%
\pgfpathlineto{\pgfqpoint{2.173927in}{0.438327in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{0.435069in}}%
\pgfpathlineto{\pgfqpoint{2.176347in}{0.439502in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{0.438315in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.177799in}{0.436118in}}%
\pgfpathlineto{\pgfqpoint{2.178283in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{2.178767in}{0.433829in}}%
\pgfpathlineto{\pgfqpoint{2.179251in}{0.437619in}}%
\pgfpathlineto{\pgfqpoint{2.179735in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{2.180219in}{0.435599in}}%
\pgfpathlineto{\pgfqpoint{2.181187in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{2.182155in}{0.435310in}}%
\pgfpathlineto{\pgfqpoint{2.183123in}{0.439159in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{0.436878in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.437544in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{2.186027in}{0.437024in}}%
\pgfpathlineto{\pgfqpoint{2.186511in}{0.438795in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{0.437726in}}%
\pgfpathlineto{\pgfqpoint{2.187479in}{0.436129in}}%
\pgfpathlineto{\pgfqpoint{2.187963in}{0.437702in}}%
\pgfpathlineto{\pgfqpoint{2.188447in}{0.437775in}}%
\pgfpathlineto{\pgfqpoint{2.188931in}{0.438997in}}%
\pgfpathlineto{\pgfqpoint{2.189415in}{0.436185in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{2.190867in}{0.440073in}}%
\pgfpathlineto{\pgfqpoint{2.191351in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{2.191835in}{0.440456in}}%
\pgfpathlineto{\pgfqpoint{2.193287in}{0.437354in}}%
\pgfpathlineto{\pgfqpoint{2.196191in}{0.439500in}}%
\pgfpathlineto{\pgfqpoint{2.196675in}{0.439964in}}%
\pgfpathlineto{\pgfqpoint{2.197643in}{0.434317in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{0.437477in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{0.435266in}}%
\pgfpathlineto{\pgfqpoint{2.200547in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{2.201031in}{0.436721in}}%
\pgfpathlineto{\pgfqpoint{2.201515in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{2.201999in}{0.439373in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{0.437154in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{0.436294in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{0.437143in}}%
\pgfpathlineto{\pgfqpoint{2.204419in}{0.439819in}}%
\pgfpathlineto{\pgfqpoint{2.204903in}{0.438959in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{0.434463in}}%
\pgfpathlineto{\pgfqpoint{2.205871in}{0.436711in}}%
\pgfpathlineto{\pgfqpoint{2.206839in}{0.440182in}}%
\pgfpathlineto{\pgfqpoint{2.207323in}{0.434589in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{2.208291in}{0.439672in}}%
\pgfpathlineto{\pgfqpoint{2.208775in}{0.436380in}}%
\pgfpathlineto{\pgfqpoint{2.209743in}{0.436739in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.439547in}}%
\pgfpathlineto{\pgfqpoint{2.211195in}{0.438640in}}%
\pgfpathlineto{\pgfqpoint{2.212163in}{0.435779in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{0.436317in}}%
\pgfpathlineto{\pgfqpoint{2.214099in}{0.438418in}}%
\pgfpathlineto{\pgfqpoint{2.214583in}{0.437947in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{0.435899in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.439229in}}%
\pgfpathlineto{\pgfqpoint{2.216035in}{0.435602in}}%
\pgfpathlineto{\pgfqpoint{2.217971in}{0.438438in}}%
\pgfpathlineto{\pgfqpoint{2.219423in}{0.437209in}}%
\pgfpathlineto{\pgfqpoint{2.220875in}{0.437891in}}%
\pgfpathlineto{\pgfqpoint{2.222327in}{0.436324in}}%
\pgfpathlineto{\pgfqpoint{2.222811in}{0.439407in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.437106in}}%
\pgfpathlineto{\pgfqpoint{2.223779in}{0.437968in}}%
\pgfpathlineto{\pgfqpoint{2.224747in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{2.225231in}{0.436658in}}%
\pgfpathlineto{\pgfqpoint{2.225715in}{0.439760in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{2.226683in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{2.227167in}{0.438456in}}%
\pgfpathlineto{\pgfqpoint{2.227651in}{0.439715in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{0.438887in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{0.436947in}}%
\pgfpathlineto{\pgfqpoint{2.229587in}{0.438200in}}%
\pgfpathlineto{\pgfqpoint{2.230555in}{0.434503in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{0.439067in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{0.438596in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{0.434797in}}%
\pgfpathlineto{\pgfqpoint{2.234427in}{0.437283in}}%
\pgfpathlineto{\pgfqpoint{2.235879in}{0.437633in}}%
\pgfpathlineto{\pgfqpoint{2.236363in}{0.437034in}}%
\pgfpathlineto{\pgfqpoint{2.236847in}{0.439533in}}%
\pgfpathlineto{\pgfqpoint{2.237815in}{0.438708in}}%
\pgfpathlineto{\pgfqpoint{2.239751in}{0.435342in}}%
\pgfpathlineto{\pgfqpoint{2.240719in}{0.439626in}}%
\pgfpathlineto{\pgfqpoint{2.242171in}{0.438902in}}%
\pgfpathlineto{\pgfqpoint{2.243139in}{0.438096in}}%
\pgfpathlineto{\pgfqpoint{2.244107in}{0.435055in}}%
\pgfpathlineto{\pgfqpoint{2.245559in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{2.247011in}{0.435795in}}%
\pgfpathlineto{\pgfqpoint{2.247495in}{0.439683in}}%
\pgfpathlineto{\pgfqpoint{2.247979in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{2.249915in}{0.435848in}}%
\pgfpathlineto{\pgfqpoint{2.251367in}{0.438938in}}%
\pgfpathlineto{\pgfqpoint{2.252335in}{0.439215in}}%
\pgfpathlineto{\pgfqpoint{2.252819in}{0.434241in}}%
\pgfpathlineto{\pgfqpoint{2.254271in}{0.441048in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.439371in}}%
\pgfpathlineto{\pgfqpoint{2.255239in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{0.435970in}}%
\pgfpathlineto{\pgfqpoint{2.258143in}{0.442488in}}%
\pgfpathlineto{\pgfqpoint{2.259595in}{0.434607in}}%
\pgfpathlineto{\pgfqpoint{2.260563in}{0.437106in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{0.440861in}}%
\pgfpathlineto{\pgfqpoint{2.261531in}{0.436141in}}%
\pgfpathlineto{\pgfqpoint{2.262015in}{0.437217in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{2.265887in}{0.436909in}}%
\pgfpathlineto{\pgfqpoint{2.266371in}{0.437413in}}%
\pgfpathlineto{\pgfqpoint{2.266855in}{0.435926in}}%
\pgfpathlineto{\pgfqpoint{2.267823in}{0.438780in}}%
\pgfpathlineto{\pgfqpoint{2.268307in}{0.433510in}}%
\pgfpathlineto{\pgfqpoint{2.269275in}{0.434715in}}%
\pgfpathlineto{\pgfqpoint{2.269759in}{0.438783in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.437560in}}%
\pgfpathlineto{\pgfqpoint{2.271695in}{0.438268in}}%
\pgfpathlineto{\pgfqpoint{2.272179in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{2.272663in}{0.438227in}}%
\pgfpathlineto{\pgfqpoint{2.273147in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{2.273631in}{0.435565in}}%
\pgfpathlineto{\pgfqpoint{2.274115in}{0.436953in}}%
\pgfpathlineto{\pgfqpoint{2.274599in}{0.437533in}}%
\pgfpathlineto{\pgfqpoint{2.275083in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{2.276535in}{0.436377in}}%
\pgfpathlineto{\pgfqpoint{2.277019in}{0.438547in}}%
\pgfpathlineto{\pgfqpoint{2.277503in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{2.277987in}{0.435875in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{0.437115in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{0.433535in}}%
\pgfpathlineto{\pgfqpoint{2.279923in}{0.437926in}}%
\pgfpathlineto{\pgfqpoint{2.282343in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{0.440353in}}%
\pgfpathlineto{\pgfqpoint{2.285247in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{2.286699in}{0.438684in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{0.436427in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{0.438686in}}%
\pgfpathlineto{\pgfqpoint{2.288151in}{0.440643in}}%
\pgfpathlineto{\pgfqpoint{2.288635in}{0.438100in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{0.437009in}}%
\pgfpathlineto{\pgfqpoint{2.291055in}{0.439878in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{0.435082in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{0.439650in}}%
\pgfpathlineto{\pgfqpoint{2.295896in}{0.434329in}}%
\pgfpathlineto{\pgfqpoint{2.297348in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{0.437394in}}%
\pgfpathlineto{\pgfqpoint{2.298800in}{0.439141in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{0.436159in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.434231in}}%
\pgfpathlineto{\pgfqpoint{2.301220in}{0.438514in}}%
\pgfpathlineto{\pgfqpoint{2.302188in}{0.437336in}}%
\pgfpathlineto{\pgfqpoint{2.303156in}{0.440948in}}%
\pgfpathlineto{\pgfqpoint{2.303640in}{0.434051in}}%
\pgfpathlineto{\pgfqpoint{2.304124in}{0.439310in}}%
\pgfpathlineto{\pgfqpoint{2.305576in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{0.438791in}}%
\pgfpathlineto{\pgfqpoint{2.307512in}{0.437042in}}%
\pgfpathlineto{\pgfqpoint{2.308480in}{0.439800in}}%
\pgfpathlineto{\pgfqpoint{2.308964in}{0.438665in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.436245in}}%
\pgfpathlineto{\pgfqpoint{2.310900in}{0.439860in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{0.437156in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{0.435098in}}%
\pgfpathlineto{\pgfqpoint{2.312352in}{0.438019in}}%
\pgfpathlineto{\pgfqpoint{2.312836in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{2.313804in}{0.437822in}}%
\pgfpathlineto{\pgfqpoint{2.314288in}{0.436930in}}%
\pgfpathlineto{\pgfqpoint{2.315256in}{0.435680in}}%
\pgfpathlineto{\pgfqpoint{2.316708in}{0.437943in}}%
\pgfpathlineto{\pgfqpoint{2.317192in}{0.436149in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{0.436525in}}%
\pgfpathlineto{\pgfqpoint{2.319612in}{0.439471in}}%
\pgfpathlineto{\pgfqpoint{2.321064in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{2.321548in}{0.439769in}}%
\pgfpathlineto{\pgfqpoint{2.322032in}{0.434953in}}%
\pgfpathlineto{\pgfqpoint{2.322516in}{0.435498in}}%
\pgfpathlineto{\pgfqpoint{2.323000in}{0.439769in}}%
\pgfpathlineto{\pgfqpoint{2.323484in}{0.437260in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{0.434721in}}%
\pgfpathlineto{\pgfqpoint{2.324452in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{2.324936in}{0.437957in}}%
\pgfpathlineto{\pgfqpoint{2.326388in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{0.439072in}}%
\pgfpathlineto{\pgfqpoint{2.328808in}{0.435480in}}%
\pgfpathlineto{\pgfqpoint{2.329292in}{0.437407in}}%
\pgfpathlineto{\pgfqpoint{2.329776in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{2.330260in}{0.437701in}}%
\pgfpathlineto{\pgfqpoint{2.330744in}{0.437557in}}%
\pgfpathlineto{\pgfqpoint{2.331228in}{0.438758in}}%
\pgfpathlineto{\pgfqpoint{2.331712in}{0.437251in}}%
\pgfpathlineto{\pgfqpoint{2.333164in}{0.436729in}}%
\pgfpathlineto{\pgfqpoint{2.334132in}{0.436139in}}%
\pgfpathlineto{\pgfqpoint{2.335100in}{0.439393in}}%
\pgfpathlineto{\pgfqpoint{2.336552in}{0.435024in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{2.338004in}{0.437837in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{0.436201in}}%
\pgfpathlineto{\pgfqpoint{2.340424in}{0.439004in}}%
\pgfpathlineto{\pgfqpoint{2.341876in}{0.436835in}}%
\pgfpathlineto{\pgfqpoint{2.342360in}{0.438704in}}%
\pgfpathlineto{\pgfqpoint{2.342844in}{0.438261in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{0.435434in}}%
\pgfpathlineto{\pgfqpoint{2.343812in}{0.436004in}}%
\pgfpathlineto{\pgfqpoint{2.344296in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{2.344780in}{0.436473in}}%
\pgfpathlineto{\pgfqpoint{2.345264in}{0.435469in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.439253in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{2.348652in}{0.439335in}}%
\pgfpathlineto{\pgfqpoint{2.349136in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{2.350104in}{0.436732in}}%
\pgfpathlineto{\pgfqpoint{2.351556in}{0.437393in}}%
\pgfpathlineto{\pgfqpoint{2.352040in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{2.352524in}{0.437626in}}%
\pgfpathlineto{\pgfqpoint{2.353008in}{0.438157in}}%
\pgfpathlineto{\pgfqpoint{2.353492in}{0.441761in}}%
\pgfpathlineto{\pgfqpoint{2.353976in}{0.439057in}}%
\pgfpathlineto{\pgfqpoint{2.355428in}{0.438286in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{0.435912in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.440109in}}%
\pgfpathlineto{\pgfqpoint{2.357364in}{0.438862in}}%
\pgfpathlineto{\pgfqpoint{2.357848in}{0.438243in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{0.435332in}}%
\pgfpathlineto{\pgfqpoint{2.358816in}{0.436948in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{0.438679in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{0.435460in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{0.438688in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{0.438472in}}%
\pgfpathlineto{\pgfqpoint{2.362204in}{0.436488in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{0.438413in}}%
\pgfpathlineto{\pgfqpoint{2.363172in}{0.439112in}}%
\pgfpathlineto{\pgfqpoint{2.363656in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{2.364140in}{0.437141in}}%
\pgfpathlineto{\pgfqpoint{2.364624in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{2.365108in}{0.437052in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{0.438103in}}%
\pgfpathlineto{\pgfqpoint{2.367044in}{0.437015in}}%
\pgfpathlineto{\pgfqpoint{2.367528in}{0.436733in}}%
\pgfpathlineto{\pgfqpoint{2.368496in}{0.436036in}}%
\pgfpathlineto{\pgfqpoint{2.368980in}{0.438960in}}%
\pgfpathlineto{\pgfqpoint{2.369948in}{0.435529in}}%
\pgfpathlineto{\pgfqpoint{2.370432in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{2.371400in}{0.438499in}}%
\pgfpathlineto{\pgfqpoint{2.372368in}{0.434639in}}%
\pgfpathlineto{\pgfqpoint{2.373336in}{0.435397in}}%
\pgfpathlineto{\pgfqpoint{2.373820in}{0.440058in}}%
\pgfpathlineto{\pgfqpoint{2.374304in}{0.437183in}}%
\pgfpathlineto{\pgfqpoint{2.374788in}{0.436883in}}%
\pgfpathlineto{\pgfqpoint{2.375272in}{0.437775in}}%
\pgfpathlineto{\pgfqpoint{2.376240in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{2.376724in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{2.377208in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{2.378660in}{0.438046in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{0.435072in}}%
\pgfpathlineto{\pgfqpoint{2.379628in}{0.438403in}}%
\pgfpathlineto{\pgfqpoint{2.380112in}{0.440884in}}%
\pgfpathlineto{\pgfqpoint{2.380596in}{0.436781in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{2.381564in}{0.441226in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.383016in}{0.439389in}}%
\pgfpathlineto{\pgfqpoint{2.383500in}{0.438026in}}%
\pgfpathlineto{\pgfqpoint{2.384468in}{0.434044in}}%
\pgfpathlineto{\pgfqpoint{2.385920in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{2.387856in}{0.434832in}}%
\pgfpathlineto{\pgfqpoint{2.388824in}{0.440288in}}%
\pgfpathlineto{\pgfqpoint{2.389308in}{0.437631in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{0.437383in}}%
\pgfpathlineto{\pgfqpoint{2.390276in}{0.438833in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{0.435618in}}%
\pgfpathlineto{\pgfqpoint{2.391728in}{0.438077in}}%
\pgfpathlineto{\pgfqpoint{2.392212in}{0.434968in}}%
\pgfpathlineto{\pgfqpoint{2.394148in}{0.439591in}}%
\pgfpathlineto{\pgfqpoint{2.394632in}{0.438169in}}%
\pgfpathlineto{\pgfqpoint{2.395116in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{2.395600in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{2.396084in}{0.434089in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{0.437162in}}%
\pgfpathlineto{\pgfqpoint{2.397052in}{0.436638in}}%
\pgfpathlineto{\pgfqpoint{2.397536in}{0.439153in}}%
\pgfpathlineto{\pgfqpoint{2.398020in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{2.398504in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{2.398988in}{0.437301in}}%
\pgfpathlineto{\pgfqpoint{2.399472in}{0.437002in}}%
\pgfpathlineto{\pgfqpoint{2.399956in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{2.400440in}{0.439810in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.435865in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{2.402860in}{0.437740in}}%
\pgfpathlineto{\pgfqpoint{2.403344in}{0.436288in}}%
\pgfpathlineto{\pgfqpoint{2.403828in}{0.439054in}}%
\pgfpathlineto{\pgfqpoint{2.404312in}{0.433951in}}%
\pgfpathlineto{\pgfqpoint{2.404796in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.405280in}{0.439868in}}%
\pgfpathlineto{\pgfqpoint{2.405764in}{0.434412in}}%
\pgfpathlineto{\pgfqpoint{2.406732in}{0.435228in}}%
\pgfpathlineto{\pgfqpoint{2.408184in}{0.439272in}}%
\pgfpathlineto{\pgfqpoint{2.408668in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{0.434949in}}%
\pgfpathlineto{\pgfqpoint{2.409636in}{0.435595in}}%
\pgfpathlineto{\pgfqpoint{2.411088in}{0.439624in}}%
\pgfpathlineto{\pgfqpoint{2.411572in}{0.439490in}}%
\pgfpathlineto{\pgfqpoint{2.412056in}{0.436150in}}%
\pgfpathlineto{\pgfqpoint{2.412540in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.413992in}{0.439369in}}%
\pgfpathlineto{\pgfqpoint{2.415444in}{0.436640in}}%
\pgfpathlineto{\pgfqpoint{2.416412in}{0.436377in}}%
\pgfpathlineto{\pgfqpoint{2.416896in}{0.439143in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{0.438694in}}%
\pgfpathlineto{\pgfqpoint{2.418348in}{0.439379in}}%
\pgfpathlineto{\pgfqpoint{2.419800in}{0.435375in}}%
\pgfpathlineto{\pgfqpoint{2.420284in}{0.440708in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.436588in}}%
\pgfpathlineto{\pgfqpoint{2.421252in}{0.436233in}}%
\pgfpathlineto{\pgfqpoint{2.422704in}{0.439129in}}%
\pgfpathlineto{\pgfqpoint{2.423188in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{2.423672in}{0.436136in}}%
\pgfpathlineto{\pgfqpoint{2.424156in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{2.424640in}{0.433949in}}%
\pgfpathlineto{\pgfqpoint{2.425124in}{0.437955in}}%
\pgfpathlineto{\pgfqpoint{2.425608in}{0.435482in}}%
\pgfpathlineto{\pgfqpoint{2.426092in}{0.436955in}}%
\pgfpathlineto{\pgfqpoint{2.426576in}{0.436631in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{0.437806in}}%
\pgfpathlineto{\pgfqpoint{2.427544in}{0.436916in}}%
\pgfpathlineto{\pgfqpoint{2.428028in}{0.436787in}}%
\pgfpathlineto{\pgfqpoint{2.428996in}{0.438348in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{0.436463in}}%
\pgfpathlineto{\pgfqpoint{2.429964in}{0.439308in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{0.439074in}}%
\pgfpathlineto{\pgfqpoint{2.431416in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{2.432385in}{0.438803in}}%
\pgfpathlineto{\pgfqpoint{2.432869in}{0.438502in}}%
\pgfpathlineto{\pgfqpoint{2.433353in}{0.434649in}}%
\pgfpathlineto{\pgfqpoint{2.433837in}{0.435984in}}%
\pgfpathlineto{\pgfqpoint{2.434321in}{0.440597in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{2.435289in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{2.436741in}{0.441386in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{0.437111in}}%
\pgfpathlineto{\pgfqpoint{2.438193in}{0.437517in}}%
\pgfpathlineto{\pgfqpoint{2.438677in}{0.436239in}}%
\pgfpathlineto{\pgfqpoint{2.439161in}{0.438250in}}%
\pgfpathlineto{\pgfqpoint{2.439645in}{0.435902in}}%
\pgfpathlineto{\pgfqpoint{2.440129in}{0.437977in}}%
\pgfpathlineto{\pgfqpoint{2.440613in}{0.439162in}}%
\pgfpathlineto{\pgfqpoint{2.441097in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{2.441581in}{0.435843in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{0.437294in}}%
\pgfpathlineto{\pgfqpoint{2.442549in}{0.439451in}}%
\pgfpathlineto{\pgfqpoint{2.443033in}{0.437965in}}%
\pgfpathlineto{\pgfqpoint{2.444969in}{0.436165in}}%
\pgfpathlineto{\pgfqpoint{2.445453in}{0.437818in}}%
\pgfpathlineto{\pgfqpoint{2.445937in}{0.436721in}}%
\pgfpathlineto{\pgfqpoint{2.446905in}{0.436737in}}%
\pgfpathlineto{\pgfqpoint{2.447389in}{0.435953in}}%
\pgfpathlineto{\pgfqpoint{2.447873in}{0.437069in}}%
\pgfpathlineto{\pgfqpoint{2.448357in}{0.437515in}}%
\pgfpathlineto{\pgfqpoint{2.448841in}{0.436290in}}%
\pgfpathlineto{\pgfqpoint{2.450293in}{0.439088in}}%
\pgfpathlineto{\pgfqpoint{2.452229in}{0.436481in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{0.439595in}}%
\pgfpathlineto{\pgfqpoint{2.453197in}{0.437182in}}%
\pgfpathlineto{\pgfqpoint{2.453681in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{2.454165in}{0.441321in}}%
\pgfpathlineto{\pgfqpoint{2.454649in}{0.439984in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{0.437821in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{0.438711in}}%
\pgfpathlineto{\pgfqpoint{2.456101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.456585in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{0.436154in}}%
\pgfpathlineto{\pgfqpoint{2.458037in}{0.437245in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{2.459005in}{0.438100in}}%
\pgfpathlineto{\pgfqpoint{2.459489in}{0.436888in}}%
\pgfpathlineto{\pgfqpoint{2.460457in}{0.437358in}}%
\pgfpathlineto{\pgfqpoint{2.461425in}{0.436504in}}%
\pgfpathlineto{\pgfqpoint{2.461909in}{0.438618in}}%
\pgfpathlineto{\pgfqpoint{2.462393in}{0.438481in}}%
\pgfpathlineto{\pgfqpoint{2.463361in}{0.437972in}}%
\pgfpathlineto{\pgfqpoint{2.463845in}{0.438337in}}%
\pgfpathlineto{\pgfqpoint{2.464329in}{0.435552in}}%
\pgfpathlineto{\pgfqpoint{2.464813in}{0.438896in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{0.438416in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{2.467717in}{0.439802in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{0.437845in}}%
\pgfpathlineto{\pgfqpoint{2.469169in}{0.438734in}}%
\pgfpathlineto{\pgfqpoint{2.470137in}{0.437299in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{0.439669in}}%
\pgfpathlineto{\pgfqpoint{2.471589in}{0.439198in}}%
\pgfpathlineto{\pgfqpoint{2.472557in}{0.437042in}}%
\pgfpathlineto{\pgfqpoint{2.473041in}{0.438169in}}%
\pgfpathlineto{\pgfqpoint{2.473525in}{0.440084in}}%
\pgfpathlineto{\pgfqpoint{2.474009in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{2.474493in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.438711in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{0.434813in}}%
\pgfpathlineto{\pgfqpoint{2.476913in}{0.438560in}}%
\pgfpathlineto{\pgfqpoint{2.477397in}{0.434376in}}%
\pgfpathlineto{\pgfqpoint{2.477881in}{0.439782in}}%
\pgfpathlineto{\pgfqpoint{2.479333in}{0.436134in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.439053in}}%
\pgfpathlineto{\pgfqpoint{2.480301in}{0.438648in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{0.434515in}}%
\pgfpathlineto{\pgfqpoint{2.482721in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{2.483205in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{2.483689in}{0.438715in}}%
\pgfpathlineto{\pgfqpoint{2.485141in}{0.438024in}}%
\pgfpathlineto{\pgfqpoint{2.485625in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{2.486109in}{0.435919in}}%
\pgfpathlineto{\pgfqpoint{2.486593in}{0.439569in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{0.436107in}}%
\pgfpathlineto{\pgfqpoint{2.488529in}{0.438450in}}%
\pgfpathlineto{\pgfqpoint{2.489497in}{0.438850in}}%
\pgfpathlineto{\pgfqpoint{2.489981in}{0.435931in}}%
\pgfpathlineto{\pgfqpoint{2.490465in}{0.438871in}}%
\pgfpathlineto{\pgfqpoint{2.490949in}{0.437597in}}%
\pgfpathlineto{\pgfqpoint{2.491917in}{0.434767in}}%
\pgfpathlineto{\pgfqpoint{2.492401in}{0.437837in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{0.437489in}}%
\pgfpathlineto{\pgfqpoint{2.493369in}{0.436042in}}%
\pgfpathlineto{\pgfqpoint{2.493853in}{0.439092in}}%
\pgfpathlineto{\pgfqpoint{2.494337in}{0.438384in}}%
\pgfpathlineto{\pgfqpoint{2.494821in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{2.495305in}{0.437450in}}%
\pgfpathlineto{\pgfqpoint{2.495789in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{2.496273in}{0.433386in}}%
\pgfpathlineto{\pgfqpoint{2.496757in}{0.437726in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{0.436574in}}%
\pgfpathlineto{\pgfqpoint{2.497725in}{0.437105in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{0.438656in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{0.437054in}}%
\pgfpathlineto{\pgfqpoint{2.499177in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{2.500145in}{0.440552in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.437872in}}%
\pgfpathlineto{\pgfqpoint{2.501597in}{0.434813in}}%
\pgfpathlineto{\pgfqpoint{2.502081in}{0.440351in}}%
\pgfpathlineto{\pgfqpoint{2.502565in}{0.438696in}}%
\pgfpathlineto{\pgfqpoint{2.503049in}{0.436721in}}%
\pgfpathlineto{\pgfqpoint{2.503533in}{0.438489in}}%
\pgfpathlineto{\pgfqpoint{2.504017in}{0.438143in}}%
\pgfpathlineto{\pgfqpoint{2.504501in}{0.442311in}}%
\pgfpathlineto{\pgfqpoint{2.504985in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.506437in}{0.435890in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{0.439150in}}%
\pgfpathlineto{\pgfqpoint{2.508373in}{0.434840in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{0.438078in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{0.439320in}}%
\pgfpathlineto{\pgfqpoint{2.510793in}{0.435749in}}%
\pgfpathlineto{\pgfqpoint{2.511277in}{0.439173in}}%
\pgfpathlineto{\pgfqpoint{2.511761in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{2.514665in}{0.438241in}}%
\pgfpathlineto{\pgfqpoint{2.515149in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{2.515633in}{0.437664in}}%
\pgfpathlineto{\pgfqpoint{2.516601in}{0.437225in}}%
\pgfpathlineto{\pgfqpoint{2.517085in}{0.440020in}}%
\pgfpathlineto{\pgfqpoint{2.517569in}{0.437325in}}%
\pgfpathlineto{\pgfqpoint{2.518053in}{0.439271in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{0.438541in}}%
\pgfpathlineto{\pgfqpoint{2.521925in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{0.436192in}}%
\pgfpathlineto{\pgfqpoint{2.523377in}{0.439649in}}%
\pgfpathlineto{\pgfqpoint{2.524345in}{0.439231in}}%
\pgfpathlineto{\pgfqpoint{2.524829in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{2.525313in}{0.437987in}}%
\pgfpathlineto{\pgfqpoint{2.525797in}{0.438625in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{0.433480in}}%
\pgfpathlineto{\pgfqpoint{2.528217in}{0.440971in}}%
\pgfpathlineto{\pgfqpoint{2.528701in}{0.436218in}}%
\pgfpathlineto{\pgfqpoint{2.529185in}{0.436543in}}%
\pgfpathlineto{\pgfqpoint{2.529669in}{0.438773in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{0.435037in}}%
\pgfpathlineto{\pgfqpoint{2.532089in}{0.439095in}}%
\pgfpathlineto{\pgfqpoint{2.532573in}{0.437305in}}%
\pgfpathlineto{\pgfqpoint{2.533057in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{2.533541in}{0.437528in}}%
\pgfpathlineto{\pgfqpoint{2.534025in}{0.435584in}}%
\pgfpathlineto{\pgfqpoint{2.534509in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{2.534993in}{0.436831in}}%
\pgfpathlineto{\pgfqpoint{2.535477in}{0.438826in}}%
\pgfpathlineto{\pgfqpoint{2.535961in}{0.437638in}}%
\pgfpathlineto{\pgfqpoint{2.536445in}{0.436325in}}%
\pgfpathlineto{\pgfqpoint{2.536929in}{0.437827in}}%
\pgfpathlineto{\pgfqpoint{2.537413in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{2.537897in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{2.539833in}{0.436085in}}%
\pgfpathlineto{\pgfqpoint{2.540317in}{0.439566in}}%
\pgfpathlineto{\pgfqpoint{2.540801in}{0.437200in}}%
\pgfpathlineto{\pgfqpoint{2.543221in}{0.436884in}}%
\pgfpathlineto{\pgfqpoint{2.543705in}{0.438622in}}%
\pgfpathlineto{\pgfqpoint{2.544189in}{0.436503in}}%
\pgfpathlineto{\pgfqpoint{2.544673in}{0.436663in}}%
\pgfpathlineto{\pgfqpoint{2.548061in}{0.422532in}}%
\pgfpathlineto{\pgfqpoint{2.549513in}{0.426183in}}%
\pgfpathlineto{\pgfqpoint{2.550481in}{0.424300in}}%
\pgfpathlineto{\pgfqpoint{2.550965in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{2.551933in}{0.426153in}}%
\pgfpathlineto{\pgfqpoint{2.552417in}{0.424202in}}%
\pgfpathlineto{\pgfqpoint{2.552901in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{2.553385in}{0.426695in}}%
\pgfpathlineto{\pgfqpoint{2.553869in}{0.424329in}}%
\pgfpathlineto{\pgfqpoint{2.554353in}{0.426227in}}%
\pgfpathlineto{\pgfqpoint{2.554837in}{0.424448in}}%
\pgfpathlineto{\pgfqpoint{2.555321in}{0.427472in}}%
\pgfpathlineto{\pgfqpoint{2.555805in}{0.425095in}}%
\pgfpathlineto{\pgfqpoint{2.556289in}{0.423723in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{0.425580in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{0.425677in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{0.422606in}}%
\pgfpathlineto{\pgfqpoint{2.558709in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{2.559193in}{0.425878in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{0.423290in}}%
\pgfpathlineto{\pgfqpoint{2.560161in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{2.560645in}{0.421533in}}%
\pgfpathlineto{\pgfqpoint{2.562097in}{0.427569in}}%
\pgfpathlineto{\pgfqpoint{2.563065in}{0.422808in}}%
\pgfpathlineto{\pgfqpoint{2.563549in}{0.424608in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{2.565485in}{0.426378in}}%
\pgfpathlineto{\pgfqpoint{2.565969in}{0.424661in}}%
\pgfpathlineto{\pgfqpoint{2.566453in}{0.424895in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{2.567421in}{0.424470in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{0.426020in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{0.424842in}}%
\pgfpathlineto{\pgfqpoint{2.571778in}{0.427026in}}%
\pgfpathlineto{\pgfqpoint{2.572262in}{0.426579in}}%
\pgfpathlineto{\pgfqpoint{2.572746in}{0.426422in}}%
\pgfpathlineto{\pgfqpoint{2.573230in}{0.423904in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{0.424707in}}%
\pgfpathlineto{\pgfqpoint{2.575650in}{0.423910in}}%
\pgfpathlineto{\pgfqpoint{2.576134in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{2.576618in}{0.423491in}}%
\pgfpathlineto{\pgfqpoint{2.578554in}{0.421868in}}%
\pgfpathlineto{\pgfqpoint{2.579522in}{0.424797in}}%
\pgfpathlineto{\pgfqpoint{2.580006in}{0.423176in}}%
\pgfpathlineto{\pgfqpoint{2.580490in}{0.426762in}}%
\pgfpathlineto{\pgfqpoint{2.580974in}{0.426537in}}%
\pgfpathlineto{\pgfqpoint{2.581942in}{0.423342in}}%
\pgfpathlineto{\pgfqpoint{2.582426in}{0.423604in}}%
\pgfpathlineto{\pgfqpoint{2.583394in}{0.427974in}}%
\pgfpathlineto{\pgfqpoint{2.584846in}{0.423525in}}%
\pgfpathlineto{\pgfqpoint{2.585814in}{0.425517in}}%
\pgfpathlineto{\pgfqpoint{2.586298in}{0.423718in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{0.426351in}}%
\pgfpathlineto{\pgfqpoint{2.587266in}{0.424129in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{0.422575in}}%
\pgfpathlineto{\pgfqpoint{2.588234in}{0.424385in}}%
\pgfpathlineto{\pgfqpoint{2.588718in}{0.425565in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{0.424038in}}%
\pgfpathlineto{\pgfqpoint{2.590170in}{0.425952in}}%
\pgfpathlineto{\pgfqpoint{2.590654in}{0.424902in}}%
\pgfpathlineto{\pgfqpoint{2.592106in}{0.422857in}}%
\pgfpathlineto{\pgfqpoint{2.592590in}{0.425108in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.424113in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{0.423186in}}%
\pgfpathlineto{\pgfqpoint{2.594526in}{0.426793in}}%
\pgfpathlineto{\pgfqpoint{2.595010in}{0.423582in}}%
\pgfpathlineto{\pgfqpoint{2.595978in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{0.426362in}}%
\pgfpathlineto{\pgfqpoint{2.596946in}{0.425769in}}%
\pgfpathlineto{\pgfqpoint{2.597914in}{0.423727in}}%
\pgfpathlineto{\pgfqpoint{2.599850in}{0.425662in}}%
\pgfpathlineto{\pgfqpoint{2.600334in}{0.426826in}}%
\pgfpathlineto{\pgfqpoint{2.600818in}{0.424605in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{0.427998in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{0.425999in}}%
\pgfpathlineto{\pgfqpoint{2.602270in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{2.602754in}{0.423841in}}%
\pgfpathlineto{\pgfqpoint{2.604206in}{0.425843in}}%
\pgfpathlineto{\pgfqpoint{2.604690in}{0.425156in}}%
\pgfpathlineto{\pgfqpoint{2.605174in}{0.426537in}}%
\pgfpathlineto{\pgfqpoint{2.605658in}{0.421359in}}%
\pgfpathlineto{\pgfqpoint{2.606142in}{0.426564in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{0.426359in}}%
\pgfpathlineto{\pgfqpoint{2.608078in}{0.420199in}}%
\pgfpathlineto{\pgfqpoint{2.608562in}{0.423630in}}%
\pgfpathlineto{\pgfqpoint{2.609046in}{0.424064in}}%
\pgfpathlineto{\pgfqpoint{2.609530in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{0.422096in}}%
\pgfpathlineto{\pgfqpoint{2.610982in}{0.426450in}}%
\pgfpathlineto{\pgfqpoint{2.611466in}{0.423502in}}%
\pgfpathlineto{\pgfqpoint{2.613402in}{0.426261in}}%
\pgfpathlineto{\pgfqpoint{2.614370in}{0.425164in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{0.426609in}}%
\pgfpathlineto{\pgfqpoint{2.615822in}{0.425153in}}%
\pgfpathlineto{\pgfqpoint{2.616306in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{2.616790in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{2.617274in}{0.423707in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{0.425383in}}%
\pgfpathlineto{\pgfqpoint{2.618242in}{0.426161in}}%
\pgfpathlineto{\pgfqpoint{2.618726in}{0.421231in}}%
\pgfpathlineto{\pgfqpoint{2.619210in}{0.423882in}}%
\pgfpathlineto{\pgfqpoint{2.619694in}{0.423707in}}%
\pgfpathlineto{\pgfqpoint{2.620178in}{0.426848in}}%
\pgfpathlineto{\pgfqpoint{2.620662in}{0.421446in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{0.422453in}}%
\pgfpathlineto{\pgfqpoint{2.622114in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{2.622598in}{0.424842in}}%
\pgfpathlineto{\pgfqpoint{2.623082in}{0.423794in}}%
\pgfpathlineto{\pgfqpoint{2.623566in}{0.424782in}}%
\pgfpathlineto{\pgfqpoint{2.624050in}{0.425753in}}%
\pgfpathlineto{\pgfqpoint{2.624534in}{0.424700in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{0.424579in}}%
\pgfpathlineto{\pgfqpoint{2.625986in}{0.422284in}}%
\pgfpathlineto{\pgfqpoint{2.626470in}{0.424368in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{0.423469in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{0.424561in}}%
\pgfpathlineto{\pgfqpoint{2.628406in}{0.421502in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{2.629858in}{0.425484in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{0.423329in}}%
\pgfpathlineto{\pgfqpoint{2.630826in}{0.425347in}}%
\pgfpathlineto{\pgfqpoint{2.631310in}{0.426825in}}%
\pgfpathlineto{\pgfqpoint{2.631794in}{0.424908in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{0.427234in}}%
\pgfpathlineto{\pgfqpoint{2.635182in}{0.423940in}}%
\pgfpathlineto{\pgfqpoint{2.636150in}{0.424579in}}%
\pgfpathlineto{\pgfqpoint{2.637118in}{0.423812in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{0.427138in}}%
\pgfpathlineto{\pgfqpoint{2.638086in}{0.423491in}}%
\pgfpathlineto{\pgfqpoint{2.638570in}{0.425603in}}%
\pgfpathlineto{\pgfqpoint{2.639054in}{0.420516in}}%
\pgfpathlineto{\pgfqpoint{2.639538in}{0.424446in}}%
\pgfpathlineto{\pgfqpoint{2.641474in}{0.425253in}}%
\pgfpathlineto{\pgfqpoint{2.641958in}{0.421357in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.422378in}}%
\pgfpathlineto{\pgfqpoint{2.643894in}{0.425299in}}%
\pgfpathlineto{\pgfqpoint{2.644378in}{0.424456in}}%
\pgfpathlineto{\pgfqpoint{2.645346in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{0.422779in}}%
\pgfpathlineto{\pgfqpoint{2.647282in}{0.426333in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{0.424530in}}%
\pgfpathlineto{\pgfqpoint{2.648250in}{0.429168in}}%
\pgfpathlineto{\pgfqpoint{2.648734in}{0.426109in}}%
\pgfpathlineto{\pgfqpoint{2.649218in}{0.426683in}}%
\pgfpathlineto{\pgfqpoint{2.649702in}{0.424816in}}%
\pgfpathlineto{\pgfqpoint{2.650670in}{0.425164in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{2.651638in}{0.423788in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{0.424319in}}%
\pgfpathlineto{\pgfqpoint{2.654058in}{0.422715in}}%
\pgfpathlineto{\pgfqpoint{2.655026in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.655510in}{0.424750in}}%
\pgfpathlineto{\pgfqpoint{2.656962in}{0.421715in}}%
\pgfpathlineto{\pgfqpoint{2.657930in}{0.427115in}}%
\pgfpathlineto{\pgfqpoint{2.658414in}{0.425935in}}%
\pgfpathlineto{\pgfqpoint{2.658898in}{0.423723in}}%
\pgfpathlineto{\pgfqpoint{2.659382in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{2.659866in}{0.426643in}}%
\pgfpathlineto{\pgfqpoint{2.660350in}{0.424019in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{0.424630in}}%
\pgfpathlineto{\pgfqpoint{2.662286in}{0.425355in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{0.422940in}}%
\pgfpathlineto{\pgfqpoint{2.663254in}{0.423998in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{0.425651in}}%
\pgfpathlineto{\pgfqpoint{2.665674in}{0.423133in}}%
\pgfpathlineto{\pgfqpoint{2.666158in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{2.668578in}{0.422188in}}%
\pgfpathlineto{\pgfqpoint{2.669062in}{0.427947in}}%
\pgfpathlineto{\pgfqpoint{2.669546in}{0.425505in}}%
\pgfpathlineto{\pgfqpoint{2.670030in}{0.423657in}}%
\pgfpathlineto{\pgfqpoint{2.670514in}{0.424389in}}%
\pgfpathlineto{\pgfqpoint{2.670998in}{0.427369in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{0.426096in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{0.426441in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.422954in}}%
\pgfpathlineto{\pgfqpoint{2.673902in}{0.425510in}}%
\pgfpathlineto{\pgfqpoint{2.674386in}{0.425045in}}%
\pgfpathlineto{\pgfqpoint{2.674870in}{0.423266in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{2.675838in}{0.425413in}}%
\pgfpathlineto{\pgfqpoint{2.676322in}{0.424190in}}%
\pgfpathlineto{\pgfqpoint{2.678742in}{0.426149in}}%
\pgfpathlineto{\pgfqpoint{2.679226in}{0.422964in}}%
\pgfpathlineto{\pgfqpoint{2.680194in}{0.423443in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{0.423739in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{0.426587in}}%
\pgfpathlineto{\pgfqpoint{2.681646in}{0.423476in}}%
\pgfpathlineto{\pgfqpoint{2.683098in}{0.425177in}}%
\pgfpathlineto{\pgfqpoint{2.683582in}{0.423311in}}%
\pgfpathlineto{\pgfqpoint{2.684066in}{0.426024in}}%
\pgfpathlineto{\pgfqpoint{2.684550in}{0.423655in}}%
\pgfpathlineto{\pgfqpoint{2.685034in}{0.422662in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.425335in}}%
\pgfpathlineto{\pgfqpoint{2.686486in}{0.424190in}}%
\pgfpathlineto{\pgfqpoint{2.686970in}{0.424969in}}%
\pgfpathlineto{\pgfqpoint{2.687454in}{0.423299in}}%
\pgfpathlineto{\pgfqpoint{2.687938in}{0.426923in}}%
\pgfpathlineto{\pgfqpoint{2.688422in}{0.423972in}}%
\pgfpathlineto{\pgfqpoint{2.688906in}{0.423245in}}%
\pgfpathlineto{\pgfqpoint{2.689390in}{0.424044in}}%
\pgfpathlineto{\pgfqpoint{2.689874in}{0.427355in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.427047in}}%
\pgfpathlineto{\pgfqpoint{2.692294in}{0.422848in}}%
\pgfpathlineto{\pgfqpoint{2.692778in}{0.424354in}}%
\pgfpathlineto{\pgfqpoint{2.693262in}{0.423917in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.425930in}}%
\pgfpathlineto{\pgfqpoint{2.694230in}{0.423963in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{0.424234in}}%
\pgfpathlineto{\pgfqpoint{2.695682in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{2.696166in}{0.426402in}}%
\pgfpathlineto{\pgfqpoint{2.696650in}{0.423334in}}%
\pgfpathlineto{\pgfqpoint{2.697134in}{0.424448in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.424854in}}%
\pgfpathlineto{\pgfqpoint{2.698102in}{0.427344in}}%
\pgfpathlineto{\pgfqpoint{2.698586in}{0.424514in}}%
\pgfpathlineto{\pgfqpoint{2.699554in}{0.424419in}}%
\pgfpathlineto{\pgfqpoint{2.700038in}{0.425925in}}%
\pgfpathlineto{\pgfqpoint{2.700522in}{0.423593in}}%
\pgfpathlineto{\pgfqpoint{2.701490in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{2.703426in}{0.426627in}}%
\pgfpathlineto{\pgfqpoint{2.704394in}{0.423840in}}%
\pgfpathlineto{\pgfqpoint{2.704878in}{0.425298in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{0.428569in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{0.424582in}}%
\pgfpathlineto{\pgfqpoint{2.706330in}{0.423949in}}%
\pgfpathlineto{\pgfqpoint{2.706814in}{0.427471in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{0.425054in}}%
\pgfpathlineto{\pgfqpoint{2.708751in}{0.426745in}}%
\pgfpathlineto{\pgfqpoint{2.709235in}{0.425545in}}%
\pgfpathlineto{\pgfqpoint{2.709719in}{0.429857in}}%
\pgfpathlineto{\pgfqpoint{2.710203in}{0.422541in}}%
\pgfpathlineto{\pgfqpoint{2.711171in}{0.423917in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{0.427965in}}%
\pgfpathlineto{\pgfqpoint{2.714075in}{0.423636in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{2.715527in}{0.423704in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{0.426151in}}%
\pgfpathlineto{\pgfqpoint{2.716979in}{0.424968in}}%
\pgfpathlineto{\pgfqpoint{2.717463in}{0.427192in}}%
\pgfpathlineto{\pgfqpoint{2.717947in}{0.426003in}}%
\pgfpathlineto{\pgfqpoint{2.718915in}{0.424202in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{0.427336in}}%
\pgfpathlineto{\pgfqpoint{2.719883in}{0.426453in}}%
\pgfpathlineto{\pgfqpoint{2.721819in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{2.722787in}{0.422178in}}%
\pgfpathlineto{\pgfqpoint{2.724239in}{0.426561in}}%
\pgfpathlineto{\pgfqpoint{2.724723in}{0.425402in}}%
\pgfpathlineto{\pgfqpoint{2.725207in}{0.425991in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{2.726175in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.425709in}}%
\pgfpathlineto{\pgfqpoint{2.727143in}{0.424418in}}%
\pgfpathlineto{\pgfqpoint{2.727627in}{0.427694in}}%
\pgfpathlineto{\pgfqpoint{2.728595in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{2.729079in}{0.423877in}}%
\pgfpathlineto{\pgfqpoint{2.729563in}{0.424394in}}%
\pgfpathlineto{\pgfqpoint{2.730531in}{0.426185in}}%
\pgfpathlineto{\pgfqpoint{2.731015in}{0.423309in}}%
\pgfpathlineto{\pgfqpoint{2.731983in}{0.424160in}}%
\pgfpathlineto{\pgfqpoint{2.733435in}{0.420578in}}%
\pgfpathlineto{\pgfqpoint{2.733919in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{0.425574in}}%
\pgfpathlineto{\pgfqpoint{2.736823in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{2.737307in}{0.426052in}}%
\pgfpathlineto{\pgfqpoint{2.737791in}{0.424893in}}%
\pgfpathlineto{\pgfqpoint{2.738275in}{0.425139in}}%
\pgfpathlineto{\pgfqpoint{2.739243in}{0.422425in}}%
\pgfpathlineto{\pgfqpoint{2.740211in}{0.425419in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{0.422874in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{0.423690in}}%
\pgfpathlineto{\pgfqpoint{2.741663in}{0.425038in}}%
\pgfpathlineto{\pgfqpoint{2.742147in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{2.743599in}{0.426971in}}%
\pgfpathlineto{\pgfqpoint{2.745051in}{0.424452in}}%
\pgfpathlineto{\pgfqpoint{2.746019in}{0.426231in}}%
\pgfpathlineto{\pgfqpoint{2.746503in}{0.429302in}}%
\pgfpathlineto{\pgfqpoint{2.747471in}{0.424234in}}%
\pgfpathlineto{\pgfqpoint{2.747955in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{2.748439in}{0.426264in}}%
\pgfpathlineto{\pgfqpoint{2.750375in}{0.422907in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.425981in}}%
\pgfpathlineto{\pgfqpoint{2.751827in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{2.752795in}{0.424022in}}%
\pgfpathlineto{\pgfqpoint{2.753279in}{0.425499in}}%
\pgfpathlineto{\pgfqpoint{2.754247in}{0.425715in}}%
\pgfpathlineto{\pgfqpoint{2.754731in}{0.425102in}}%
\pgfpathlineto{\pgfqpoint{2.755215in}{0.427406in}}%
\pgfpathlineto{\pgfqpoint{2.755699in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{0.424119in}}%
\pgfpathlineto{\pgfqpoint{2.757635in}{0.426254in}}%
\pgfpathlineto{\pgfqpoint{2.758119in}{0.425782in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{0.427006in}}%
\pgfpathlineto{\pgfqpoint{2.759571in}{0.425896in}}%
\pgfpathlineto{\pgfqpoint{2.760539in}{0.424417in}}%
\pgfpathlineto{\pgfqpoint{2.761023in}{0.425308in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.423897in}}%
\pgfpathlineto{\pgfqpoint{2.762959in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{2.764411in}{0.423966in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{0.426796in}}%
\pgfpathlineto{\pgfqpoint{2.766347in}{0.426152in}}%
\pgfpathlineto{\pgfqpoint{2.767315in}{0.426385in}}%
\pgfpathlineto{\pgfqpoint{2.768767in}{0.423660in}}%
\pgfpathlineto{\pgfqpoint{2.769251in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{0.425105in}}%
\pgfpathlineto{\pgfqpoint{2.770703in}{0.424457in}}%
\pgfpathlineto{\pgfqpoint{2.771671in}{0.425361in}}%
\pgfpathlineto{\pgfqpoint{2.772155in}{0.422644in}}%
\pgfpathlineto{\pgfqpoint{2.772639in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{2.773123in}{0.425436in}}%
\pgfpathlineto{\pgfqpoint{2.773607in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.774091in}{0.424688in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{0.423332in}}%
\pgfpathlineto{\pgfqpoint{2.775059in}{0.427514in}}%
\pgfpathlineto{\pgfqpoint{2.775543in}{0.422818in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{0.425709in}}%
\pgfpathlineto{\pgfqpoint{2.779415in}{0.422791in}}%
\pgfpathlineto{\pgfqpoint{2.780867in}{0.425849in}}%
\pgfpathlineto{\pgfqpoint{2.781351in}{0.426072in}}%
\pgfpathlineto{\pgfqpoint{2.781835in}{0.425062in}}%
\pgfpathlineto{\pgfqpoint{2.782319in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{0.426645in}}%
\pgfpathlineto{\pgfqpoint{2.783771in}{0.425270in}}%
\pgfpathlineto{\pgfqpoint{2.784739in}{0.423973in}}%
\pgfpathlineto{\pgfqpoint{2.786191in}{0.426766in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{2.787159in}{0.422157in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{2.788127in}{0.427599in}}%
\pgfpathlineto{\pgfqpoint{2.788611in}{0.423040in}}%
\pgfpathlineto{\pgfqpoint{2.789579in}{0.425595in}}%
\pgfpathlineto{\pgfqpoint{2.790063in}{0.424805in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{0.426585in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{0.423526in}}%
\pgfpathlineto{\pgfqpoint{2.792483in}{0.424512in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{0.426339in}}%
\pgfpathlineto{\pgfqpoint{2.794903in}{0.424178in}}%
\pgfpathlineto{\pgfqpoint{2.795871in}{0.426666in}}%
\pgfpathlineto{\pgfqpoint{2.796355in}{0.425879in}}%
\pgfpathlineto{\pgfqpoint{2.796839in}{0.421475in}}%
\pgfpathlineto{\pgfqpoint{2.797323in}{0.425118in}}%
\pgfpathlineto{\pgfqpoint{2.797807in}{0.424234in}}%
\pgfpathlineto{\pgfqpoint{2.798291in}{0.424977in}}%
\pgfpathlineto{\pgfqpoint{2.798775in}{0.425857in}}%
\pgfpathlineto{\pgfqpoint{2.799259in}{0.424621in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{0.423554in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{0.426303in}}%
\pgfpathlineto{\pgfqpoint{2.800711in}{0.425648in}}%
\pgfpathlineto{\pgfqpoint{2.802647in}{0.424447in}}%
\pgfpathlineto{\pgfqpoint{2.804099in}{0.426807in}}%
\pgfpathlineto{\pgfqpoint{2.804583in}{0.423449in}}%
\pgfpathlineto{\pgfqpoint{2.805551in}{0.424284in}}%
\pgfpathlineto{\pgfqpoint{2.807003in}{0.426721in}}%
\pgfpathlineto{\pgfqpoint{2.807487in}{0.424636in}}%
\pgfpathlineto{\pgfqpoint{2.807971in}{0.424847in}}%
\pgfpathlineto{\pgfqpoint{2.809423in}{0.428688in}}%
\pgfpathlineto{\pgfqpoint{2.809907in}{0.423833in}}%
\pgfpathlineto{\pgfqpoint{2.810391in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{2.810875in}{0.425614in}}%
\pgfpathlineto{\pgfqpoint{2.811359in}{0.427639in}}%
\pgfpathlineto{\pgfqpoint{2.811843in}{0.425235in}}%
\pgfpathlineto{\pgfqpoint{2.812811in}{0.425374in}}%
\pgfpathlineto{\pgfqpoint{2.813295in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.813779in}{0.425013in}}%
\pgfpathlineto{\pgfqpoint{2.814747in}{0.423977in}}%
\pgfpathlineto{\pgfqpoint{2.815231in}{0.426503in}}%
\pgfpathlineto{\pgfqpoint{2.815715in}{0.425376in}}%
\pgfpathlineto{\pgfqpoint{2.817167in}{0.424268in}}%
\pgfpathlineto{\pgfqpoint{2.817651in}{0.428269in}}%
\pgfpathlineto{\pgfqpoint{2.818619in}{0.427287in}}%
\pgfpathlineto{\pgfqpoint{2.819587in}{0.424348in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{0.428206in}}%
\pgfpathlineto{\pgfqpoint{2.822007in}{0.425272in}}%
\pgfpathlineto{\pgfqpoint{2.822491in}{0.427128in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{0.424718in}}%
\pgfpathlineto{\pgfqpoint{2.823459in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{2.824427in}{0.424050in}}%
\pgfpathlineto{\pgfqpoint{2.824911in}{0.424626in}}%
\pgfpathlineto{\pgfqpoint{2.825395in}{0.425922in}}%
\pgfpathlineto{\pgfqpoint{2.825879in}{0.423801in}}%
\pgfpathlineto{\pgfqpoint{2.826363in}{0.425403in}}%
\pgfpathlineto{\pgfqpoint{2.827331in}{0.424675in}}%
\pgfpathlineto{\pgfqpoint{2.827815in}{0.422429in}}%
\pgfpathlineto{\pgfqpoint{2.828299in}{0.423880in}}%
\pgfpathlineto{\pgfqpoint{2.828783in}{0.426949in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{0.426617in}}%
\pgfpathlineto{\pgfqpoint{2.831203in}{0.422856in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{0.428492in}}%
\pgfpathlineto{\pgfqpoint{2.833139in}{0.425706in}}%
\pgfpathlineto{\pgfqpoint{2.833623in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{0.427338in}}%
\pgfpathlineto{\pgfqpoint{2.834591in}{0.427121in}}%
\pgfpathlineto{\pgfqpoint{2.835075in}{0.424726in}}%
\pgfpathlineto{\pgfqpoint{2.835559in}{0.426022in}}%
\pgfpathlineto{\pgfqpoint{2.836043in}{0.426715in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{0.423131in}}%
\pgfpathlineto{\pgfqpoint{2.839431in}{0.427548in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{2.840399in}{0.421080in}}%
\pgfpathlineto{\pgfqpoint{2.840883in}{0.424251in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{0.425562in}}%
\pgfpathlineto{\pgfqpoint{2.842335in}{0.424527in}}%
\pgfpathlineto{\pgfqpoint{2.842819in}{0.427444in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{0.425678in}}%
\pgfpathlineto{\pgfqpoint{2.843787in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{0.422685in}}%
\pgfpathlineto{\pgfqpoint{2.844755in}{0.426266in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{0.422867in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{2.847176in}{0.427112in}}%
\pgfpathlineto{\pgfqpoint{2.847660in}{0.426537in}}%
\pgfpathlineto{\pgfqpoint{2.848628in}{0.424544in}}%
\pgfpathlineto{\pgfqpoint{2.849112in}{0.427663in}}%
\pgfpathlineto{\pgfqpoint{2.849596in}{0.425985in}}%
\pgfpathlineto{\pgfqpoint{2.850080in}{0.425538in}}%
\pgfpathlineto{\pgfqpoint{2.850564in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{2.851048in}{0.426761in}}%
\pgfpathlineto{\pgfqpoint{2.851532in}{0.426049in}}%
\pgfpathlineto{\pgfqpoint{2.852016in}{0.423359in}}%
\pgfpathlineto{\pgfqpoint{2.852500in}{0.425326in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{0.427987in}}%
\pgfpathlineto{\pgfqpoint{2.853468in}{0.424983in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{0.425130in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{0.422902in}}%
\pgfpathlineto{\pgfqpoint{2.857340in}{0.429139in}}%
\pgfpathlineto{\pgfqpoint{2.858792in}{0.422595in}}%
\pgfpathlineto{\pgfqpoint{2.859276in}{0.426133in}}%
\pgfpathlineto{\pgfqpoint{2.860244in}{0.425376in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.427338in}}%
\pgfpathlineto{\pgfqpoint{2.861212in}{0.425199in}}%
\pgfpathlineto{\pgfqpoint{2.861696in}{0.425651in}}%
\pgfpathlineto{\pgfqpoint{2.863148in}{0.422822in}}%
\pgfpathlineto{\pgfqpoint{2.865084in}{0.426195in}}%
\pgfpathlineto{\pgfqpoint{2.865568in}{0.422311in}}%
\pgfpathlineto{\pgfqpoint{2.866052in}{0.424879in}}%
\pgfpathlineto{\pgfqpoint{2.866536in}{0.424355in}}%
\pgfpathlineto{\pgfqpoint{2.867988in}{0.427371in}}%
\pgfpathlineto{\pgfqpoint{2.868472in}{0.424746in}}%
\pgfpathlineto{\pgfqpoint{2.868956in}{0.425571in}}%
\pgfpathlineto{\pgfqpoint{2.869440in}{0.426470in}}%
\pgfpathlineto{\pgfqpoint{2.869924in}{0.425054in}}%
\pgfpathlineto{\pgfqpoint{2.870408in}{0.425393in}}%
\pgfpathlineto{\pgfqpoint{2.871376in}{0.422669in}}%
\pgfpathlineto{\pgfqpoint{2.871860in}{0.425674in}}%
\pgfpathlineto{\pgfqpoint{2.872344in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{2.872828in}{0.424186in}}%
\pgfpathlineto{\pgfqpoint{2.873796in}{0.428875in}}%
\pgfpathlineto{\pgfqpoint{2.874280in}{0.426182in}}%
\pgfpathlineto{\pgfqpoint{2.874764in}{0.426930in}}%
\pgfpathlineto{\pgfqpoint{2.875248in}{0.422285in}}%
\pgfpathlineto{\pgfqpoint{2.875732in}{0.422910in}}%
\pgfpathlineto{\pgfqpoint{2.877184in}{0.426853in}}%
\pgfpathlineto{\pgfqpoint{2.877668in}{0.423064in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{0.427947in}}%
\pgfpathlineto{\pgfqpoint{2.880088in}{0.425057in}}%
\pgfpathlineto{\pgfqpoint{2.881056in}{0.423217in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{2.882992in}{0.425211in}}%
\pgfpathlineto{\pgfqpoint{2.883476in}{0.425020in}}%
\pgfpathlineto{\pgfqpoint{2.883960in}{0.423484in}}%
\pgfpathlineto{\pgfqpoint{2.884444in}{0.423979in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{0.427987in}}%
\pgfpathlineto{\pgfqpoint{2.885896in}{0.425672in}}%
\pgfpathlineto{\pgfqpoint{2.886380in}{0.426218in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{0.426655in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{0.423682in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{0.424529in}}%
\pgfpathlineto{\pgfqpoint{2.889284in}{0.427222in}}%
\pgfpathlineto{\pgfqpoint{2.891220in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{2.893156in}{0.426874in}}%
\pgfpathlineto{\pgfqpoint{2.895576in}{0.424108in}}%
\pgfpathlineto{\pgfqpoint{2.897996in}{0.426813in}}%
\pgfpathlineto{\pgfqpoint{2.899448in}{0.424255in}}%
\pgfpathlineto{\pgfqpoint{2.900900in}{0.428129in}}%
\pgfpathlineto{\pgfqpoint{2.902352in}{0.425697in}}%
\pgfpathlineto{\pgfqpoint{2.903804in}{0.425953in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{0.426409in}}%
\pgfpathlineto{\pgfqpoint{2.906708in}{0.423977in}}%
\pgfpathlineto{\pgfqpoint{2.907192in}{0.424525in}}%
\pgfpathlineto{\pgfqpoint{2.907676in}{0.427920in}}%
\pgfpathlineto{\pgfqpoint{2.908160in}{0.424371in}}%
\pgfpathlineto{\pgfqpoint{2.909128in}{0.426738in}}%
\pgfpathlineto{\pgfqpoint{2.910580in}{0.424405in}}%
\pgfpathlineto{\pgfqpoint{2.912032in}{0.426299in}}%
\pgfpathlineto{\pgfqpoint{2.912516in}{0.428827in}}%
\pgfpathlineto{\pgfqpoint{2.913000in}{0.425807in}}%
\pgfpathlineto{\pgfqpoint{2.914452in}{0.424407in}}%
\pgfpathlineto{\pgfqpoint{2.915420in}{0.427327in}}%
\pgfpathlineto{\pgfqpoint{2.915904in}{0.426339in}}%
\pgfpathlineto{\pgfqpoint{2.916872in}{0.424397in}}%
\pgfpathlineto{\pgfqpoint{2.917356in}{0.426954in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.424504in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{0.423565in}}%
\pgfpathlineto{\pgfqpoint{2.919292in}{0.427961in}}%
\pgfpathlineto{\pgfqpoint{2.919776in}{0.426135in}}%
\pgfpathlineto{\pgfqpoint{2.920260in}{0.426405in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{2.922196in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{2.922680in}{0.422217in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{0.426471in}}%
\pgfpathlineto{\pgfqpoint{2.923648in}{0.425451in}}%
\pgfpathlineto{\pgfqpoint{2.924132in}{0.425990in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{0.427592in}}%
\pgfpathlineto{\pgfqpoint{2.925100in}{0.424349in}}%
\pgfpathlineto{\pgfqpoint{2.925584in}{0.428255in}}%
\pgfpathlineto{\pgfqpoint{2.928004in}{0.423482in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{0.426127in}}%
\pgfpathlineto{\pgfqpoint{2.928972in}{0.425704in}}%
\pgfpathlineto{\pgfqpoint{2.929456in}{0.424783in}}%
\pgfpathlineto{\pgfqpoint{2.930424in}{0.426795in}}%
\pgfpathlineto{\pgfqpoint{2.931876in}{0.424376in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{0.425673in}}%
\pgfpathlineto{\pgfqpoint{2.933812in}{0.423411in}}%
\pgfpathlineto{\pgfqpoint{2.934780in}{0.429684in}}%
\pgfpathlineto{\pgfqpoint{2.935264in}{0.423745in}}%
\pgfpathlineto{\pgfqpoint{2.935748in}{0.426218in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{0.426549in}}%
\pgfpathlineto{\pgfqpoint{2.936716in}{0.424630in}}%
\pgfpathlineto{\pgfqpoint{2.937200in}{0.427805in}}%
\pgfpathlineto{\pgfqpoint{2.937684in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{2.940104in}{0.423313in}}%
\pgfpathlineto{\pgfqpoint{2.941556in}{0.426697in}}%
\pgfpathlineto{\pgfqpoint{2.942524in}{0.424159in}}%
\pgfpathlineto{\pgfqpoint{2.943976in}{0.427171in}}%
\pgfpathlineto{\pgfqpoint{2.944460in}{0.425122in}}%
\pgfpathlineto{\pgfqpoint{2.944944in}{0.426292in}}%
\pgfpathlineto{\pgfqpoint{2.945912in}{0.426891in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{0.423370in}}%
\pgfpathlineto{\pgfqpoint{2.948816in}{0.426538in}}%
\pgfpathlineto{\pgfqpoint{2.949300in}{0.423428in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.950268in}{0.423835in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{2.952204in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{2.952688in}{0.424487in}}%
\pgfpathlineto{\pgfqpoint{2.953172in}{0.425553in}}%
\pgfpathlineto{\pgfqpoint{2.953656in}{0.425310in}}%
\pgfpathlineto{\pgfqpoint{2.954624in}{0.423575in}}%
\pgfpathlineto{\pgfqpoint{2.955108in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{2.955592in}{0.422656in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{0.425548in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{0.429986in}}%
\pgfpathlineto{\pgfqpoint{2.957044in}{0.424976in}}%
\pgfpathlineto{\pgfqpoint{2.959464in}{0.425190in}}%
\pgfpathlineto{\pgfqpoint{2.959948in}{0.425217in}}%
\pgfpathlineto{\pgfqpoint{2.960432in}{0.423107in}}%
\pgfpathlineto{\pgfqpoint{2.960916in}{0.426295in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{0.425320in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{0.424556in}}%
\pgfpathlineto{\pgfqpoint{2.962852in}{0.427150in}}%
\pgfpathlineto{\pgfqpoint{2.963336in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{2.963820in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{2.964788in}{0.428084in}}%
\pgfpathlineto{\pgfqpoint{2.965756in}{0.424661in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.428069in}}%
\pgfpathlineto{\pgfqpoint{2.966724in}{0.426240in}}%
\pgfpathlineto{\pgfqpoint{2.967692in}{0.426707in}}%
\pgfpathlineto{\pgfqpoint{2.968176in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{2.969144in}{0.430238in}}%
\pgfpathlineto{\pgfqpoint{2.969628in}{0.426106in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.970596in}{0.424258in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{0.426461in}}%
\pgfpathlineto{\pgfqpoint{2.971564in}{0.424535in}}%
\pgfpathlineto{\pgfqpoint{2.973016in}{0.425954in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{2.973984in}{0.425745in}}%
\pgfpathlineto{\pgfqpoint{2.974468in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{2.974952in}{0.424023in}}%
\pgfpathlineto{\pgfqpoint{2.975436in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{2.975920in}{0.425707in}}%
\pgfpathlineto{\pgfqpoint{2.976404in}{0.429691in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{0.425080in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{0.427069in}}%
\pgfpathlineto{\pgfqpoint{2.980276in}{0.426017in}}%
\pgfpathlineto{\pgfqpoint{2.983664in}{0.423997in}}%
\pgfpathlineto{\pgfqpoint{2.984148in}{0.426666in}}%
\pgfpathlineto{\pgfqpoint{2.985116in}{0.426354in}}%
\pgfpathlineto{\pgfqpoint{2.985601in}{0.428222in}}%
\pgfpathlineto{\pgfqpoint{2.986085in}{0.426239in}}%
\pgfpathlineto{\pgfqpoint{2.988021in}{0.424314in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.424126in}}%
\pgfpathlineto{\pgfqpoint{2.988989in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{2.989473in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{2.989957in}{0.428128in}}%
\pgfpathlineto{\pgfqpoint{2.991893in}{0.423449in}}%
\pgfpathlineto{\pgfqpoint{2.992377in}{0.424266in}}%
\pgfpathlineto{\pgfqpoint{2.992861in}{0.428283in}}%
\pgfpathlineto{\pgfqpoint{2.993345in}{0.425287in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{0.426832in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{0.425384in}}%
\pgfpathlineto{\pgfqpoint{2.997217in}{0.428144in}}%
\pgfpathlineto{\pgfqpoint{2.998185in}{0.427372in}}%
\pgfpathlineto{\pgfqpoint{2.999637in}{0.424673in}}%
\pgfpathlineto{\pgfqpoint{3.000605in}{0.427527in}}%
\pgfpathlineto{\pgfqpoint{3.001573in}{0.424042in}}%
\pgfpathlineto{\pgfqpoint{3.002057in}{0.424388in}}%
\pgfpathlineto{\pgfqpoint{3.002541in}{0.425542in}}%
\pgfpathlineto{\pgfqpoint{3.003025in}{0.424823in}}%
\pgfpathlineto{\pgfqpoint{3.003509in}{0.422589in}}%
\pgfpathlineto{\pgfqpoint{3.004961in}{0.428113in}}%
\pgfpathlineto{\pgfqpoint{3.005445in}{0.424729in}}%
\pgfpathlineto{\pgfqpoint{3.005929in}{0.426004in}}%
\pgfpathlineto{\pgfqpoint{3.007381in}{0.427433in}}%
\pgfpathlineto{\pgfqpoint{3.008349in}{0.425233in}}%
\pgfpathlineto{\pgfqpoint{3.009317in}{0.428451in}}%
\pgfpathlineto{\pgfqpoint{3.009801in}{0.427468in}}%
\pgfpathlineto{\pgfqpoint{3.011253in}{0.424509in}}%
\pgfpathlineto{\pgfqpoint{3.011737in}{0.425505in}}%
\pgfpathlineto{\pgfqpoint{3.012221in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.422525in}}%
\pgfpathlineto{\pgfqpoint{3.013673in}{0.424514in}}%
\pgfpathlineto{\pgfqpoint{3.014641in}{0.427485in}}%
\pgfpathlineto{\pgfqpoint{3.015125in}{0.426062in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{0.425169in}}%
\pgfpathlineto{\pgfqpoint{3.016577in}{0.429701in}}%
\pgfpathlineto{\pgfqpoint{3.017061in}{0.423931in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{0.426452in}}%
\pgfpathlineto{\pgfqpoint{3.019481in}{0.424764in}}%
\pgfpathlineto{\pgfqpoint{3.020933in}{0.427021in}}%
\pgfpathlineto{\pgfqpoint{3.021417in}{0.423236in}}%
\pgfpathlineto{\pgfqpoint{3.022385in}{0.424393in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{0.424383in}}%
\pgfpathlineto{\pgfqpoint{3.023837in}{0.426566in}}%
\pgfpathlineto{\pgfqpoint{3.024321in}{0.425150in}}%
\pgfpathlineto{\pgfqpoint{3.024805in}{0.428505in}}%
\pgfpathlineto{\pgfqpoint{3.025289in}{0.426764in}}%
\pgfpathlineto{\pgfqpoint{3.025773in}{0.426450in}}%
\pgfpathlineto{\pgfqpoint{3.026257in}{0.429165in}}%
\pgfpathlineto{\pgfqpoint{3.027225in}{0.423934in}}%
\pgfpathlineto{\pgfqpoint{3.027709in}{0.425575in}}%
\pgfpathlineto{\pgfqpoint{3.028193in}{0.427981in}}%
\pgfpathlineto{\pgfqpoint{3.028677in}{0.426544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488167in}{0.399444in}}{\pgfqpoint{2.661487in}{0.456598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609143in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{0.609627in}{0.568444in}}%
\pgfpathlineto{\pgfqpoint{0.610111in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{0.611563in}{0.649936in}}%
\pgfpathlineto{\pgfqpoint{0.612047in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{0.617371in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{0.617855in}{0.743005in}}%
\pgfpathlineto{\pgfqpoint{0.618339in}{0.744774in}}%
\pgfpathlineto{\pgfqpoint{0.620759in}{0.775920in}}%
\pgfpathlineto{\pgfqpoint{0.621243in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{0.623179in}{0.802545in}}%
\pgfpathlineto{\pgfqpoint{0.623663in}{0.800872in}}%
\pgfpathlineto{\pgfqpoint{0.624631in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{0.625115in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{0.625599in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{0.626567in}{0.811487in}}%
\pgfpathlineto{\pgfqpoint{0.628019in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{0.628503in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{0.629471in}{0.803784in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{0.801983in}}%
\pgfpathlineto{\pgfqpoint{0.631408in}{0.795716in}}%
\pgfpathlineto{\pgfqpoint{0.631892in}{0.794450in}}%
\pgfpathlineto{\pgfqpoint{0.632860in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{0.633344in}{0.791967in}}%
\pgfpathlineto{\pgfqpoint{0.633828in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{0.635280in}{0.772909in}}%
\pgfpathlineto{\pgfqpoint{0.635764in}{0.780738in}}%
\pgfpathlineto{\pgfqpoint{0.636732in}{0.769140in}}%
\pgfpathlineto{\pgfqpoint{0.637216in}{0.769668in}}%
\pgfpathlineto{\pgfqpoint{0.637700in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{0.638184in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{0.638668in}{0.764902in}}%
\pgfpathlineto{\pgfqpoint{0.640120in}{0.754400in}}%
\pgfpathlineto{\pgfqpoint{0.640604in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{0.642540in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{0.643508in}{0.748738in}}%
\pgfpathlineto{\pgfqpoint{0.643992in}{0.747520in}}%
\pgfpathlineto{\pgfqpoint{0.645928in}{0.734748in}}%
\pgfpathlineto{\pgfqpoint{0.646412in}{0.735074in}}%
\pgfpathlineto{\pgfqpoint{0.646896in}{0.737909in}}%
\pgfpathlineto{\pgfqpoint{0.647380in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{0.648348in}{0.739356in}}%
\pgfpathlineto{\pgfqpoint{0.649800in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{0.650284in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{0.650768in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.652220in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{0.652704in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{0.653672in}{0.723421in}}%
\pgfpathlineto{\pgfqpoint{0.654640in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{0.655124in}{0.716505in}}%
\pgfpathlineto{\pgfqpoint{0.655608in}{0.715051in}}%
\pgfpathlineto{\pgfqpoint{0.656576in}{0.704861in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{0.658028in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{0.658512in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{0.659480in}{0.704894in}}%
\pgfpathlineto{\pgfqpoint{0.659964in}{0.697746in}}%
\pgfpathlineto{\pgfqpoint{0.660448in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.660932in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{0.661416in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{0.661900in}{0.701912in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{0.663352in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{0.663836in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{0.664320in}{0.691901in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{0.665772in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{0.667224in}{0.688031in}}%
\pgfpathlineto{\pgfqpoint{0.667708in}{0.692685in}}%
\pgfpathlineto{\pgfqpoint{0.668192in}{0.690825in}}%
\pgfpathlineto{\pgfqpoint{0.670128in}{0.684260in}}%
\pgfpathlineto{\pgfqpoint{0.671096in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{0.672548in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{0.674484in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{0.674968in}{0.677989in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{0.676937in}}%
\pgfpathlineto{\pgfqpoint{0.675936in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{0.676904in}{0.670148in}}%
\pgfpathlineto{\pgfqpoint{0.677872in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{0.678840in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{0.679324in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{0.679808in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{0.680292in}{0.670414in}}%
\pgfpathlineto{\pgfqpoint{0.680776in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{0.681260in}{0.672022in}}%
\pgfpathlineto{\pgfqpoint{0.683196in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{0.683680in}{0.671443in}}%
\pgfpathlineto{\pgfqpoint{0.684164in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{0.684648in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{0.662186in}}%
\pgfpathlineto{\pgfqpoint{0.686584in}{0.667811in}}%
\pgfpathlineto{\pgfqpoint{0.687068in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{0.688036in}{0.659755in}}%
\pgfpathlineto{\pgfqpoint{0.688520in}{0.661826in}}%
\pgfpathlineto{\pgfqpoint{0.689488in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{0.689972in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{0.658494in}}%
\pgfpathlineto{\pgfqpoint{0.691424in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{0.691908in}{0.660266in}}%
\pgfpathlineto{\pgfqpoint{0.692392in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{0.693360in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{0.657601in}}%
\pgfpathlineto{\pgfqpoint{0.694328in}{0.654793in}}%
\pgfpathlineto{\pgfqpoint{0.695780in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{0.696748in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{0.697716in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{0.698200in}{0.651396in}}%
\pgfpathlineto{\pgfqpoint{0.699168in}{0.645102in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{0.649924in}}%
\pgfpathlineto{\pgfqpoint{0.700136in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{0.701588in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{0.702072in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{0.702556in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.640679in}}%
\pgfpathlineto{\pgfqpoint{0.704976in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{0.707396in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{0.708364in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{0.708848in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{0.710300in}{0.638926in}}%
\pgfpathlineto{\pgfqpoint{0.712236in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{0.712720in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{0.713204in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{0.713688in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{0.714656in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{0.715140in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{0.715624in}{0.630063in}}%
\pgfpathlineto{\pgfqpoint{0.716108in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{0.717560in}{0.639651in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{0.629477in}}%
\pgfpathlineto{\pgfqpoint{0.719012in}{0.632711in}}%
\pgfpathlineto{\pgfqpoint{0.719496in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{0.719980in}{0.635856in}}%
\pgfpathlineto{\pgfqpoint{0.720464in}{0.630944in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{0.627535in}}%
\pgfpathlineto{\pgfqpoint{0.721432in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{0.721916in}{0.634034in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{0.722884in}{0.628859in}}%
\pgfpathlineto{\pgfqpoint{0.723368in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{0.723852in}{0.630182in}}%
\pgfpathlineto{\pgfqpoint{0.724336in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{0.726272in}{0.630328in}}%
\pgfpathlineto{\pgfqpoint{0.727724in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{0.728208in}{0.626802in}}%
\pgfpathlineto{\pgfqpoint{0.728692in}{0.624730in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{0.729660in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{0.624922in}}%
\pgfpathlineto{\pgfqpoint{0.730628in}{0.626810in}}%
\pgfpathlineto{\pgfqpoint{0.731596in}{0.622523in}}%
\pgfpathlineto{\pgfqpoint{0.732080in}{0.623982in}}%
\pgfpathlineto{\pgfqpoint{0.732564in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{0.734016in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.734500in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{0.734984in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{0.621462in}}%
\pgfpathlineto{\pgfqpoint{0.736436in}{0.616185in}}%
\pgfpathlineto{\pgfqpoint{0.736920in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{0.626282in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{0.620255in}}%
\pgfpathlineto{\pgfqpoint{0.738372in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{0.739340in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{0.739824in}{0.618414in}}%
\pgfpathlineto{\pgfqpoint{0.741276in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{0.741760in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{0.742244in}{0.619403in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.612992in}}%
\pgfpathlineto{\pgfqpoint{0.744664in}{0.613834in}}%
\pgfpathlineto{\pgfqpoint{0.745148in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{0.745632in}{0.613861in}}%
\pgfpathlineto{\pgfqpoint{0.746116in}{0.611310in}}%
\pgfpathlineto{\pgfqpoint{0.746600in}{0.617408in}}%
\pgfpathlineto{\pgfqpoint{0.747084in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{0.747568in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{0.748052in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{0.749020in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{0.749504in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.749988in}{0.613761in}}%
\pgfpathlineto{\pgfqpoint{0.750472in}{0.616924in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{0.615899in}}%
\pgfpathlineto{\pgfqpoint{0.751440in}{0.609811in}}%
\pgfpathlineto{\pgfqpoint{0.751924in}{0.610072in}}%
\pgfpathlineto{\pgfqpoint{0.753376in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{0.615225in}}%
\pgfpathlineto{\pgfqpoint{0.755796in}{0.606572in}}%
\pgfpathlineto{\pgfqpoint{0.756280in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{0.757248in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{0.757732in}{0.609338in}}%
\pgfpathlineto{\pgfqpoint{0.758216in}{0.608624in}}%
\pgfpathlineto{\pgfqpoint{0.758700in}{0.610298in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{0.611148in}}%
\pgfpathlineto{\pgfqpoint{0.761120in}{0.610851in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{0.607518in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{0.764992in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{0.765476in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{0.766444in}{0.606962in}}%
\pgfpathlineto{\pgfqpoint{0.766928in}{0.604107in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{0.767896in}{0.607659in}}%
\pgfpathlineto{\pgfqpoint{0.768380in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.600863in}}%
\pgfpathlineto{\pgfqpoint{0.769348in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{0.769833in}{0.607269in}}%
\pgfpathlineto{\pgfqpoint{0.771769in}{0.600011in}}%
\pgfpathlineto{\pgfqpoint{0.772737in}{0.607161in}}%
\pgfpathlineto{\pgfqpoint{0.773221in}{0.602116in}}%
\pgfpathlineto{\pgfqpoint{0.773705in}{0.600974in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.596861in}}%
\pgfpathlineto{\pgfqpoint{0.775641in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{0.776609in}{0.608095in}}%
\pgfpathlineto{\pgfqpoint{0.777093in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{0.777577in}{0.603688in}}%
\pgfpathlineto{\pgfqpoint{0.779029in}{0.598213in}}%
\pgfpathlineto{\pgfqpoint{0.779513in}{0.598971in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{0.603127in}}%
\pgfpathlineto{\pgfqpoint{0.780481in}{0.598629in}}%
\pgfpathlineto{\pgfqpoint{0.780965in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{0.781449in}{0.595540in}}%
\pgfpathlineto{\pgfqpoint{0.781933in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{0.782417in}{0.596993in}}%
\pgfpathlineto{\pgfqpoint{0.783869in}{0.599967in}}%
\pgfpathlineto{\pgfqpoint{0.784353in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{0.784837in}{0.602433in}}%
\pgfpathlineto{\pgfqpoint{0.785805in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{0.786289in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{0.786773in}{0.599301in}}%
\pgfpathlineto{\pgfqpoint{0.787257in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{0.787741in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{0.788709in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{0.789193in}{0.596739in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{0.790161in}{0.601291in}}%
\pgfpathlineto{\pgfqpoint{0.790645in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{0.600416in}}%
\pgfpathlineto{\pgfqpoint{0.793549in}{0.585749in}}%
\pgfpathlineto{\pgfqpoint{0.794033in}{0.593988in}}%
\pgfpathlineto{\pgfqpoint{0.794517in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{0.795001in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{0.796453in}{0.596211in}}%
\pgfpathlineto{\pgfqpoint{0.796937in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{0.797421in}{0.598033in}}%
\pgfpathlineto{\pgfqpoint{0.798873in}{0.591813in}}%
\pgfpathlineto{\pgfqpoint{0.799357in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{0.800325in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{0.801777in}{0.588793in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{0.592476in}}%
\pgfpathlineto{\pgfqpoint{0.803713in}{0.588003in}}%
\pgfpathlineto{\pgfqpoint{0.804197in}{0.593057in}}%
\pgfpathlineto{\pgfqpoint{0.804681in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{0.805165in}{0.594531in}}%
\pgfpathlineto{\pgfqpoint{0.806617in}{0.587672in}}%
\pgfpathlineto{\pgfqpoint{0.807101in}{0.592276in}}%
\pgfpathlineto{\pgfqpoint{0.808069in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{0.809037in}{0.592057in}}%
\pgfpathlineto{\pgfqpoint{0.810489in}{0.588319in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{0.588868in}}%
\pgfpathlineto{\pgfqpoint{0.811457in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{0.811941in}{0.586903in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{0.589693in}}%
\pgfpathlineto{\pgfqpoint{0.813393in}{0.584388in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{0.591713in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{0.589967in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.584899in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{0.585569in}}%
\pgfpathlineto{\pgfqpoint{0.816781in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{0.817265in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{0.818233in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{0.818717in}{0.588269in}}%
\pgfpathlineto{\pgfqpoint{0.819201in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{0.820169in}{0.584646in}}%
\pgfpathlineto{\pgfqpoint{0.821137in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{0.821621in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{0.823073in}{0.589771in}}%
\pgfpathlineto{\pgfqpoint{0.823557in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{0.586554in}}%
\pgfpathlineto{\pgfqpoint{0.824525in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{0.825009in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{0.825493in}{0.587330in}}%
\pgfpathlineto{\pgfqpoint{0.826461in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{0.827913in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{0.828881in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{0.829365in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{0.830333in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{0.830817in}{0.579939in}}%
\pgfpathlineto{\pgfqpoint{0.832269in}{0.584470in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{0.582473in}}%
\pgfpathlineto{\pgfqpoint{0.833237in}{0.586783in}}%
\pgfpathlineto{\pgfqpoint{0.833721in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{0.835657in}{0.588035in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.581352in}}%
\pgfpathlineto{\pgfqpoint{0.837593in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{0.838077in}{0.583566in}}%
\pgfpathlineto{\pgfqpoint{0.838561in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{0.839529in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{0.840497in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.840981in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{0.841949in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{0.843885in}{0.583376in}}%
\pgfpathlineto{\pgfqpoint{0.845337in}{0.580245in}}%
\pgfpathlineto{\pgfqpoint{0.845821in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{0.846305in}{0.579774in}}%
\pgfpathlineto{\pgfqpoint{0.846789in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{0.848241in}{0.575787in}}%
\pgfpathlineto{\pgfqpoint{0.849693in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{0.850177in}{0.578882in}}%
\pgfpathlineto{\pgfqpoint{0.850661in}{0.575007in}}%
\pgfpathlineto{\pgfqpoint{0.851145in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.582058in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{0.853081in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{0.853565in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{0.854533in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{0.855017in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{0.857437in}{0.581073in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.578975in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{0.576850in}}%
\pgfpathlineto{\pgfqpoint{0.859373in}{0.579066in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{0.861309in}{0.572846in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{0.569067in}}%
\pgfpathlineto{\pgfqpoint{0.863245in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{0.863729in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{0.864697in}{0.573280in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{0.579126in}}%
\pgfpathlineto{\pgfqpoint{0.865665in}{0.573843in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{0.866633in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.574783in}}%
\pgfpathlineto{\pgfqpoint{0.869053in}{0.577289in}}%
\pgfpathlineto{\pgfqpoint{0.870021in}{0.571947in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{0.575171in}}%
\pgfpathlineto{\pgfqpoint{0.870989in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.573950in}}%
\pgfpathlineto{\pgfqpoint{0.871957in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{0.872441in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{0.569931in}}%
\pgfpathlineto{\pgfqpoint{0.874861in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{0.574436in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{0.878249in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{0.878733in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{0.879217in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{0.880185in}{0.572304in}}%
\pgfpathlineto{\pgfqpoint{0.880669in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{0.881153in}{0.572923in}}%
\pgfpathlineto{\pgfqpoint{0.881637in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{0.882121in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{0.882605in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{0.883089in}{0.571225in}}%
\pgfpathlineto{\pgfqpoint{0.884057in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{0.884541in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{0.572556in}}%
\pgfpathlineto{\pgfqpoint{0.885509in}{0.569605in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{0.888897in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{0.890833in}{0.571227in}}%
\pgfpathlineto{\pgfqpoint{0.891317in}{0.566577in}}%
\pgfpathlineto{\pgfqpoint{0.892285in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.570516in}}%
\pgfpathlineto{\pgfqpoint{0.893253in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{0.573718in}}%
\pgfpathlineto{\pgfqpoint{0.895189in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{0.895673in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{0.896157in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{0.896641in}{0.571847in}}%
\pgfpathlineto{\pgfqpoint{0.897125in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{0.897609in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.898093in}{0.564304in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{0.571988in}}%
\pgfpathlineto{\pgfqpoint{0.899061in}{0.567884in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.568846in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.566788in}}%
\pgfpathlineto{\pgfqpoint{0.900997in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{0.901481in}{0.565746in}}%
\pgfpathlineto{\pgfqpoint{0.901965in}{0.566245in}}%
\pgfpathlineto{\pgfqpoint{0.902449in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{0.903901in}{0.570776in}}%
\pgfpathlineto{\pgfqpoint{0.904385in}{0.570481in}}%
\pgfpathlineto{\pgfqpoint{0.904869in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{0.905353in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{0.905837in}{0.562547in}}%
\pgfpathlineto{\pgfqpoint{0.906321in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{0.909226in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{0.909710in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.910678in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{0.911646in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{0.912130in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{0.913098in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{0.913582in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{0.914550in}{0.568686in}}%
\pgfpathlineto{\pgfqpoint{0.915034in}{0.567990in}}%
\pgfpathlineto{\pgfqpoint{0.915518in}{0.563156in}}%
\pgfpathlineto{\pgfqpoint{0.916002in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{0.917454in}{0.569955in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{0.918906in}{0.563639in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{0.563571in}}%
\pgfpathlineto{\pgfqpoint{0.920842in}{0.570679in}}%
\pgfpathlineto{\pgfqpoint{0.921810in}{0.561550in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{0.564940in}}%
\pgfpathlineto{\pgfqpoint{0.922778in}{0.565038in}}%
\pgfpathlineto{\pgfqpoint{0.923746in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{0.924714in}{0.563642in}}%
\pgfpathlineto{\pgfqpoint{0.925682in}{0.569439in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{0.928102in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{0.928586in}{0.566391in}}%
\pgfpathlineto{\pgfqpoint{0.929070in}{0.563801in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{0.567595in}}%
\pgfpathlineto{\pgfqpoint{0.930522in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{0.563261in}}%
\pgfpathlineto{\pgfqpoint{0.933426in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{0.933910in}{0.559700in}}%
\pgfpathlineto{\pgfqpoint{0.934394in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.563623in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{0.566449in}}%
\pgfpathlineto{\pgfqpoint{0.936330in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{0.936814in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{0.938750in}{0.562552in}}%
\pgfpathlineto{\pgfqpoint{0.939718in}{0.564106in}}%
\pgfpathlineto{\pgfqpoint{0.940202in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{0.565080in}}%
\pgfpathlineto{\pgfqpoint{0.941654in}{0.566148in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{0.560158in}}%
\pgfpathlineto{\pgfqpoint{0.942622in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{0.944074in}{0.564918in}}%
\pgfpathlineto{\pgfqpoint{0.946494in}{0.560529in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{0.950850in}{0.557763in}}%
\pgfpathlineto{\pgfqpoint{0.952302in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{0.953270in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{0.954238in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{0.955690in}{0.563341in}}%
\pgfpathlineto{\pgfqpoint{0.956174in}{0.563562in}}%
\pgfpathlineto{\pgfqpoint{0.956658in}{0.559618in}}%
\pgfpathlineto{\pgfqpoint{0.957142in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{0.957626in}{0.562992in}}%
\pgfpathlineto{\pgfqpoint{0.958110in}{0.565848in}}%
\pgfpathlineto{\pgfqpoint{0.959562in}{0.557417in}}%
\pgfpathlineto{\pgfqpoint{0.960530in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{0.961014in}{0.555319in}}%
\pgfpathlineto{\pgfqpoint{0.961498in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{0.961982in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{0.962466in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.962950in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{0.964402in}{0.556409in}}%
\pgfpathlineto{\pgfqpoint{0.964886in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{0.965854in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{0.966338in}{0.556206in}}%
\pgfpathlineto{\pgfqpoint{0.966822in}{0.558360in}}%
\pgfpathlineto{\pgfqpoint{0.967306in}{0.560740in}}%
\pgfpathlineto{\pgfqpoint{0.967790in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{0.968274in}{0.560169in}}%
\pgfpathlineto{\pgfqpoint{0.969726in}{0.557762in}}%
\pgfpathlineto{\pgfqpoint{0.970694in}{0.562398in}}%
\pgfpathlineto{\pgfqpoint{0.971178in}{0.556662in}}%
\pgfpathlineto{\pgfqpoint{0.971662in}{0.564700in}}%
\pgfpathlineto{\pgfqpoint{0.972146in}{0.559343in}}%
\pgfpathlineto{\pgfqpoint{0.972630in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{0.973114in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{0.973598in}{0.556120in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{0.563700in}}%
\pgfpathlineto{\pgfqpoint{0.975534in}{0.555496in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{0.561304in}}%
\pgfpathlineto{\pgfqpoint{0.977470in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{0.977954in}{0.560965in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.559227in}}%
\pgfpathlineto{\pgfqpoint{0.978922in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{0.979406in}{0.558478in}}%
\pgfpathlineto{\pgfqpoint{0.979890in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{0.980374in}{0.556793in}}%
\pgfpathlineto{\pgfqpoint{0.980858in}{0.557279in}}%
\pgfpathlineto{\pgfqpoint{0.981342in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{0.981826in}{0.559435in}}%
\pgfpathlineto{\pgfqpoint{0.982310in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{0.982794in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{0.983278in}{0.562108in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.553592in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{0.985698in}{0.558839in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.557278in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{0.561938in}}%
\pgfpathlineto{\pgfqpoint{0.987634in}{0.557801in}}%
\pgfpathlineto{\pgfqpoint{0.988118in}{0.554801in}}%
\pgfpathlineto{\pgfqpoint{0.988602in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{0.989086in}{0.559333in}}%
\pgfpathlineto{\pgfqpoint{0.989570in}{0.554446in}}%
\pgfpathlineto{\pgfqpoint{0.990054in}{0.556821in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.561489in}}%
\pgfpathlineto{\pgfqpoint{0.992474in}{0.554345in}}%
\pgfpathlineto{\pgfqpoint{0.992958in}{0.555651in}}%
\pgfpathlineto{\pgfqpoint{0.993442in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{0.993926in}{0.554592in}}%
\pgfpathlineto{\pgfqpoint{0.994410in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.554453in}}%
\pgfpathlineto{\pgfqpoint{0.995378in}{0.558401in}}%
\pgfpathlineto{\pgfqpoint{0.995862in}{0.558580in}}%
\pgfpathlineto{\pgfqpoint{0.996346in}{0.555085in}}%
\pgfpathlineto{\pgfqpoint{0.996830in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{0.997798in}{0.562636in}}%
\pgfpathlineto{\pgfqpoint{0.998282in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{0.998766in}{0.554292in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.556797in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.557866in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{1.000702in}{0.557161in}}%
\pgfpathlineto{\pgfqpoint{1.001670in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.555771in}}%
\pgfpathlineto{\pgfqpoint{1.003606in}{0.555555in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{1.006026in}{0.555860in}}%
\pgfpathlineto{\pgfqpoint{1.006510in}{0.560461in}}%
\pgfpathlineto{\pgfqpoint{1.006994in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{0.547825in}}%
\pgfpathlineto{\pgfqpoint{1.009898in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{0.557332in}}%
\pgfpathlineto{\pgfqpoint{1.010866in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{1.011350in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{1.011834in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{0.550509in}}%
\pgfpathlineto{\pgfqpoint{1.013770in}{0.557081in}}%
\pgfpathlineto{\pgfqpoint{1.015706in}{0.549322in}}%
\pgfpathlineto{\pgfqpoint{1.016674in}{0.556950in}}%
\pgfpathlineto{\pgfqpoint{1.017642in}{0.553672in}}%
\pgfpathlineto{\pgfqpoint{1.018126in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{0.554159in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.554177in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.557611in}}%
\pgfpathlineto{\pgfqpoint{1.020546in}{0.550373in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.557811in}}%
\pgfpathlineto{\pgfqpoint{1.021998in}{0.553126in}}%
\pgfpathlineto{\pgfqpoint{1.022482in}{0.555045in}}%
\pgfpathlineto{\pgfqpoint{1.022966in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{1.023934in}{0.552582in}}%
\pgfpathlineto{\pgfqpoint{1.025386in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{1.026354in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.026838in}{0.553071in}}%
\pgfpathlineto{\pgfqpoint{1.027322in}{0.555778in}}%
\pgfpathlineto{\pgfqpoint{1.027806in}{0.553568in}}%
\pgfpathlineto{\pgfqpoint{1.029258in}{0.550929in}}%
\pgfpathlineto{\pgfqpoint{1.030226in}{0.556691in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{1.032646in}{0.558019in}}%
\pgfpathlineto{\pgfqpoint{1.033130in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{0.552752in}}%
\pgfpathlineto{\pgfqpoint{1.035066in}{0.555142in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{0.550429in}}%
\pgfpathlineto{\pgfqpoint{1.036034in}{0.555412in}}%
\pgfpathlineto{\pgfqpoint{1.036518in}{0.551384in}}%
\pgfpathlineto{\pgfqpoint{1.037002in}{0.556300in}}%
\pgfpathlineto{\pgfqpoint{1.037970in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{0.555788in}}%
\pgfpathlineto{\pgfqpoint{1.038938in}{0.552295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.039906in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{0.551904in}}%
\pgfpathlineto{\pgfqpoint{1.040874in}{0.550829in}}%
\pgfpathlineto{\pgfqpoint{1.041842in}{0.556099in}}%
\pgfpathlineto{\pgfqpoint{1.042326in}{0.553086in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{0.555277in}}%
\pgfpathlineto{\pgfqpoint{1.043294in}{0.555668in}}%
\pgfpathlineto{\pgfqpoint{1.043778in}{0.551128in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{0.551233in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.555872in}}%
\pgfpathlineto{\pgfqpoint{1.045230in}{0.550766in}}%
\pgfpathlineto{\pgfqpoint{1.045714in}{0.552994in}}%
\pgfpathlineto{\pgfqpoint{1.046198in}{0.548249in}}%
\pgfpathlineto{\pgfqpoint{1.046682in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{0.550480in}}%
\pgfpathlineto{\pgfqpoint{1.047651in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{1.048135in}{0.553449in}}%
\pgfpathlineto{\pgfqpoint{1.048619in}{0.546907in}}%
\pgfpathlineto{\pgfqpoint{1.049103in}{0.551286in}}%
\pgfpathlineto{\pgfqpoint{1.050555in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{1.052007in}{0.549806in}}%
\pgfpathlineto{\pgfqpoint{1.052491in}{0.551013in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{0.553334in}}%
\pgfpathlineto{\pgfqpoint{1.054427in}{0.551892in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.552405in}}%
\pgfpathlineto{\pgfqpoint{1.055879in}{0.553712in}}%
\pgfpathlineto{\pgfqpoint{1.056847in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{1.057331in}{0.548176in}}%
\pgfpathlineto{\pgfqpoint{1.057815in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{0.551502in}}%
\pgfpathlineto{\pgfqpoint{1.059751in}{0.548858in}}%
\pgfpathlineto{\pgfqpoint{1.060235in}{0.552029in}}%
\pgfpathlineto{\pgfqpoint{1.060719in}{0.546845in}}%
\pgfpathlineto{\pgfqpoint{1.061203in}{0.552641in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{0.549879in}}%
\pgfpathlineto{\pgfqpoint{1.064591in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{1.065075in}{0.552316in}}%
\pgfpathlineto{\pgfqpoint{1.065559in}{0.550219in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.549727in}}%
\pgfpathlineto{\pgfqpoint{1.067495in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{1.067979in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.068463in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{1.068947in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{1.069431in}{0.550690in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{0.551458in}}%
\pgfpathlineto{\pgfqpoint{1.070399in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{1.071367in}{0.552553in}}%
\pgfpathlineto{\pgfqpoint{1.071851in}{0.548904in}}%
\pgfpathlineto{\pgfqpoint{1.072335in}{0.550074in}}%
\pgfpathlineto{\pgfqpoint{1.074271in}{0.552970in}}%
\pgfpathlineto{\pgfqpoint{1.074755in}{0.550892in}}%
\pgfpathlineto{\pgfqpoint{1.075239in}{0.554885in}}%
\pgfpathlineto{\pgfqpoint{1.075723in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{1.076691in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.077659in}{0.547881in}}%
\pgfpathlineto{\pgfqpoint{1.078143in}{0.553130in}}%
\pgfpathlineto{\pgfqpoint{1.078627in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{1.080079in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{0.550151in}}%
\pgfpathlineto{\pgfqpoint{1.081531in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{0.548309in}}%
\pgfpathlineto{\pgfqpoint{1.083951in}{0.553208in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{0.548507in}}%
\pgfpathlineto{\pgfqpoint{1.086371in}{0.552750in}}%
\pgfpathlineto{\pgfqpoint{1.087339in}{0.546039in}}%
\pgfpathlineto{\pgfqpoint{1.087823in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{1.088307in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.088791in}{0.546676in}}%
\pgfpathlineto{\pgfqpoint{1.089275in}{0.551642in}}%
\pgfpathlineto{\pgfqpoint{1.089759in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{1.091211in}{0.544566in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{1.092663in}{0.549204in}}%
\pgfpathlineto{\pgfqpoint{1.093631in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{1.096051in}{0.493803in}}%
\pgfpathlineto{\pgfqpoint{1.096535in}{0.488544in}}%
\pgfpathlineto{\pgfqpoint{1.097019in}{0.493048in}}%
\pgfpathlineto{\pgfqpoint{1.097503in}{0.491810in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{0.495830in}}%
\pgfpathlineto{\pgfqpoint{1.098471in}{0.494069in}}%
\pgfpathlineto{\pgfqpoint{1.099923in}{0.490209in}}%
\pgfpathlineto{\pgfqpoint{1.101375in}{0.496090in}}%
\pgfpathlineto{\pgfqpoint{1.102343in}{0.487789in}}%
\pgfpathlineto{\pgfqpoint{1.102827in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{1.103311in}{0.492741in}}%
\pgfpathlineto{\pgfqpoint{1.104279in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{0.490784in}}%
\pgfpathlineto{\pgfqpoint{1.105247in}{0.493691in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.493566in}}%
\pgfpathlineto{\pgfqpoint{1.106215in}{0.490197in}}%
\pgfpathlineto{\pgfqpoint{1.107183in}{0.497227in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{1.109603in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{0.491055in}}%
\pgfpathlineto{\pgfqpoint{1.110571in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{1.111055in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{0.491656in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.113959in}{0.492006in}}%
\pgfpathlineto{\pgfqpoint{1.114443in}{0.494473in}}%
\pgfpathlineto{\pgfqpoint{1.114927in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{1.115411in}{0.490909in}}%
\pgfpathlineto{\pgfqpoint{1.115895in}{0.493932in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{0.495137in}}%
\pgfpathlineto{\pgfqpoint{1.116863in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{0.492898in}}%
\pgfpathlineto{\pgfqpoint{1.117831in}{0.497551in}}%
\pgfpathlineto{\pgfqpoint{1.118315in}{0.494979in}}%
\pgfpathlineto{\pgfqpoint{1.118799in}{0.491369in}}%
\pgfpathlineto{\pgfqpoint{1.119283in}{0.498467in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{0.491375in}}%
\pgfpathlineto{\pgfqpoint{1.120251in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.492093in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{0.491668in}}%
\pgfpathlineto{\pgfqpoint{1.122187in}{0.495421in}}%
\pgfpathlineto{\pgfqpoint{1.122671in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{1.123155in}{0.492196in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{0.495281in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.491357in}}%
\pgfpathlineto{\pgfqpoint{1.126059in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{1.126543in}{0.492398in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{1.127995in}{0.494072in}}%
\pgfpathlineto{\pgfqpoint{1.128479in}{0.492311in}}%
\pgfpathlineto{\pgfqpoint{1.128963in}{0.492517in}}%
\pgfpathlineto{\pgfqpoint{1.129447in}{0.490475in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{0.496838in}}%
\pgfpathlineto{\pgfqpoint{1.130415in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{1.130899in}{0.493625in}}%
\pgfpathlineto{\pgfqpoint{1.131383in}{0.496656in}}%
\pgfpathlineto{\pgfqpoint{1.131867in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{1.132351in}{0.491502in}}%
\pgfpathlineto{\pgfqpoint{1.132835in}{0.497433in}}%
\pgfpathlineto{\pgfqpoint{1.133319in}{0.492735in}}%
\pgfpathlineto{\pgfqpoint{1.133803in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.134287in}{0.493989in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{0.493793in}}%
\pgfpathlineto{\pgfqpoint{1.136223in}{0.492512in}}%
\pgfpathlineto{\pgfqpoint{1.136707in}{0.492714in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{0.500064in}}%
\pgfpathlineto{\pgfqpoint{1.137675in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{1.138159in}{0.490615in}}%
\pgfpathlineto{\pgfqpoint{1.138643in}{0.493081in}}%
\pgfpathlineto{\pgfqpoint{1.139127in}{0.491671in}}%
\pgfpathlineto{\pgfqpoint{1.140095in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{1.141063in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{0.495152in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{0.494401in}}%
\pgfpathlineto{\pgfqpoint{1.143967in}{0.489201in}}%
\pgfpathlineto{\pgfqpoint{1.145419in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{1.145903in}{0.494741in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{1.146871in}{0.494356in}}%
\pgfpathlineto{\pgfqpoint{1.147355in}{0.493221in}}%
\pgfpathlineto{\pgfqpoint{1.147839in}{0.493542in}}%
\pgfpathlineto{\pgfqpoint{1.148807in}{0.494793in}}%
\pgfpathlineto{\pgfqpoint{1.149291in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{1.149775in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{0.495275in}}%
\pgfpathlineto{\pgfqpoint{1.150743in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{1.151711in}{0.491108in}}%
\pgfpathlineto{\pgfqpoint{1.153163in}{0.492215in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{0.497718in}}%
\pgfpathlineto{\pgfqpoint{1.154615in}{0.491606in}}%
\pgfpathlineto{\pgfqpoint{1.155099in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{1.155583in}{0.494590in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{0.490089in}}%
\pgfpathlineto{\pgfqpoint{1.157035in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{1.157519in}{0.492884in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.491615in}}%
\pgfpathlineto{\pgfqpoint{1.158487in}{0.493722in}}%
\pgfpathlineto{\pgfqpoint{1.158971in}{0.492216in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{0.489382in}}%
\pgfpathlineto{\pgfqpoint{1.159939in}{0.490936in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{1.160907in}{0.489083in}}%
\pgfpathlineto{\pgfqpoint{1.161391in}{0.494044in}}%
\pgfpathlineto{\pgfqpoint{1.162359in}{0.486589in}}%
\pgfpathlineto{\pgfqpoint{1.162843in}{0.490185in}}%
\pgfpathlineto{\pgfqpoint{1.163327in}{0.493926in}}%
\pgfpathlineto{\pgfqpoint{1.163811in}{0.491216in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{0.487202in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{0.499496in}}%
\pgfpathlineto{\pgfqpoint{1.165263in}{0.494513in}}%
\pgfpathlineto{\pgfqpoint{1.165747in}{0.488783in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{0.492003in}}%
\pgfpathlineto{\pgfqpoint{1.166715in}{0.493436in}}%
\pgfpathlineto{\pgfqpoint{1.167683in}{0.493079in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{1.168651in}{0.499797in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{0.495996in}}%
\pgfpathlineto{\pgfqpoint{1.169619in}{0.489637in}}%
\pgfpathlineto{\pgfqpoint{1.170587in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.493901in}}%
\pgfpathlineto{\pgfqpoint{1.172039in}{0.493581in}}%
\pgfpathlineto{\pgfqpoint{1.172523in}{0.491931in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{0.492376in}}%
\pgfpathlineto{\pgfqpoint{1.173975in}{0.496198in}}%
\pgfpathlineto{\pgfqpoint{1.174459in}{0.495492in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.490235in}}%
\pgfpathlineto{\pgfqpoint{1.177847in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.178331in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{1.178815in}{0.494605in}}%
\pgfpathlineto{\pgfqpoint{1.179783in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{0.494241in}}%
\pgfpathlineto{\pgfqpoint{1.180751in}{0.490919in}}%
\pgfpathlineto{\pgfqpoint{1.182203in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{1.182687in}{0.489767in}}%
\pgfpathlineto{\pgfqpoint{1.183171in}{0.494536in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{1.184139in}{0.490439in}}%
\pgfpathlineto{\pgfqpoint{1.184623in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{1.185107in}{0.490250in}}%
\pgfpathlineto{\pgfqpoint{1.186560in}{0.496487in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.490184in}}%
\pgfpathlineto{\pgfqpoint{1.188012in}{0.491729in}}%
\pgfpathlineto{\pgfqpoint{1.188496in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.188980in}{0.491886in}}%
\pgfpathlineto{\pgfqpoint{1.189948in}{0.490501in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{1.190916in}{0.491818in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{0.486421in}}%
\pgfpathlineto{\pgfqpoint{1.191884in}{0.494627in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{0.492235in}}%
\pgfpathlineto{\pgfqpoint{1.193336in}{0.491936in}}%
\pgfpathlineto{\pgfqpoint{1.193820in}{0.497857in}}%
\pgfpathlineto{\pgfqpoint{1.194304in}{0.493142in}}%
\pgfpathlineto{\pgfqpoint{1.195272in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.196724in}{0.497323in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{0.486685in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{0.488703in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{0.492337in}}%
\pgfpathlineto{\pgfqpoint{1.200596in}{0.489108in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{0.493019in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{0.491388in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.493338in}}%
\pgfpathlineto{\pgfqpoint{1.202532in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{1.203016in}{0.493524in}}%
\pgfpathlineto{\pgfqpoint{1.203500in}{0.486823in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.493852in}}%
\pgfpathlineto{\pgfqpoint{1.204468in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{0.493431in}}%
\pgfpathlineto{\pgfqpoint{1.205436in}{0.493471in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.493181in}}%
\pgfpathlineto{\pgfqpoint{1.207372in}{0.492026in}}%
\pgfpathlineto{\pgfqpoint{1.207856in}{0.488490in}}%
\pgfpathlineto{\pgfqpoint{1.208340in}{0.491372in}}%
\pgfpathlineto{\pgfqpoint{1.208824in}{0.493869in}}%
\pgfpathlineto{\pgfqpoint{1.209308in}{0.491696in}}%
\pgfpathlineto{\pgfqpoint{1.209792in}{0.491027in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{1.210760in}{0.492669in}}%
\pgfpathlineto{\pgfqpoint{1.211728in}{0.491888in}}%
\pgfpathlineto{\pgfqpoint{1.212212in}{0.488179in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{0.491265in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{0.491871in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{0.492768in}}%
\pgfpathlineto{\pgfqpoint{1.217052in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{0.494929in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{0.488739in}}%
\pgfpathlineto{\pgfqpoint{1.218988in}{0.492001in}}%
\pgfpathlineto{\pgfqpoint{1.219472in}{0.489994in}}%
\pgfpathlineto{\pgfqpoint{1.220440in}{0.490457in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{0.494100in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{0.491884in}}%
\pgfpathlineto{\pgfqpoint{1.222376in}{0.490334in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.491150in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{0.490251in}}%
\pgfpathlineto{\pgfqpoint{1.224312in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{1.224796in}{0.493579in}}%
\pgfpathlineto{\pgfqpoint{1.225280in}{0.491353in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{0.493057in}}%
\pgfpathlineto{\pgfqpoint{1.226248in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{1.227216in}{0.488285in}}%
\pgfpathlineto{\pgfqpoint{1.227700in}{0.493619in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{0.492233in}}%
\pgfpathlineto{\pgfqpoint{1.228668in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.489937in}}%
\pgfpathlineto{\pgfqpoint{1.229636in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.487260in}}%
\pgfpathlineto{\pgfqpoint{1.230604in}{0.494261in}}%
\pgfpathlineto{\pgfqpoint{1.231572in}{0.488331in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{0.490976in}}%
\pgfpathlineto{\pgfqpoint{1.232540in}{0.490237in}}%
\pgfpathlineto{\pgfqpoint{1.233024in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{1.233508in}{0.491344in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{0.495143in}}%
\pgfpathlineto{\pgfqpoint{1.234960in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{1.236412in}{0.489321in}}%
\pgfpathlineto{\pgfqpoint{1.236896in}{0.490353in}}%
\pgfpathlineto{\pgfqpoint{1.238348in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{1.239316in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{1.239800in}{0.489397in}}%
\pgfpathlineto{\pgfqpoint{1.240284in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{1.241736in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{1.242220in}{0.491133in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{0.488191in}}%
\pgfpathlineto{\pgfqpoint{1.244156in}{0.491029in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{0.489093in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{0.488848in}}%
\pgfpathlineto{\pgfqpoint{1.245608in}{0.493247in}}%
\pgfpathlineto{\pgfqpoint{1.246576in}{0.492263in}}%
\pgfpathlineto{\pgfqpoint{1.247060in}{0.488198in}}%
\pgfpathlineto{\pgfqpoint{1.247544in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{1.248028in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{1.248996in}{0.488490in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.491017in}}%
\pgfpathlineto{\pgfqpoint{1.250932in}{0.494066in}}%
\pgfpathlineto{\pgfqpoint{1.252384in}{0.489084in}}%
\pgfpathlineto{\pgfqpoint{1.252868in}{0.489769in}}%
\pgfpathlineto{\pgfqpoint{1.253352in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{1.253836in}{0.491119in}}%
\pgfpathlineto{\pgfqpoint{1.254320in}{0.490555in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.492359in}}%
\pgfpathlineto{\pgfqpoint{1.255288in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{1.255772in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{0.494087in}}%
\pgfpathlineto{\pgfqpoint{1.256740in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{0.489297in}}%
\pgfpathlineto{\pgfqpoint{1.258676in}{0.492003in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{1.263032in}{0.493104in}}%
\pgfpathlineto{\pgfqpoint{1.264484in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{1.265452in}{0.495145in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{1.266420in}{0.490650in}}%
\pgfpathlineto{\pgfqpoint{1.266904in}{0.495684in}}%
\pgfpathlineto{\pgfqpoint{1.267388in}{0.489322in}}%
\pgfpathlineto{\pgfqpoint{1.268356in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{1.269808in}{0.488087in}}%
\pgfpathlineto{\pgfqpoint{1.270292in}{0.494955in}}%
\pgfpathlineto{\pgfqpoint{1.270776in}{0.491402in}}%
\pgfpathlineto{\pgfqpoint{1.271744in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.492490in}}%
\pgfpathlineto{\pgfqpoint{1.273680in}{0.487445in}}%
\pgfpathlineto{\pgfqpoint{1.274164in}{0.489544in}}%
\pgfpathlineto{\pgfqpoint{1.275132in}{0.493371in}}%
\pgfpathlineto{\pgfqpoint{1.275616in}{0.487094in}}%
\pgfpathlineto{\pgfqpoint{1.276100in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.494366in}}%
\pgfpathlineto{\pgfqpoint{1.277068in}{0.491790in}}%
\pgfpathlineto{\pgfqpoint{1.277552in}{0.492674in}}%
\pgfpathlineto{\pgfqpoint{1.278036in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.490682in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{0.492630in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.490661in}}%
\pgfpathlineto{\pgfqpoint{1.280456in}{0.493629in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{0.489551in}}%
\pgfpathlineto{\pgfqpoint{1.281424in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{1.281908in}{0.492828in}}%
\pgfpathlineto{\pgfqpoint{1.282392in}{0.492256in}}%
\pgfpathlineto{\pgfqpoint{1.282876in}{0.487910in}}%
\pgfpathlineto{\pgfqpoint{1.283360in}{0.493024in}}%
\pgfpathlineto{\pgfqpoint{1.285780in}{0.487214in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{0.487889in}}%
\pgfpathlineto{\pgfqpoint{1.286748in}{0.491903in}}%
\pgfpathlineto{\pgfqpoint{1.287232in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{1.287716in}{0.490187in}}%
\pgfpathlineto{\pgfqpoint{1.288200in}{0.491491in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{0.492762in}}%
\pgfpathlineto{\pgfqpoint{1.289652in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{0.493279in}}%
\pgfpathlineto{\pgfqpoint{1.290620in}{0.493005in}}%
\pgfpathlineto{\pgfqpoint{1.291104in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{1.291588in}{0.490973in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{0.493452in}}%
\pgfpathlineto{\pgfqpoint{1.293040in}{0.491997in}}%
\pgfpathlineto{\pgfqpoint{1.294008in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{1.294492in}{0.487255in}}%
\pgfpathlineto{\pgfqpoint{1.294976in}{0.488425in}}%
\pgfpathlineto{\pgfqpoint{1.295944in}{0.489350in}}%
\pgfpathlineto{\pgfqpoint{1.296428in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{1.296912in}{0.492682in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{0.489240in}}%
\pgfpathlineto{\pgfqpoint{1.297880in}{0.487776in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{0.492417in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{0.487293in}}%
\pgfpathlineto{\pgfqpoint{1.301752in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.488383in}}%
\pgfpathlineto{\pgfqpoint{1.303204in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{0.489963in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{0.492482in}}%
\pgfpathlineto{\pgfqpoint{1.304656in}{0.491335in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{0.488158in}}%
\pgfpathlineto{\pgfqpoint{1.306108in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{1.307076in}{0.494366in}}%
\pgfpathlineto{\pgfqpoint{1.307560in}{0.492677in}}%
\pgfpathlineto{\pgfqpoint{1.308044in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{0.492455in}}%
\pgfpathlineto{\pgfqpoint{1.309012in}{0.494364in}}%
\pgfpathlineto{\pgfqpoint{1.309496in}{0.493743in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{1.310948in}{0.490106in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{0.492906in}}%
\pgfpathlineto{\pgfqpoint{1.311916in}{0.487280in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{0.487758in}}%
\pgfpathlineto{\pgfqpoint{1.313368in}{0.491996in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{0.491739in}}%
\pgfpathlineto{\pgfqpoint{1.314820in}{0.489896in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{0.492202in}}%
\pgfpathlineto{\pgfqpoint{1.316756in}{0.487802in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{0.490585in}}%
\pgfpathlineto{\pgfqpoint{1.317724in}{0.490118in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{0.487990in}}%
\pgfpathlineto{\pgfqpoint{1.319660in}{0.494682in}}%
\pgfpathlineto{\pgfqpoint{1.320144in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{1.320628in}{0.493043in}}%
\pgfpathlineto{\pgfqpoint{1.321596in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{1.322080in}{0.493983in}}%
\pgfpathlineto{\pgfqpoint{1.322564in}{0.492699in}}%
\pgfpathlineto{\pgfqpoint{1.324017in}{0.486792in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{0.492144in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.490774in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{0.488410in}}%
\pgfpathlineto{\pgfqpoint{1.326921in}{0.493115in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{0.491713in}}%
\pgfpathlineto{\pgfqpoint{1.328373in}{0.492832in}}%
\pgfpathlineto{\pgfqpoint{1.328857in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.329341in}{0.491875in}}%
\pgfpathlineto{\pgfqpoint{1.330309in}{0.497062in}}%
\pgfpathlineto{\pgfqpoint{1.330793in}{0.494553in}}%
\pgfpathlineto{\pgfqpoint{1.331277in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{1.332245in}{0.487813in}}%
\pgfpathlineto{\pgfqpoint{1.333213in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.333697in}{0.488137in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{0.491227in}}%
\pgfpathlineto{\pgfqpoint{1.335149in}{0.495698in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{0.494891in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.488700in}}%
\pgfpathlineto{\pgfqpoint{1.337085in}{0.490338in}}%
\pgfpathlineto{\pgfqpoint{1.337569in}{0.491661in}}%
\pgfpathlineto{\pgfqpoint{1.338053in}{0.490407in}}%
\pgfpathlineto{\pgfqpoint{1.339505in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{1.339989in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.488831in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{0.490855in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{0.489068in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.490365in}}%
\pgfpathlineto{\pgfqpoint{1.343861in}{0.491448in}}%
\pgfpathlineto{\pgfqpoint{1.344345in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.488128in}}%
\pgfpathlineto{\pgfqpoint{1.345313in}{0.489914in}}%
\pgfpathlineto{\pgfqpoint{1.345797in}{0.490510in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{1.346765in}{0.492450in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{0.488633in}}%
\pgfpathlineto{\pgfqpoint{1.348701in}{0.493268in}}%
\pgfpathlineto{\pgfqpoint{1.350153in}{0.488898in}}%
\pgfpathlineto{\pgfqpoint{1.350637in}{0.489094in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{1.352089in}{0.491378in}}%
\pgfpathlineto{\pgfqpoint{1.352573in}{0.488914in}}%
\pgfpathlineto{\pgfqpoint{1.353057in}{0.492117in}}%
\pgfpathlineto{\pgfqpoint{1.353541in}{0.494008in}}%
\pgfpathlineto{\pgfqpoint{1.354993in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{0.491014in}}%
\pgfpathlineto{\pgfqpoint{1.356445in}{0.489649in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{0.491263in}}%
\pgfpathlineto{\pgfqpoint{1.357897in}{0.490385in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{0.492841in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{0.490526in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.487971in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{0.489322in}}%
\pgfpathlineto{\pgfqpoint{1.361285in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.361769in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{1.362737in}{0.490448in}}%
\pgfpathlineto{\pgfqpoint{1.363221in}{0.494218in}}%
\pgfpathlineto{\pgfqpoint{1.363705in}{0.491801in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{0.490627in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{0.491369in}}%
\pgfpathlineto{\pgfqpoint{1.365641in}{0.494488in}}%
\pgfpathlineto{\pgfqpoint{1.366125in}{0.490413in}}%
\pgfpathlineto{\pgfqpoint{1.366609in}{0.494267in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{0.488513in}}%
\pgfpathlineto{\pgfqpoint{1.368061in}{0.489326in}}%
\pgfpathlineto{\pgfqpoint{1.368545in}{0.492054in}}%
\pgfpathlineto{\pgfqpoint{1.369029in}{0.488457in}}%
\pgfpathlineto{\pgfqpoint{1.369513in}{0.491316in}}%
\pgfpathlineto{\pgfqpoint{1.369997in}{0.488963in}}%
\pgfpathlineto{\pgfqpoint{1.370481in}{0.489218in}}%
\pgfpathlineto{\pgfqpoint{1.370965in}{0.494187in}}%
\pgfpathlineto{\pgfqpoint{1.371449in}{0.490274in}}%
\pgfpathlineto{\pgfqpoint{1.371933in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{0.488872in}}%
\pgfpathlineto{\pgfqpoint{1.372901in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{0.490220in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{0.493699in}}%
\pgfpathlineto{\pgfqpoint{1.374353in}{0.491901in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{0.489710in}}%
\pgfpathlineto{\pgfqpoint{1.375321in}{0.491742in}}%
\pgfpathlineto{\pgfqpoint{1.376289in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{1.376773in}{0.492867in}}%
\pgfpathlineto{\pgfqpoint{1.377257in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{0.490043in}}%
\pgfpathlineto{\pgfqpoint{1.378709in}{0.490742in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{0.491125in}}%
\pgfpathlineto{\pgfqpoint{1.380161in}{0.493293in}}%
\pgfpathlineto{\pgfqpoint{1.380645in}{0.491133in}}%
\pgfpathlineto{\pgfqpoint{1.381129in}{0.491110in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{0.489711in}}%
\pgfpathlineto{\pgfqpoint{1.382581in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{1.383549in}{0.493486in}}%
\pgfpathlineto{\pgfqpoint{1.385001in}{0.488667in}}%
\pgfpathlineto{\pgfqpoint{1.386453in}{0.492284in}}%
\pgfpathlineto{\pgfqpoint{1.387905in}{0.488988in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{0.494180in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{0.487929in}}%
\pgfpathlineto{\pgfqpoint{1.390325in}{0.491826in}}%
\pgfpathlineto{\pgfqpoint{1.390809in}{0.493172in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{0.490129in}}%
\pgfpathlineto{\pgfqpoint{1.393229in}{0.492070in}}%
\pgfpathlineto{\pgfqpoint{1.393713in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{1.394197in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.396617in}{0.490484in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{1.398069in}{0.492926in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{0.488580in}}%
\pgfpathlineto{\pgfqpoint{1.400005in}{0.494626in}}%
\pgfpathlineto{\pgfqpoint{1.401457in}{0.489070in}}%
\pgfpathlineto{\pgfqpoint{1.403393in}{0.494358in}}%
\pgfpathlineto{\pgfqpoint{1.403877in}{0.492314in}}%
\pgfpathlineto{\pgfqpoint{1.404845in}{0.491868in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{0.488170in}}%
\pgfpathlineto{\pgfqpoint{1.405813in}{0.492343in}}%
\pgfpathlineto{\pgfqpoint{1.406297in}{0.489939in}}%
\pgfpathlineto{\pgfqpoint{1.406781in}{0.491340in}}%
\pgfpathlineto{\pgfqpoint{1.407265in}{0.492551in}}%
\pgfpathlineto{\pgfqpoint{1.407749in}{0.490388in}}%
\pgfpathlineto{\pgfqpoint{1.408233in}{0.492577in}}%
\pgfpathlineto{\pgfqpoint{1.408717in}{0.492342in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.495089in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{0.487692in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{0.494131in}}%
\pgfpathlineto{\pgfqpoint{1.412589in}{0.489005in}}%
\pgfpathlineto{\pgfqpoint{1.414525in}{0.495807in}}%
\pgfpathlineto{\pgfqpoint{1.415009in}{0.490289in}}%
\pgfpathlineto{\pgfqpoint{1.415977in}{0.491290in}}%
\pgfpathlineto{\pgfqpoint{1.416461in}{0.495005in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{0.494596in}}%
\pgfpathlineto{\pgfqpoint{1.417429in}{0.489267in}}%
\pgfpathlineto{\pgfqpoint{1.417913in}{0.493013in}}%
\pgfpathlineto{\pgfqpoint{1.418397in}{0.491314in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{0.493054in}}%
\pgfpathlineto{\pgfqpoint{1.419365in}{0.494846in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{0.488699in}}%
\pgfpathlineto{\pgfqpoint{1.421301in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{1.421785in}{0.492233in}}%
\pgfpathlineto{\pgfqpoint{1.422269in}{0.489988in}}%
\pgfpathlineto{\pgfqpoint{1.423237in}{0.494708in}}%
\pgfpathlineto{\pgfqpoint{1.424689in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{0.488663in}}%
\pgfpathlineto{\pgfqpoint{1.426625in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{0.489946in}}%
\pgfpathlineto{\pgfqpoint{1.428561in}{0.493366in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{0.492637in}}%
\pgfpathlineto{\pgfqpoint{1.430497in}{0.489557in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.493364in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{1.432917in}{0.493224in}}%
\pgfpathlineto{\pgfqpoint{1.433885in}{0.489463in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.489841in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{0.493181in}}%
\pgfpathlineto{\pgfqpoint{1.435337in}{0.489606in}}%
\pgfpathlineto{\pgfqpoint{1.435821in}{0.488325in}}%
\pgfpathlineto{\pgfqpoint{1.436789in}{0.493064in}}%
\pgfpathlineto{\pgfqpoint{1.437273in}{0.492560in}}%
\pgfpathlineto{\pgfqpoint{1.439209in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{0.494670in}}%
\pgfpathlineto{\pgfqpoint{1.441145in}{0.492090in}}%
\pgfpathlineto{\pgfqpoint{1.441629in}{0.493754in}}%
\pgfpathlineto{\pgfqpoint{1.442113in}{0.493782in}}%
\pgfpathlineto{\pgfqpoint{1.442597in}{0.488504in}}%
\pgfpathlineto{\pgfqpoint{1.443565in}{0.489988in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{0.495461in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{0.491706in}}%
\pgfpathlineto{\pgfqpoint{1.445985in}{0.493018in}}%
\pgfpathlineto{\pgfqpoint{1.446469in}{0.494820in}}%
\pgfpathlineto{\pgfqpoint{1.447921in}{0.489440in}}%
\pgfpathlineto{\pgfqpoint{1.448405in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{1.448889in}{0.493189in}}%
\pgfpathlineto{\pgfqpoint{1.449857in}{0.492695in}}%
\pgfpathlineto{\pgfqpoint{1.450341in}{0.492013in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{0.493183in}}%
\pgfpathlineto{\pgfqpoint{1.451309in}{0.492813in}}%
\pgfpathlineto{\pgfqpoint{1.451793in}{0.489811in}}%
\pgfpathlineto{\pgfqpoint{1.452277in}{0.490964in}}%
\pgfpathlineto{\pgfqpoint{1.453729in}{0.495389in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{0.487189in}}%
\pgfpathlineto{\pgfqpoint{1.457117in}{0.492531in}}%
\pgfpathlineto{\pgfqpoint{1.458085in}{0.490898in}}%
\pgfpathlineto{\pgfqpoint{1.458569in}{0.491198in}}%
\pgfpathlineto{\pgfqpoint{1.459053in}{0.493058in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{0.489825in}}%
\pgfpathlineto{\pgfqpoint{1.462926in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{1.463410in}{0.491558in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{0.493122in}}%
\pgfpathlineto{\pgfqpoint{1.464378in}{0.492832in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{1.465830in}{0.493656in}}%
\pgfpathlineto{\pgfqpoint{1.466798in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{1.467766in}{0.494626in}}%
\pgfpathlineto{\pgfqpoint{1.468734in}{0.489173in}}%
\pgfpathlineto{\pgfqpoint{1.469218in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{1.470186in}{0.492445in}}%
\pgfpathlineto{\pgfqpoint{1.470670in}{0.494606in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{0.489625in}}%
\pgfpathlineto{\pgfqpoint{1.471638in}{0.493536in}}%
\pgfpathlineto{\pgfqpoint{1.472122in}{0.492603in}}%
\pgfpathlineto{\pgfqpoint{1.472606in}{0.495450in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{0.491841in}}%
\pgfpathlineto{\pgfqpoint{1.473574in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{1.475026in}{0.489467in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{0.490169in}}%
\pgfpathlineto{\pgfqpoint{1.476962in}{0.493973in}}%
\pgfpathlineto{\pgfqpoint{1.477446in}{0.489762in}}%
\pgfpathlineto{\pgfqpoint{1.477930in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{0.492090in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{1.479866in}{0.488870in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{0.494055in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{0.488911in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{0.493571in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{0.491474in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{0.487758in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{1.485674in}{0.492008in}}%
\pgfpathlineto{\pgfqpoint{1.486642in}{0.494689in}}%
\pgfpathlineto{\pgfqpoint{1.487610in}{0.489432in}}%
\pgfpathlineto{\pgfqpoint{1.489062in}{0.492622in}}%
\pgfpathlineto{\pgfqpoint{1.490030in}{0.494242in}}%
\pgfpathlineto{\pgfqpoint{1.490514in}{0.490645in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{0.497433in}}%
\pgfpathlineto{\pgfqpoint{1.491482in}{0.489427in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{0.496822in}}%
\pgfpathlineto{\pgfqpoint{1.492934in}{0.491939in}}%
\pgfpathlineto{\pgfqpoint{1.493418in}{0.490183in}}%
\pgfpathlineto{\pgfqpoint{1.494870in}{0.495494in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.498258in}{0.493857in}}%
\pgfpathlineto{\pgfqpoint{1.498742in}{0.492462in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{0.493193in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{0.493463in}}%
\pgfpathlineto{\pgfqpoint{1.500194in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{0.497080in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{0.493538in}}%
\pgfpathlineto{\pgfqpoint{1.502130in}{0.492754in}}%
\pgfpathlineto{\pgfqpoint{1.502614in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{1.503582in}{0.494910in}}%
\pgfpathlineto{\pgfqpoint{1.504550in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{1.505034in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{1.506002in}{0.497326in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{1.509390in}{0.487046in}}%
\pgfpathlineto{\pgfqpoint{1.510358in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{1.510842in}{0.491112in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{0.496252in}}%
\pgfpathlineto{\pgfqpoint{1.514714in}{0.492154in}}%
\pgfpathlineto{\pgfqpoint{1.515198in}{0.491900in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{1.517134in}{0.495040in}}%
\pgfpathlineto{\pgfqpoint{1.517618in}{0.495273in}}%
\pgfpathlineto{\pgfqpoint{1.519070in}{0.490713in}}%
\pgfpathlineto{\pgfqpoint{1.520522in}{0.494586in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{0.494550in}}%
\pgfpathlineto{\pgfqpoint{1.522458in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{1.522942in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{1.523426in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{0.491635in}}%
\pgfpathlineto{\pgfqpoint{1.524394in}{0.493699in}}%
\pgfpathlineto{\pgfqpoint{1.525362in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{0.496137in}}%
\pgfpathlineto{\pgfqpoint{1.526330in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{1.526814in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.527298in}{0.495268in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{0.493840in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{0.491182in}}%
\pgfpathlineto{\pgfqpoint{1.528750in}{0.494429in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.491871in}}%
\pgfpathlineto{\pgfqpoint{1.529718in}{0.492886in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{0.489410in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{0.495265in}}%
\pgfpathlineto{\pgfqpoint{1.531654in}{0.494750in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.533106in}{0.492333in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{0.494508in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{0.493729in}}%
\pgfpathlineto{\pgfqpoint{1.536494in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{0.492119in}}%
\pgfpathlineto{\pgfqpoint{1.537946in}{0.492302in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.493979in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{0.490487in}}%
\pgfpathlineto{\pgfqpoint{1.540366in}{0.490554in}}%
\pgfpathlineto{\pgfqpoint{1.540850in}{0.494268in}}%
\pgfpathlineto{\pgfqpoint{1.541334in}{0.493883in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{0.489946in}}%
\pgfpathlineto{\pgfqpoint{1.542302in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.489414in}}%
\pgfpathlineto{\pgfqpoint{1.545690in}{0.493575in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{1.548594in}{0.489843in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{0.496914in}}%
\pgfpathlineto{\pgfqpoint{1.549562in}{0.493368in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.491271in}}%
\pgfpathlineto{\pgfqpoint{1.551982in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{1.552466in}{0.490964in}}%
\pgfpathlineto{\pgfqpoint{1.552950in}{0.490113in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.496390in}}%
\pgfpathlineto{\pgfqpoint{1.554402in}{0.495706in}}%
\pgfpathlineto{\pgfqpoint{1.556338in}{0.492481in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{1.558758in}{0.494546in}}%
\pgfpathlineto{\pgfqpoint{1.559242in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{0.494566in}}%
\pgfpathlineto{\pgfqpoint{1.561178in}{0.491377in}}%
\pgfpathlineto{\pgfqpoint{1.562146in}{0.494227in}}%
\pgfpathlineto{\pgfqpoint{1.562630in}{0.489187in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{0.490750in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.491468in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{0.496212in}}%
\pgfpathlineto{\pgfqpoint{1.564566in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{0.491200in}}%
\pgfpathlineto{\pgfqpoint{1.565534in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{1.566018in}{0.491716in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{0.491475in}}%
\pgfpathlineto{\pgfqpoint{1.566986in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.489524in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{0.493090in}}%
\pgfpathlineto{\pgfqpoint{1.568922in}{0.491081in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.494032in}}%
\pgfpathlineto{\pgfqpoint{1.570374in}{0.492495in}}%
\pgfpathlineto{\pgfqpoint{1.570858in}{0.489079in}}%
\pgfpathlineto{\pgfqpoint{1.571342in}{0.492823in}}%
\pgfpathlineto{\pgfqpoint{1.572310in}{0.492977in}}%
\pgfpathlineto{\pgfqpoint{1.573278in}{0.495791in}}%
\pgfpathlineto{\pgfqpoint{1.573762in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{0.491434in}}%
\pgfpathlineto{\pgfqpoint{1.575698in}{0.492995in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{1.576666in}{0.492531in}}%
\pgfpathlineto{\pgfqpoint{1.578118in}{0.505956in}}%
\pgfpathlineto{\pgfqpoint{1.578602in}{0.498063in}}%
\pgfpathlineto{\pgfqpoint{1.579086in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{1.580054in}{0.503630in}}%
\pgfpathlineto{\pgfqpoint{1.580538in}{0.500566in}}%
\pgfpathlineto{\pgfqpoint{1.582474in}{0.504241in}}%
\pgfpathlineto{\pgfqpoint{1.583926in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{1.584410in}{0.501393in}}%
\pgfpathlineto{\pgfqpoint{1.585378in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{1.587314in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{0.500893in}}%
\pgfpathlineto{\pgfqpoint{1.588766in}{0.501868in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{0.501753in}}%
\pgfpathlineto{\pgfqpoint{1.589734in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{1.590218in}{0.497228in}}%
\pgfpathlineto{\pgfqpoint{1.590702in}{0.501484in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{1.591670in}{0.505491in}}%
\pgfpathlineto{\pgfqpoint{1.592154in}{0.498431in}}%
\pgfpathlineto{\pgfqpoint{1.592638in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{1.593122in}{0.504299in}}%
\pgfpathlineto{\pgfqpoint{1.593606in}{0.500099in}}%
\pgfpathlineto{\pgfqpoint{1.594090in}{0.501292in}}%
\pgfpathlineto{\pgfqpoint{1.596026in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{1.597962in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{1.598446in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.598930in}{0.504550in}}%
\pgfpathlineto{\pgfqpoint{1.599898in}{0.499399in}}%
\pgfpathlineto{\pgfqpoint{1.600382in}{0.505444in}}%
\pgfpathlineto{\pgfqpoint{1.601351in}{0.503686in}}%
\pgfpathlineto{\pgfqpoint{1.602319in}{0.502728in}}%
\pgfpathlineto{\pgfqpoint{1.603287in}{0.504588in}}%
\pgfpathlineto{\pgfqpoint{1.603771in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{1.604739in}{0.502387in}}%
\pgfpathlineto{\pgfqpoint{1.605223in}{0.501997in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{0.505293in}}%
\pgfpathlineto{\pgfqpoint{1.606191in}{0.502686in}}%
\pgfpathlineto{\pgfqpoint{1.607159in}{0.500969in}}%
\pgfpathlineto{\pgfqpoint{1.607643in}{0.504326in}}%
\pgfpathlineto{\pgfqpoint{1.608127in}{0.498982in}}%
\pgfpathlineto{\pgfqpoint{1.608611in}{0.505156in}}%
\pgfpathlineto{\pgfqpoint{1.609095in}{0.506449in}}%
\pgfpathlineto{\pgfqpoint{1.609579in}{0.505970in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{0.504893in}}%
\pgfpathlineto{\pgfqpoint{1.611515in}{0.505255in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{0.498089in}}%
\pgfpathlineto{\pgfqpoint{1.613451in}{0.506816in}}%
\pgfpathlineto{\pgfqpoint{1.613935in}{0.500883in}}%
\pgfpathlineto{\pgfqpoint{1.614903in}{0.501236in}}%
\pgfpathlineto{\pgfqpoint{1.615871in}{0.505985in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{1.619743in}{0.501670in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.621195in}{0.503826in}}%
\pgfpathlineto{\pgfqpoint{1.621679in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{0.504174in}}%
\pgfpathlineto{\pgfqpoint{1.622647in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{1.623131in}{0.504492in}}%
\pgfpathlineto{\pgfqpoint{1.624583in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{1.625551in}{0.504389in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{1.626519in}{0.504905in}}%
\pgfpathlineto{\pgfqpoint{1.627003in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{0.507011in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{0.503778in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{0.504434in}}%
\pgfpathlineto{\pgfqpoint{1.628939in}{0.506101in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{1.632327in}{0.504329in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{0.501981in}}%
\pgfpathlineto{\pgfqpoint{1.633295in}{0.508350in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{0.502237in}}%
\pgfpathlineto{\pgfqpoint{1.634263in}{0.506168in}}%
\pgfpathlineto{\pgfqpoint{1.634747in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{1.635715in}{0.504373in}}%
\pgfpathlineto{\pgfqpoint{1.636683in}{0.502337in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{1.637651in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.503863in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{1.639103in}{0.502928in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{0.506334in}}%
\pgfpathlineto{\pgfqpoint{1.640071in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{1.640555in}{0.500722in}}%
\pgfpathlineto{\pgfqpoint{1.641039in}{0.501015in}}%
\pgfpathlineto{\pgfqpoint{1.642007in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{1.642491in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{1.642975in}{0.502522in}}%
\pgfpathlineto{\pgfqpoint{1.643459in}{0.503603in}}%
\pgfpathlineto{\pgfqpoint{1.643943in}{0.505460in}}%
\pgfpathlineto{\pgfqpoint{1.644427in}{0.497888in}}%
\pgfpathlineto{\pgfqpoint{1.644911in}{0.502400in}}%
\pgfpathlineto{\pgfqpoint{1.645395in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{1.645879in}{0.506168in}}%
\pgfpathlineto{\pgfqpoint{1.646363in}{0.501225in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{0.504399in}}%
\pgfpathlineto{\pgfqpoint{1.647331in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{0.502109in}}%
\pgfpathlineto{\pgfqpoint{1.648299in}{0.499927in}}%
\pgfpathlineto{\pgfqpoint{1.648783in}{0.502218in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{0.507012in}}%
\pgfpathlineto{\pgfqpoint{1.649751in}{0.499675in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{0.500475in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{1.652171in}{0.500424in}}%
\pgfpathlineto{\pgfqpoint{1.653139in}{0.504062in}}%
\pgfpathlineto{\pgfqpoint{1.653623in}{0.499095in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{0.502008in}}%
\pgfpathlineto{\pgfqpoint{1.654591in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.655075in}{0.501759in}}%
\pgfpathlineto{\pgfqpoint{1.655559in}{0.499043in}}%
\pgfpathlineto{\pgfqpoint{1.656043in}{0.501903in}}%
\pgfpathlineto{\pgfqpoint{1.657011in}{0.504500in}}%
\pgfpathlineto{\pgfqpoint{1.658463in}{0.500967in}}%
\pgfpathlineto{\pgfqpoint{1.659431in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{1.660883in}{0.501106in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.502401in}}%
\pgfpathlineto{\pgfqpoint{1.661851in}{0.501499in}}%
\pgfpathlineto{\pgfqpoint{1.662335in}{0.501206in}}%
\pgfpathlineto{\pgfqpoint{1.662819in}{0.502404in}}%
\pgfpathlineto{\pgfqpoint{1.663303in}{0.500345in}}%
\pgfpathlineto{\pgfqpoint{1.663787in}{0.506741in}}%
\pgfpathlineto{\pgfqpoint{1.664271in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{1.664755in}{0.505119in}}%
\pgfpathlineto{\pgfqpoint{1.666207in}{0.498738in}}%
\pgfpathlineto{\pgfqpoint{1.668143in}{0.504780in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{0.497266in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{1.671047in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{1.671531in}{0.496656in}}%
\pgfpathlineto{\pgfqpoint{1.672015in}{0.501959in}}%
\pgfpathlineto{\pgfqpoint{1.672983in}{0.500637in}}%
\pgfpathlineto{\pgfqpoint{1.673951in}{0.504443in}}%
\pgfpathlineto{\pgfqpoint{1.674435in}{0.501183in}}%
\pgfpathlineto{\pgfqpoint{1.674919in}{0.501415in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{1.676371in}{0.502349in}}%
\pgfpathlineto{\pgfqpoint{1.677339in}{0.496769in}}%
\pgfpathlineto{\pgfqpoint{1.678307in}{0.504175in}}%
\pgfpathlineto{\pgfqpoint{1.678791in}{0.499857in}}%
\pgfpathlineto{\pgfqpoint{1.679275in}{0.506588in}}%
\pgfpathlineto{\pgfqpoint{1.679759in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.682179in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{1.682663in}{0.501004in}}%
\pgfpathlineto{\pgfqpoint{1.683147in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{1.684599in}{0.497690in}}%
\pgfpathlineto{\pgfqpoint{1.685567in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{1.686535in}{0.500797in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{0.499596in}}%
\pgfpathlineto{\pgfqpoint{1.688955in}{0.504325in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{0.500556in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.505447in}}%
\pgfpathlineto{\pgfqpoint{1.690407in}{0.504236in}}%
\pgfpathlineto{\pgfqpoint{1.690891in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{0.503122in}}%
\pgfpathlineto{\pgfqpoint{1.691859in}{0.503154in}}%
\pgfpathlineto{\pgfqpoint{1.692343in}{0.500161in}}%
\pgfpathlineto{\pgfqpoint{1.692827in}{0.503826in}}%
\pgfpathlineto{\pgfqpoint{1.694279in}{0.499512in}}%
\pgfpathlineto{\pgfqpoint{1.695247in}{0.498812in}}%
\pgfpathlineto{\pgfqpoint{1.695731in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{1.696215in}{0.496145in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.503114in}}%
\pgfpathlineto{\pgfqpoint{1.697183in}{0.499169in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{1.698151in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{0.501226in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{0.499544in}}%
\pgfpathlineto{\pgfqpoint{1.699603in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{1.700087in}{0.504389in}}%
\pgfpathlineto{\pgfqpoint{1.701055in}{0.503663in}}%
\pgfpathlineto{\pgfqpoint{1.702023in}{0.502815in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{0.497572in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{0.505833in}}%
\pgfpathlineto{\pgfqpoint{1.703959in}{0.504059in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{0.499937in}}%
\pgfpathlineto{\pgfqpoint{1.704927in}{0.502414in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{0.500352in}}%
\pgfpathlineto{\pgfqpoint{1.706379in}{0.497926in}}%
\pgfpathlineto{\pgfqpoint{1.706863in}{0.500354in}}%
\pgfpathlineto{\pgfqpoint{1.708799in}{0.505568in}}%
\pgfpathlineto{\pgfqpoint{1.709767in}{0.498838in}}%
\pgfpathlineto{\pgfqpoint{1.710251in}{0.499669in}}%
\pgfpathlineto{\pgfqpoint{1.710735in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{1.711219in}{0.498270in}}%
\pgfpathlineto{\pgfqpoint{1.711703in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{0.501825in}}%
\pgfpathlineto{\pgfqpoint{1.712671in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{1.713155in}{0.497707in}}%
\pgfpathlineto{\pgfqpoint{1.713639in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.714123in}{0.499769in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.503839in}}%
\pgfpathlineto{\pgfqpoint{1.715575in}{0.502936in}}%
\pgfpathlineto{\pgfqpoint{1.716059in}{0.501079in}}%
\pgfpathlineto{\pgfqpoint{1.716543in}{0.501977in}}%
\pgfpathlineto{\pgfqpoint{1.717511in}{0.503949in}}%
\pgfpathlineto{\pgfqpoint{1.719447in}{0.498714in}}%
\pgfpathlineto{\pgfqpoint{1.719931in}{0.499998in}}%
\pgfpathlineto{\pgfqpoint{1.720415in}{0.499592in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{0.499083in}}%
\pgfpathlineto{\pgfqpoint{1.721867in}{0.501791in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.724771in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{1.725255in}{0.503529in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{1.726707in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.727191in}{0.499175in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{1.728643in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{1.729127in}{0.506271in}}%
\pgfpathlineto{\pgfqpoint{1.729611in}{0.498414in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{0.500286in}}%
\pgfpathlineto{\pgfqpoint{1.730579in}{0.502435in}}%
\pgfpathlineto{\pgfqpoint{1.731063in}{0.501989in}}%
\pgfpathlineto{\pgfqpoint{1.731547in}{0.496155in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{0.500258in}}%
\pgfpathlineto{\pgfqpoint{1.732999in}{0.498775in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{0.501711in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.734935in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{1.736387in}{0.504504in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{0.495298in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{0.501662in}}%
\pgfpathlineto{\pgfqpoint{1.738807in}{0.497106in}}%
\pgfpathlineto{\pgfqpoint{1.740744in}{0.502760in}}%
\pgfpathlineto{\pgfqpoint{1.742196in}{0.500709in}}%
\pgfpathlineto{\pgfqpoint{1.743164in}{0.502415in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{0.496632in}}%
\pgfpathlineto{\pgfqpoint{1.744132in}{0.497007in}}%
\pgfpathlineto{\pgfqpoint{1.745100in}{0.500359in}}%
\pgfpathlineto{\pgfqpoint{1.745584in}{0.498395in}}%
\pgfpathlineto{\pgfqpoint{1.747036in}{0.505480in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.499516in}}%
\pgfpathlineto{\pgfqpoint{1.749456in}{0.503459in}}%
\pgfpathlineto{\pgfqpoint{1.749940in}{0.500903in}}%
\pgfpathlineto{\pgfqpoint{1.750424in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{0.498788in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.751876in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{1.753328in}{0.501288in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{0.494896in}}%
\pgfpathlineto{\pgfqpoint{1.754780in}{0.503314in}}%
\pgfpathlineto{\pgfqpoint{1.755264in}{0.500300in}}%
\pgfpathlineto{\pgfqpoint{1.756716in}{0.496492in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{0.502574in}}%
\pgfpathlineto{\pgfqpoint{1.759620in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{1.760104in}{0.501782in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{0.499541in}}%
\pgfpathlineto{\pgfqpoint{1.762040in}{0.501641in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{0.500213in}}%
\pgfpathlineto{\pgfqpoint{1.763008in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{1.763976in}{0.500524in}}%
\pgfpathlineto{\pgfqpoint{1.764460in}{0.504240in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.496705in}}%
\pgfpathlineto{\pgfqpoint{1.765912in}{0.498085in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{0.502839in}}%
\pgfpathlineto{\pgfqpoint{1.766880in}{0.495356in}}%
\pgfpathlineto{\pgfqpoint{1.767364in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{0.498939in}}%
\pgfpathlineto{\pgfqpoint{1.768816in}{0.499916in}}%
\pgfpathlineto{\pgfqpoint{1.770268in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{1.770752in}{0.496831in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{0.501302in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{0.502262in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{0.496526in}}%
\pgfpathlineto{\pgfqpoint{1.775108in}{0.499224in}}%
\pgfpathlineto{\pgfqpoint{1.775592in}{0.498016in}}%
\pgfpathlineto{\pgfqpoint{1.776076in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.502047in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{0.495294in}}%
\pgfpathlineto{\pgfqpoint{1.778980in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{1.779464in}{0.498569in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{1.780916in}{0.498468in}}%
\pgfpathlineto{\pgfqpoint{1.781400in}{0.501159in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{0.499849in}}%
\pgfpathlineto{\pgfqpoint{1.782368in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{1.782852in}{0.498045in}}%
\pgfpathlineto{\pgfqpoint{1.783336in}{0.500573in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{0.496970in}}%
\pgfpathlineto{\pgfqpoint{1.784304in}{0.500537in}}%
\pgfpathlineto{\pgfqpoint{1.784788in}{0.502565in}}%
\pgfpathlineto{\pgfqpoint{1.785272in}{0.500221in}}%
\pgfpathlineto{\pgfqpoint{1.786240in}{0.501702in}}%
\pgfpathlineto{\pgfqpoint{1.787692in}{0.496814in}}%
\pgfpathlineto{\pgfqpoint{1.788176in}{0.496531in}}%
\pgfpathlineto{\pgfqpoint{1.789144in}{0.502040in}}%
\pgfpathlineto{\pgfqpoint{1.789628in}{0.495958in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{0.501548in}}%
\pgfpathlineto{\pgfqpoint{1.791080in}{0.497846in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{0.503944in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{0.497456in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{0.496307in}}%
\pgfpathlineto{\pgfqpoint{1.793500in}{0.495617in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{0.502198in}}%
\pgfpathlineto{\pgfqpoint{1.794952in}{0.496046in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{0.498526in}}%
\pgfpathlineto{\pgfqpoint{1.795920in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{1.796404in}{0.498555in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.798824in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{1.799792in}{0.497699in}}%
\pgfpathlineto{\pgfqpoint{1.800276in}{0.498387in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{1.802212in}{0.496937in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{0.500188in}}%
\pgfpathlineto{\pgfqpoint{1.803180in}{0.502727in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{1.804148in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.805600in}{0.499659in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{0.502203in}}%
\pgfpathlineto{\pgfqpoint{1.807536in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{1.808020in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{1.808504in}{0.498845in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{0.496971in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{0.500084in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{0.494510in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{0.497717in}}%
\pgfpathlineto{\pgfqpoint{1.811408in}{0.497773in}}%
\pgfpathlineto{\pgfqpoint{1.813344in}{0.501204in}}%
\pgfpathlineto{\pgfqpoint{1.813828in}{0.498985in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.502808in}}%
\pgfpathlineto{\pgfqpoint{1.814796in}{0.498654in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{1.815764in}{0.499092in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{1.817216in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{0.496373in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{0.501247in}}%
\pgfpathlineto{\pgfqpoint{1.819152in}{0.496737in}}%
\pgfpathlineto{\pgfqpoint{1.819636in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{1.821088in}{0.497348in}}%
\pgfpathlineto{\pgfqpoint{1.821572in}{0.499751in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.823024in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{0.500247in}}%
\pgfpathlineto{\pgfqpoint{1.824476in}{0.495444in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{1.825928in}{0.503275in}}%
\pgfpathlineto{\pgfqpoint{1.826896in}{0.500867in}}%
\pgfpathlineto{\pgfqpoint{1.827864in}{0.499443in}}%
\pgfpathlineto{\pgfqpoint{1.828348in}{0.501699in}}%
\pgfpathlineto{\pgfqpoint{1.828832in}{0.496563in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{1.830768in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{1.831252in}{0.493514in}}%
\pgfpathlineto{\pgfqpoint{1.831736in}{0.499019in}}%
\pgfpathlineto{\pgfqpoint{1.833188in}{0.497094in}}%
\pgfpathlineto{\pgfqpoint{1.833672in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.834640in}{0.500742in}}%
\pgfpathlineto{\pgfqpoint{1.835608in}{0.496947in}}%
\pgfpathlineto{\pgfqpoint{1.836092in}{0.498259in}}%
\pgfpathlineto{\pgfqpoint{1.836576in}{0.496237in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{0.499087in}}%
\pgfpathlineto{\pgfqpoint{1.837544in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{1.838028in}{0.496769in}}%
\pgfpathlineto{\pgfqpoint{1.838512in}{0.498352in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{0.500797in}}%
\pgfpathlineto{\pgfqpoint{1.841416in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.841900in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{1.842384in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{0.497690in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{0.496396in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{0.500496in}}%
\pgfpathlineto{\pgfqpoint{1.847224in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{1.848192in}{0.498213in}}%
\pgfpathlineto{\pgfqpoint{1.849160in}{0.501195in}}%
\pgfpathlineto{\pgfqpoint{1.849644in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{0.503678in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.495855in}}%
\pgfpathlineto{\pgfqpoint{1.853032in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.498277in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.497390in}}%
\pgfpathlineto{\pgfqpoint{1.854484in}{0.495325in}}%
\pgfpathlineto{\pgfqpoint{1.854968in}{0.498004in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{0.502412in}}%
\pgfpathlineto{\pgfqpoint{1.855936in}{0.498896in}}%
\pgfpathlineto{\pgfqpoint{1.856904in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{1.858356in}{0.499688in}}%
\pgfpathlineto{\pgfqpoint{1.858840in}{0.497874in}}%
\pgfpathlineto{\pgfqpoint{1.859324in}{0.496343in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{0.498433in}}%
\pgfpathlineto{\pgfqpoint{1.860292in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{1.861260in}{0.495619in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{1.862712in}{0.502434in}}%
\pgfpathlineto{\pgfqpoint{1.863680in}{0.499282in}}%
\pgfpathlineto{\pgfqpoint{1.864164in}{0.496501in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{0.497575in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{1.865616in}{0.500757in}}%
\pgfpathlineto{\pgfqpoint{1.867068in}{0.495133in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.501106in}}%
\pgfpathlineto{\pgfqpoint{1.870456in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{1.870940in}{0.500529in}}%
\pgfpathlineto{\pgfqpoint{1.871424in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{1.871908in}{0.496971in}}%
\pgfpathlineto{\pgfqpoint{1.872392in}{0.500145in}}%
\pgfpathlineto{\pgfqpoint{1.872876in}{0.495441in}}%
\pgfpathlineto{\pgfqpoint{1.873360in}{0.496589in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{0.496020in}}%
\pgfpathlineto{\pgfqpoint{1.874812in}{0.499888in}}%
\pgfpathlineto{\pgfqpoint{1.875296in}{0.495458in}}%
\pgfpathlineto{\pgfqpoint{1.876264in}{0.496311in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.495672in}}%
\pgfpathlineto{\pgfqpoint{1.878201in}{0.500640in}}%
\pgfpathlineto{\pgfqpoint{1.879653in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{1.880137in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{0.494479in}}%
\pgfpathlineto{\pgfqpoint{1.882073in}{0.498024in}}%
\pgfpathlineto{\pgfqpoint{1.882557in}{0.498306in}}%
\pgfpathlineto{\pgfqpoint{1.883041in}{0.495119in}}%
\pgfpathlineto{\pgfqpoint{1.883525in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{0.499911in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{0.493653in}}%
\pgfpathlineto{\pgfqpoint{1.884977in}{0.497722in}}%
\pgfpathlineto{\pgfqpoint{1.885945in}{0.497634in}}%
\pgfpathlineto{\pgfqpoint{1.886913in}{0.494738in}}%
\pgfpathlineto{\pgfqpoint{1.887881in}{0.499194in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{0.497229in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{0.495168in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{1.889817in}{0.500686in}}%
\pgfpathlineto{\pgfqpoint{1.890301in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{1.891269in}{0.497833in}}%
\pgfpathlineto{\pgfqpoint{1.891753in}{0.501098in}}%
\pgfpathlineto{\pgfqpoint{1.892237in}{0.494157in}}%
\pgfpathlineto{\pgfqpoint{1.892721in}{0.498862in}}%
\pgfpathlineto{\pgfqpoint{1.893205in}{0.501128in}}%
\pgfpathlineto{\pgfqpoint{1.893689in}{0.498926in}}%
\pgfpathlineto{\pgfqpoint{1.896109in}{0.495022in}}%
\pgfpathlineto{\pgfqpoint{1.896593in}{0.495813in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.492209in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{0.494767in}}%
\pgfpathlineto{\pgfqpoint{1.900465in}{0.499320in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.498014in}}%
\pgfpathlineto{\pgfqpoint{1.901917in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{1.902401in}{0.493799in}}%
\pgfpathlineto{\pgfqpoint{1.902885in}{0.499625in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{0.499460in}}%
\pgfpathlineto{\pgfqpoint{1.903853in}{0.497255in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{0.500841in}}%
\pgfpathlineto{\pgfqpoint{1.904821in}{0.498879in}}%
\pgfpathlineto{\pgfqpoint{1.906757in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{1.907241in}{0.495009in}}%
\pgfpathlineto{\pgfqpoint{1.907725in}{0.493164in}}%
\pgfpathlineto{\pgfqpoint{1.908209in}{0.499059in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{0.496393in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{1.910145in}{0.498393in}}%
\pgfpathlineto{\pgfqpoint{1.910629in}{0.493758in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{0.498256in}}%
\pgfpathlineto{\pgfqpoint{1.911597in}{0.500143in}}%
\pgfpathlineto{\pgfqpoint{1.912081in}{0.494651in}}%
\pgfpathlineto{\pgfqpoint{1.912565in}{0.499207in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{1.913533in}{0.500007in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{1.914985in}{0.499154in}}%
\pgfpathlineto{\pgfqpoint{1.915469in}{0.497085in}}%
\pgfpathlineto{\pgfqpoint{1.915953in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{1.916437in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{1.916921in}{0.500425in}}%
\pgfpathlineto{\pgfqpoint{1.917405in}{0.495674in}}%
\pgfpathlineto{\pgfqpoint{1.917889in}{0.497018in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{0.498322in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{0.496069in}}%
\pgfpathlineto{\pgfqpoint{1.921277in}{0.496702in}}%
\pgfpathlineto{\pgfqpoint{1.921761in}{0.500530in}}%
\pgfpathlineto{\pgfqpoint{1.922245in}{0.499741in}}%
\pgfpathlineto{\pgfqpoint{1.923213in}{0.497581in}}%
\pgfpathlineto{\pgfqpoint{1.923697in}{0.500842in}}%
\pgfpathlineto{\pgfqpoint{1.924181in}{0.499344in}}%
\pgfpathlineto{\pgfqpoint{1.924665in}{0.496087in}}%
\pgfpathlineto{\pgfqpoint{1.925149in}{0.499878in}}%
\pgfpathlineto{\pgfqpoint{1.925633in}{0.496575in}}%
\pgfpathlineto{\pgfqpoint{1.926117in}{0.497998in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{1.928537in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{1.929505in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{1.929989in}{0.497335in}}%
\pgfpathlineto{\pgfqpoint{1.930473in}{0.501319in}}%
\pgfpathlineto{\pgfqpoint{1.930957in}{0.494376in}}%
\pgfpathlineto{\pgfqpoint{1.931441in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.931925in}{0.497707in}}%
\pgfpathlineto{\pgfqpoint{1.932409in}{0.500850in}}%
\pgfpathlineto{\pgfqpoint{1.933377in}{0.495340in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{0.497328in}}%
\pgfpathlineto{\pgfqpoint{1.934345in}{0.498181in}}%
\pgfpathlineto{\pgfqpoint{1.935313in}{0.492209in}}%
\pgfpathlineto{\pgfqpoint{1.935797in}{0.500221in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.496786in}}%
\pgfpathlineto{\pgfqpoint{1.936765in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.937249in}{0.499134in}}%
\pgfpathlineto{\pgfqpoint{1.938217in}{0.498319in}}%
\pgfpathlineto{\pgfqpoint{1.938701in}{0.496570in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{0.502028in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.495668in}}%
\pgfpathlineto{\pgfqpoint{1.940153in}{0.501292in}}%
\pgfpathlineto{\pgfqpoint{1.940637in}{0.501472in}}%
\pgfpathlineto{\pgfqpoint{1.941121in}{0.495855in}}%
\pgfpathlineto{\pgfqpoint{1.941605in}{0.497840in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{0.497063in}}%
\pgfpathlineto{\pgfqpoint{1.943541in}{0.495780in}}%
\pgfpathlineto{\pgfqpoint{1.944025in}{0.498981in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.494926in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{0.501029in}}%
\pgfpathlineto{\pgfqpoint{1.948381in}{0.498593in}}%
\pgfpathlineto{\pgfqpoint{1.948865in}{0.497725in}}%
\pgfpathlineto{\pgfqpoint{1.949349in}{0.493391in}}%
\pgfpathlineto{\pgfqpoint{1.949833in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{1.950801in}{0.498679in}}%
\pgfpathlineto{\pgfqpoint{1.951285in}{0.497612in}}%
\pgfpathlineto{\pgfqpoint{1.952253in}{0.497091in}}%
\pgfpathlineto{\pgfqpoint{1.952737in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{1.953221in}{0.494562in}}%
\pgfpathlineto{\pgfqpoint{1.954189in}{0.500316in}}%
\pgfpathlineto{\pgfqpoint{1.954673in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{1.955157in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{1.955641in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{1.956125in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{1.956609in}{0.495424in}}%
\pgfpathlineto{\pgfqpoint{1.957093in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.958061in}{0.501421in}}%
\pgfpathlineto{\pgfqpoint{1.958545in}{0.495818in}}%
\pgfpathlineto{\pgfqpoint{1.959029in}{0.496503in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{0.499003in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{1.962901in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{1.963385in}{0.494822in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{1.964353in}{0.497277in}}%
\pgfpathlineto{\pgfqpoint{1.964837in}{0.497571in}}%
\pgfpathlineto{\pgfqpoint{1.965321in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{1.966773in}{0.496125in}}%
\pgfpathlineto{\pgfqpoint{1.967741in}{0.496884in}}%
\pgfpathlineto{\pgfqpoint{1.968225in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.969193in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.969677in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{0.495217in}}%
\pgfpathlineto{\pgfqpoint{1.970645in}{0.495678in}}%
\pgfpathlineto{\pgfqpoint{1.971129in}{0.500104in}}%
\pgfpathlineto{\pgfqpoint{1.972097in}{0.499436in}}%
\pgfpathlineto{\pgfqpoint{1.973549in}{0.496540in}}%
\pgfpathlineto{\pgfqpoint{1.975969in}{0.501866in}}%
\pgfpathlineto{\pgfqpoint{1.976453in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{0.497789in}}%
\pgfpathlineto{\pgfqpoint{1.977905in}{0.501333in}}%
\pgfpathlineto{\pgfqpoint{1.978389in}{0.496258in}}%
\pgfpathlineto{\pgfqpoint{1.978873in}{0.497649in}}%
\pgfpathlineto{\pgfqpoint{1.979357in}{0.500067in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{0.496904in}}%
\pgfpathlineto{\pgfqpoint{1.980325in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{1.980809in}{0.500475in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{0.494770in}}%
\pgfpathlineto{\pgfqpoint{1.982261in}{0.497074in}}%
\pgfpathlineto{\pgfqpoint{1.982745in}{0.495690in}}%
\pgfpathlineto{\pgfqpoint{1.983229in}{0.495961in}}%
\pgfpathlineto{\pgfqpoint{1.983713in}{0.499019in}}%
\pgfpathlineto{\pgfqpoint{1.984197in}{0.495011in}}%
\pgfpathlineto{\pgfqpoint{1.984681in}{0.494392in}}%
\pgfpathlineto{\pgfqpoint{1.985165in}{0.498089in}}%
\pgfpathlineto{\pgfqpoint{1.985649in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{1.986133in}{0.494774in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{0.497186in}}%
\pgfpathlineto{\pgfqpoint{1.987101in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{1.987585in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.989037in}{0.499246in}}%
\pgfpathlineto{\pgfqpoint{1.990489in}{0.496579in}}%
\pgfpathlineto{\pgfqpoint{1.991457in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{1.991941in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{1.994361in}{0.499371in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{1.995329in}{0.500435in}}%
\pgfpathlineto{\pgfqpoint{1.996781in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{1.997265in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.998233in}{0.499651in}}%
\pgfpathlineto{\pgfqpoint{1.998717in}{0.494874in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{0.498011in}}%
\pgfpathlineto{\pgfqpoint{1.999685in}{0.500608in}}%
\pgfpathlineto{\pgfqpoint{2.000169in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{2.000653in}{0.498756in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{2.001621in}{0.497926in}}%
\pgfpathlineto{\pgfqpoint{2.002105in}{0.496797in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{0.499551in}}%
\pgfpathlineto{\pgfqpoint{2.003073in}{0.495741in}}%
\pgfpathlineto{\pgfqpoint{2.003557in}{0.498295in}}%
\pgfpathlineto{\pgfqpoint{2.004525in}{0.497136in}}%
\pgfpathlineto{\pgfqpoint{2.005009in}{0.494297in}}%
\pgfpathlineto{\pgfqpoint{2.005493in}{0.495911in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.006945in}{0.493271in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{0.496513in}}%
\pgfpathlineto{\pgfqpoint{2.008397in}{0.498874in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{0.498659in}}%
\pgfpathlineto{\pgfqpoint{2.009365in}{0.496053in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{2.010333in}{0.497430in}}%
\pgfpathlineto{\pgfqpoint{2.010817in}{0.494371in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{2.011785in}{0.496408in}}%
\pgfpathlineto{\pgfqpoint{2.012269in}{0.497796in}}%
\pgfpathlineto{\pgfqpoint{2.012753in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{0.499001in}}%
\pgfpathlineto{\pgfqpoint{2.013721in}{0.493189in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{2.014689in}{0.495158in}}%
\pgfpathlineto{\pgfqpoint{2.015173in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{2.016626in}{0.498759in}}%
\pgfpathlineto{\pgfqpoint{2.018562in}{0.497172in}}%
\pgfpathlineto{\pgfqpoint{2.019046in}{0.498252in}}%
\pgfpathlineto{\pgfqpoint{2.019530in}{0.494003in}}%
\pgfpathlineto{\pgfqpoint{2.020014in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{2.020498in}{0.495406in}}%
\pgfpathlineto{\pgfqpoint{2.020982in}{0.500341in}}%
\pgfpathlineto{\pgfqpoint{2.021466in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{2.022434in}{0.494604in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{0.499780in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{2.024370in}{0.499193in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{0.493941in}}%
\pgfpathlineto{\pgfqpoint{2.025822in}{0.494619in}}%
\pgfpathlineto{\pgfqpoint{2.026306in}{0.497853in}}%
\pgfpathlineto{\pgfqpoint{2.027274in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{2.027758in}{0.498265in}}%
\pgfpathlineto{\pgfqpoint{2.028242in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.497851in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{0.501162in}}%
\pgfpathlineto{\pgfqpoint{2.029694in}{0.498530in}}%
\pgfpathlineto{\pgfqpoint{2.032598in}{0.497347in}}%
\pgfpathlineto{\pgfqpoint{2.033082in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{2.033566in}{0.497677in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{0.495895in}}%
\pgfpathlineto{\pgfqpoint{2.034534in}{0.498895in}}%
\pgfpathlineto{\pgfqpoint{2.035018in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{2.035502in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{2.035986in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{2.036470in}{0.496952in}}%
\pgfpathlineto{\pgfqpoint{2.036954in}{0.496364in}}%
\pgfpathlineto{\pgfqpoint{2.037438in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{2.037922in}{0.497500in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.494231in}}%
\pgfpathlineto{\pgfqpoint{2.038890in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{2.039374in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{2.040342in}{0.496734in}}%
\pgfpathlineto{\pgfqpoint{2.040826in}{0.494567in}}%
\pgfpathlineto{\pgfqpoint{2.041310in}{0.497044in}}%
\pgfpathlineto{\pgfqpoint{2.041794in}{0.495141in}}%
\pgfpathlineto{\pgfqpoint{2.043246in}{0.497899in}}%
\pgfpathlineto{\pgfqpoint{2.043730in}{0.497609in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{0.493721in}}%
\pgfpathlineto{\pgfqpoint{2.044698in}{0.497395in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{0.498446in}}%
\pgfpathlineto{\pgfqpoint{2.045666in}{0.495921in}}%
\pgfpathlineto{\pgfqpoint{2.046150in}{0.497284in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{0.500516in}}%
\pgfpathlineto{\pgfqpoint{2.047118in}{0.497286in}}%
\pgfpathlineto{\pgfqpoint{2.047602in}{0.498921in}}%
\pgfpathlineto{\pgfqpoint{2.048086in}{0.494242in}}%
\pgfpathlineto{\pgfqpoint{2.048570in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{2.049054in}{0.497835in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{2.050022in}{0.498483in}}%
\pgfpathlineto{\pgfqpoint{2.051474in}{0.496840in}}%
\pgfpathlineto{\pgfqpoint{2.052926in}{0.498196in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{0.495442in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.494005in}}%
\pgfpathlineto{\pgfqpoint{2.054862in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.056798in}{0.498206in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{0.500501in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{0.493856in}}%
\pgfpathlineto{\pgfqpoint{2.058250in}{0.494367in}}%
\pgfpathlineto{\pgfqpoint{2.059702in}{0.498416in}}%
\pgfpathlineto{\pgfqpoint{2.061154in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{2.061638in}{0.465109in}}%
\pgfpathlineto{\pgfqpoint{2.062606in}{0.469454in}}%
\pgfpathlineto{\pgfqpoint{2.064058in}{0.476396in}}%
\pgfpathlineto{\pgfqpoint{2.065026in}{0.474839in}}%
\pgfpathlineto{\pgfqpoint{2.066962in}{0.480471in}}%
\pgfpathlineto{\pgfqpoint{2.067446in}{0.477404in}}%
\pgfpathlineto{\pgfqpoint{2.067930in}{0.479374in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{0.481479in}}%
\pgfpathlineto{\pgfqpoint{2.068898in}{0.480986in}}%
\pgfpathlineto{\pgfqpoint{2.069382in}{0.479498in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{0.480551in}}%
\pgfpathlineto{\pgfqpoint{2.070350in}{0.481263in}}%
\pgfpathlineto{\pgfqpoint{2.070834in}{0.486499in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.484003in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.073254in}{0.482796in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{0.483328in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{0.482851in}}%
\pgfpathlineto{\pgfqpoint{2.075674in}{0.487347in}}%
\pgfpathlineto{\pgfqpoint{2.076642in}{0.481950in}}%
\pgfpathlineto{\pgfqpoint{2.077610in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{2.078094in}{0.484357in}}%
\pgfpathlineto{\pgfqpoint{2.078578in}{0.486342in}}%
\pgfpathlineto{\pgfqpoint{2.079062in}{0.485037in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{0.484851in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{2.081482in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{2.081966in}{0.485465in}}%
\pgfpathlineto{\pgfqpoint{2.083418in}{0.489032in}}%
\pgfpathlineto{\pgfqpoint{2.083902in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{2.084386in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{0.488304in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{0.487592in}}%
\pgfpathlineto{\pgfqpoint{2.087290in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{2.088742in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{2.090194in}{0.485066in}}%
\pgfpathlineto{\pgfqpoint{2.091646in}{0.488270in}}%
\pgfpathlineto{\pgfqpoint{2.092130in}{0.484498in}}%
\pgfpathlineto{\pgfqpoint{2.092614in}{0.485024in}}%
\pgfpathlineto{\pgfqpoint{2.094066in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{2.094550in}{0.486022in}}%
\pgfpathlineto{\pgfqpoint{2.095034in}{0.489871in}}%
\pgfpathlineto{\pgfqpoint{2.096486in}{0.484185in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{2.097938in}{0.485393in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{0.489080in}}%
\pgfpathlineto{\pgfqpoint{2.099390in}{0.487717in}}%
\pgfpathlineto{\pgfqpoint{2.099874in}{0.488782in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{0.488286in}}%
\pgfpathlineto{\pgfqpoint{2.100842in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{2.101810in}{0.485938in}}%
\pgfpathlineto{\pgfqpoint{2.102778in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{2.103262in}{0.487462in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{0.485942in}}%
\pgfpathlineto{\pgfqpoint{2.104230in}{0.486470in}}%
\pgfpathlineto{\pgfqpoint{2.104714in}{0.487418in}}%
\pgfpathlineto{\pgfqpoint{2.105198in}{0.485252in}}%
\pgfpathlineto{\pgfqpoint{2.105682in}{0.487788in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{0.485516in}}%
\pgfpathlineto{\pgfqpoint{2.106650in}{0.491264in}}%
\pgfpathlineto{\pgfqpoint{2.107134in}{0.487825in}}%
\pgfpathlineto{\pgfqpoint{2.107618in}{0.486211in}}%
\pgfpathlineto{\pgfqpoint{2.108102in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{2.108586in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{0.487128in}}%
\pgfpathlineto{\pgfqpoint{2.109554in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{0.483583in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{0.488340in}}%
\pgfpathlineto{\pgfqpoint{2.112458in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.487261in}}%
\pgfpathlineto{\pgfqpoint{2.113426in}{0.490221in}}%
\pgfpathlineto{\pgfqpoint{2.113910in}{0.489644in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{0.486503in}}%
\pgfpathlineto{\pgfqpoint{2.115846in}{0.487154in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{2.117298in}{0.491876in}}%
\pgfpathlineto{\pgfqpoint{2.117782in}{0.487348in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.487470in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{0.489385in}}%
\pgfpathlineto{\pgfqpoint{2.121170in}{0.484834in}}%
\pgfpathlineto{\pgfqpoint{2.121654in}{0.489807in}}%
\pgfpathlineto{\pgfqpoint{2.123106in}{0.487364in}}%
\pgfpathlineto{\pgfqpoint{2.123590in}{0.489337in}}%
\pgfpathlineto{\pgfqpoint{2.124074in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{2.124558in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{2.125526in}{0.488247in}}%
\pgfpathlineto{\pgfqpoint{2.126010in}{0.491867in}}%
\pgfpathlineto{\pgfqpoint{2.126494in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{2.127946in}{0.486091in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{0.485425in}}%
\pgfpathlineto{\pgfqpoint{2.128914in}{0.486054in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{0.489991in}}%
\pgfpathlineto{\pgfqpoint{2.129882in}{0.488643in}}%
\pgfpathlineto{\pgfqpoint{2.130850in}{0.488215in}}%
\pgfpathlineto{\pgfqpoint{2.131334in}{0.490158in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{0.487192in}}%
\pgfpathlineto{\pgfqpoint{2.132302in}{0.488056in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{2.133270in}{0.490991in}}%
\pgfpathlineto{\pgfqpoint{2.134238in}{0.485604in}}%
\pgfpathlineto{\pgfqpoint{2.134722in}{0.489107in}}%
\pgfpathlineto{\pgfqpoint{2.135206in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{2.135690in}{0.486811in}}%
\pgfpathlineto{\pgfqpoint{2.136174in}{0.488337in}}%
\pgfpathlineto{\pgfqpoint{2.136658in}{0.491033in}}%
\pgfpathlineto{\pgfqpoint{2.137142in}{0.490378in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{2.138594in}{0.489707in}}%
\pgfpathlineto{\pgfqpoint{2.139078in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{0.488316in}}%
\pgfpathlineto{\pgfqpoint{2.141014in}{0.485406in}}%
\pgfpathlineto{\pgfqpoint{2.142466in}{0.489607in}}%
\pgfpathlineto{\pgfqpoint{2.142950in}{0.484692in}}%
\pgfpathlineto{\pgfqpoint{2.143434in}{0.486892in}}%
\pgfpathlineto{\pgfqpoint{2.143918in}{0.490360in}}%
\pgfpathlineto{\pgfqpoint{2.144402in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{2.144886in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{2.145854in}{0.489875in}}%
\pgfpathlineto{\pgfqpoint{2.146822in}{0.487587in}}%
\pgfpathlineto{\pgfqpoint{2.147306in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{0.487743in}}%
\pgfpathlineto{\pgfqpoint{2.148274in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{0.489092in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{0.484922in}}%
\pgfpathlineto{\pgfqpoint{2.149726in}{0.486376in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{0.488221in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{0.485293in}}%
\pgfpathlineto{\pgfqpoint{2.152630in}{0.490212in}}%
\pgfpathlineto{\pgfqpoint{2.153598in}{0.490091in}}%
\pgfpathlineto{\pgfqpoint{2.155051in}{0.487103in}}%
\pgfpathlineto{\pgfqpoint{2.156987in}{0.489897in}}%
\pgfpathlineto{\pgfqpoint{2.157471in}{0.490974in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.487000in}}%
\pgfpathlineto{\pgfqpoint{2.158923in}{0.487307in}}%
\pgfpathlineto{\pgfqpoint{2.160375in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{2.160859in}{0.487044in}}%
\pgfpathlineto{\pgfqpoint{2.161827in}{0.488159in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{2.163763in}{0.490265in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{0.489539in}}%
\pgfpathlineto{\pgfqpoint{2.166183in}{0.486925in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{2.167151in}{0.487276in}}%
\pgfpathlineto{\pgfqpoint{2.168119in}{0.490122in}}%
\pgfpathlineto{\pgfqpoint{2.168603in}{0.486379in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{2.170539in}{0.491275in}}%
\pgfpathlineto{\pgfqpoint{2.171023in}{0.486298in}}%
\pgfpathlineto{\pgfqpoint{2.171507in}{0.489817in}}%
\pgfpathlineto{\pgfqpoint{2.172475in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{0.491931in}}%
\pgfpathlineto{\pgfqpoint{2.173443in}{0.488842in}}%
\pgfpathlineto{\pgfqpoint{2.173927in}{0.489585in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{0.484441in}}%
\pgfpathlineto{\pgfqpoint{2.176347in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{0.487538in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{0.483979in}}%
\pgfpathlineto{\pgfqpoint{2.177799in}{0.486153in}}%
\pgfpathlineto{\pgfqpoint{2.178283in}{0.491337in}}%
\pgfpathlineto{\pgfqpoint{2.178767in}{0.483740in}}%
\pgfpathlineto{\pgfqpoint{2.179251in}{0.489615in}}%
\pgfpathlineto{\pgfqpoint{2.180219in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.181671in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{2.182155in}{0.489602in}}%
\pgfpathlineto{\pgfqpoint{2.183123in}{0.489412in}}%
\pgfpathlineto{\pgfqpoint{2.183607in}{0.489151in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.486255in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{0.492141in}}%
\pgfpathlineto{\pgfqpoint{2.186027in}{0.487936in}}%
\pgfpathlineto{\pgfqpoint{2.186511in}{0.489952in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{0.488575in}}%
\pgfpathlineto{\pgfqpoint{2.187479in}{0.487794in}}%
\pgfpathlineto{\pgfqpoint{2.187963in}{0.488497in}}%
\pgfpathlineto{\pgfqpoint{2.188447in}{0.490353in}}%
\pgfpathlineto{\pgfqpoint{2.188931in}{0.489364in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{0.486186in}}%
\pgfpathlineto{\pgfqpoint{2.190867in}{0.490942in}}%
\pgfpathlineto{\pgfqpoint{2.191351in}{0.482621in}}%
\pgfpathlineto{\pgfqpoint{2.191835in}{0.492478in}}%
\pgfpathlineto{\pgfqpoint{2.192803in}{0.489316in}}%
\pgfpathlineto{\pgfqpoint{2.193287in}{0.489842in}}%
\pgfpathlineto{\pgfqpoint{2.194255in}{0.490104in}}%
\pgfpathlineto{\pgfqpoint{2.194739in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{2.195223in}{0.489387in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.196675in}{0.490644in}}%
\pgfpathlineto{\pgfqpoint{2.197159in}{0.489483in}}%
\pgfpathlineto{\pgfqpoint{2.197643in}{0.484114in}}%
\pgfpathlineto{\pgfqpoint{2.198127in}{0.487828in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{0.486067in}}%
\pgfpathlineto{\pgfqpoint{2.199095in}{0.487005in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{0.486452in}}%
\pgfpathlineto{\pgfqpoint{2.201031in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{2.201515in}{0.484123in}}%
\pgfpathlineto{\pgfqpoint{2.201999in}{0.489558in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{0.489330in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{0.489320in}}%
\pgfpathlineto{\pgfqpoint{2.203935in}{0.487130in}}%
\pgfpathlineto{\pgfqpoint{2.204419in}{0.489351in}}%
\pgfpathlineto{\pgfqpoint{2.204903in}{0.491008in}}%
\pgfpathlineto{\pgfqpoint{2.205871in}{0.487802in}}%
\pgfpathlineto{\pgfqpoint{2.206839in}{0.492341in}}%
\pgfpathlineto{\pgfqpoint{2.207323in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{0.489056in}}%
\pgfpathlineto{\pgfqpoint{2.208291in}{0.490404in}}%
\pgfpathlineto{\pgfqpoint{2.209743in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.492818in}}%
\pgfpathlineto{\pgfqpoint{2.210711in}{0.488271in}}%
\pgfpathlineto{\pgfqpoint{2.211195in}{0.489334in}}%
\pgfpathlineto{\pgfqpoint{2.211679in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{2.212163in}{0.487847in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{0.488528in}}%
\pgfpathlineto{\pgfqpoint{2.213615in}{0.486355in}}%
\pgfpathlineto{\pgfqpoint{2.214099in}{0.489029in}}%
\pgfpathlineto{\pgfqpoint{2.214583in}{0.489467in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{0.487271in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.487462in}}%
\pgfpathlineto{\pgfqpoint{2.217971in}{0.491569in}}%
\pgfpathlineto{\pgfqpoint{2.218939in}{0.485868in}}%
\pgfpathlineto{\pgfqpoint{2.219907in}{0.489919in}}%
\pgfpathlineto{\pgfqpoint{2.220391in}{0.488875in}}%
\pgfpathlineto{\pgfqpoint{2.222327in}{0.486753in}}%
\pgfpathlineto{\pgfqpoint{2.222811in}{0.490570in}}%
\pgfpathlineto{\pgfqpoint{2.223779in}{0.490106in}}%
\pgfpathlineto{\pgfqpoint{2.224263in}{0.486960in}}%
\pgfpathlineto{\pgfqpoint{2.224747in}{0.488383in}}%
\pgfpathlineto{\pgfqpoint{2.225231in}{0.488041in}}%
\pgfpathlineto{\pgfqpoint{2.225715in}{0.492811in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.490443in}}%
\pgfpathlineto{\pgfqpoint{2.226683in}{0.488992in}}%
\pgfpathlineto{\pgfqpoint{2.227167in}{0.493874in}}%
\pgfpathlineto{\pgfqpoint{2.227651in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{0.491847in}}%
\pgfpathlineto{\pgfqpoint{2.228619in}{0.487033in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{0.487902in}}%
\pgfpathlineto{\pgfqpoint{2.229587in}{0.489626in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.230555in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{0.490557in}}%
\pgfpathlineto{\pgfqpoint{2.231523in}{0.489902in}}%
\pgfpathlineto{\pgfqpoint{2.234427in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{2.234911in}{0.489574in}}%
\pgfpathlineto{\pgfqpoint{2.235395in}{0.487170in}}%
\pgfpathlineto{\pgfqpoint{2.235879in}{0.488815in}}%
\pgfpathlineto{\pgfqpoint{2.236363in}{0.488009in}}%
\pgfpathlineto{\pgfqpoint{2.237331in}{0.490752in}}%
\pgfpathlineto{\pgfqpoint{2.237815in}{0.489641in}}%
\pgfpathlineto{\pgfqpoint{2.239751in}{0.485044in}}%
\pgfpathlineto{\pgfqpoint{2.240235in}{0.486778in}}%
\pgfpathlineto{\pgfqpoint{2.240719in}{0.489508in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{0.488884in}}%
\pgfpathlineto{\pgfqpoint{2.243139in}{0.490229in}}%
\pgfpathlineto{\pgfqpoint{2.244107in}{0.485703in}}%
\pgfpathlineto{\pgfqpoint{2.244591in}{0.492818in}}%
\pgfpathlineto{\pgfqpoint{2.245075in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{2.245559in}{0.490459in}}%
\pgfpathlineto{\pgfqpoint{2.246043in}{0.485642in}}%
\pgfpathlineto{\pgfqpoint{2.246527in}{0.488017in}}%
\pgfpathlineto{\pgfqpoint{2.247979in}{0.489187in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{0.485693in}}%
\pgfpathlineto{\pgfqpoint{2.249915in}{0.486463in}}%
\pgfpathlineto{\pgfqpoint{2.251367in}{0.492041in}}%
\pgfpathlineto{\pgfqpoint{2.252819in}{0.486142in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.492121in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{0.487121in}}%
\pgfpathlineto{\pgfqpoint{2.258143in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{0.492047in}}%
\pgfpathlineto{\pgfqpoint{2.259111in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{2.260079in}{0.487704in}}%
\pgfpathlineto{\pgfqpoint{2.260563in}{0.487757in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{0.491932in}}%
\pgfpathlineto{\pgfqpoint{2.261531in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{2.262015in}{0.488934in}}%
\pgfpathlineto{\pgfqpoint{2.262499in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.487064in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{0.490336in}}%
\pgfpathlineto{\pgfqpoint{2.265887in}{0.486880in}}%
\pgfpathlineto{\pgfqpoint{2.266855in}{0.489431in}}%
\pgfpathlineto{\pgfqpoint{2.267339in}{0.488328in}}%
\pgfpathlineto{\pgfqpoint{2.267823in}{0.490065in}}%
\pgfpathlineto{\pgfqpoint{2.269275in}{0.486254in}}%
\pgfpathlineto{\pgfqpoint{2.269759in}{0.488691in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.487575in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{2.271211in}{0.487888in}}%
\pgfpathlineto{\pgfqpoint{2.272663in}{0.489838in}}%
\pgfpathlineto{\pgfqpoint{2.273147in}{0.489282in}}%
\pgfpathlineto{\pgfqpoint{2.273631in}{0.485159in}}%
\pgfpathlineto{\pgfqpoint{2.274115in}{0.485611in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{0.489256in}}%
\pgfpathlineto{\pgfqpoint{2.276051in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{2.276535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.277019in}{0.489534in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{0.486705in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{0.488215in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{0.483311in}}%
\pgfpathlineto{\pgfqpoint{2.279923in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{0.489075in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.486761in}}%
\pgfpathlineto{\pgfqpoint{2.281375in}{0.490115in}}%
\pgfpathlineto{\pgfqpoint{2.281859in}{0.489141in}}%
\pgfpathlineto{\pgfqpoint{2.282343in}{0.484656in}}%
\pgfpathlineto{\pgfqpoint{2.282827in}{0.488710in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{0.487639in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{0.493016in}}%
\pgfpathlineto{\pgfqpoint{2.284279in}{0.489886in}}%
\pgfpathlineto{\pgfqpoint{2.285247in}{0.485333in}}%
\pgfpathlineto{\pgfqpoint{2.285731in}{0.487184in}}%
\pgfpathlineto{\pgfqpoint{2.286699in}{0.489397in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{0.487129in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{0.489702in}}%
\pgfpathlineto{\pgfqpoint{2.288151in}{0.491424in}}%
\pgfpathlineto{\pgfqpoint{2.289119in}{0.490849in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{0.487012in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{0.489512in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{0.492322in}}%
\pgfpathlineto{\pgfqpoint{2.291055in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{0.486514in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{0.492779in}}%
\pgfpathlineto{\pgfqpoint{2.293960in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{2.295896in}{0.484907in}}%
\pgfpathlineto{\pgfqpoint{2.297348in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{0.489084in}}%
\pgfpathlineto{\pgfqpoint{2.298800in}{0.489727in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{0.489273in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.486406in}}%
\pgfpathlineto{\pgfqpoint{2.301220in}{0.488259in}}%
\pgfpathlineto{\pgfqpoint{2.303156in}{0.491660in}}%
\pgfpathlineto{\pgfqpoint{2.303640in}{0.487149in}}%
\pgfpathlineto{\pgfqpoint{2.304124in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{2.304608in}{0.490088in}}%
\pgfpathlineto{\pgfqpoint{2.305092in}{0.489690in}}%
\pgfpathlineto{\pgfqpoint{2.305576in}{0.485642in}}%
\pgfpathlineto{\pgfqpoint{2.306060in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{0.491225in}}%
\pgfpathlineto{\pgfqpoint{2.307512in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{2.308480in}{0.490417in}}%
\pgfpathlineto{\pgfqpoint{2.308964in}{0.489637in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.487119in}}%
\pgfpathlineto{\pgfqpoint{2.310900in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{0.485807in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{0.487265in}}%
\pgfpathlineto{\pgfqpoint{2.312352in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{2.312836in}{0.486566in}}%
\pgfpathlineto{\pgfqpoint{2.313320in}{0.486423in}}%
\pgfpathlineto{\pgfqpoint{2.314288in}{0.490174in}}%
\pgfpathlineto{\pgfqpoint{2.314772in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{2.315256in}{0.487628in}}%
\pgfpathlineto{\pgfqpoint{2.316224in}{0.487177in}}%
\pgfpathlineto{\pgfqpoint{2.316708in}{0.489743in}}%
\pgfpathlineto{\pgfqpoint{2.317192in}{0.484659in}}%
\pgfpathlineto{\pgfqpoint{2.317676in}{0.488581in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{0.487284in}}%
\pgfpathlineto{\pgfqpoint{2.319612in}{0.491514in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{0.487209in}}%
\pgfpathlineto{\pgfqpoint{2.321064in}{0.488452in}}%
\pgfpathlineto{\pgfqpoint{2.321548in}{0.491249in}}%
\pgfpathlineto{\pgfqpoint{2.322032in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{2.322516in}{0.487773in}}%
\pgfpathlineto{\pgfqpoint{2.323000in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{2.323484in}{0.488245in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.490918in}}%
\pgfpathlineto{\pgfqpoint{2.326388in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{2.326872in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{2.327356in}{0.491169in}}%
\pgfpathlineto{\pgfqpoint{2.328808in}{0.485600in}}%
\pgfpathlineto{\pgfqpoint{2.330260in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{2.331228in}{0.485823in}}%
\pgfpathlineto{\pgfqpoint{2.331712in}{0.488084in}}%
\pgfpathlineto{\pgfqpoint{2.332196in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{0.487102in}}%
\pgfpathlineto{\pgfqpoint{2.334132in}{0.486183in}}%
\pgfpathlineto{\pgfqpoint{2.335100in}{0.489841in}}%
\pgfpathlineto{\pgfqpoint{2.336552in}{0.487438in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.492674in}}%
\pgfpathlineto{\pgfqpoint{2.338488in}{0.487251in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{2.339456in}{0.490637in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.487869in}}%
\pgfpathlineto{\pgfqpoint{2.340424in}{0.489377in}}%
\pgfpathlineto{\pgfqpoint{2.340908in}{0.489083in}}%
\pgfpathlineto{\pgfqpoint{2.341392in}{0.490775in}}%
\pgfpathlineto{\pgfqpoint{2.341876in}{0.487006in}}%
\pgfpathlineto{\pgfqpoint{2.342360in}{0.490278in}}%
\pgfpathlineto{\pgfqpoint{2.342844in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{2.344296in}{0.485335in}}%
\pgfpathlineto{\pgfqpoint{2.345748in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{2.346232in}{0.487841in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.491775in}}%
\pgfpathlineto{\pgfqpoint{2.347200in}{0.490438in}}%
\pgfpathlineto{\pgfqpoint{2.348168in}{0.488669in}}%
\pgfpathlineto{\pgfqpoint{2.349620in}{0.488930in}}%
\pgfpathlineto{\pgfqpoint{2.350588in}{0.487430in}}%
\pgfpathlineto{\pgfqpoint{2.351556in}{0.489503in}}%
\pgfpathlineto{\pgfqpoint{2.352040in}{0.486369in}}%
\pgfpathlineto{\pgfqpoint{2.352524in}{0.489326in}}%
\pgfpathlineto{\pgfqpoint{2.353492in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{2.353976in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{0.486319in}}%
\pgfpathlineto{\pgfqpoint{2.356880in}{0.490659in}}%
\pgfpathlineto{\pgfqpoint{2.357848in}{0.489997in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{0.486862in}}%
\pgfpathlineto{\pgfqpoint{2.358816in}{0.490153in}}%
\pgfpathlineto{\pgfqpoint{2.359300in}{0.489427in}}%
\pgfpathlineto{\pgfqpoint{2.359784in}{0.490562in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{0.490553in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{0.486109in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{0.489462in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{0.490875in}}%
\pgfpathlineto{\pgfqpoint{2.362204in}{0.488994in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{2.364140in}{0.486628in}}%
\pgfpathlineto{\pgfqpoint{2.364624in}{0.489387in}}%
\pgfpathlineto{\pgfqpoint{2.365108in}{0.488409in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{0.489263in}}%
\pgfpathlineto{\pgfqpoint{2.368012in}{0.490147in}}%
\pgfpathlineto{\pgfqpoint{2.368496in}{0.486199in}}%
\pgfpathlineto{\pgfqpoint{2.368980in}{0.491042in}}%
\pgfpathlineto{\pgfqpoint{2.369948in}{0.486826in}}%
\pgfpathlineto{\pgfqpoint{2.371400in}{0.490688in}}%
\pgfpathlineto{\pgfqpoint{2.372368in}{0.485185in}}%
\pgfpathlineto{\pgfqpoint{2.372852in}{0.489150in}}%
\pgfpathlineto{\pgfqpoint{2.373336in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{2.373820in}{0.490414in}}%
\pgfpathlineto{\pgfqpoint{2.374304in}{0.487759in}}%
\pgfpathlineto{\pgfqpoint{2.375756in}{0.489930in}}%
\pgfpathlineto{\pgfqpoint{2.376240in}{0.488209in}}%
\pgfpathlineto{\pgfqpoint{2.376724in}{0.489914in}}%
\pgfpathlineto{\pgfqpoint{2.377692in}{0.490474in}}%
\pgfpathlineto{\pgfqpoint{2.378660in}{0.486740in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{0.487678in}}%
\pgfpathlineto{\pgfqpoint{2.380112in}{0.492026in}}%
\pgfpathlineto{\pgfqpoint{2.380596in}{0.487423in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{0.491267in}}%
\pgfpathlineto{\pgfqpoint{2.381564in}{0.492466in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.486930in}}%
\pgfpathlineto{\pgfqpoint{2.383500in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{2.383984in}{0.488922in}}%
\pgfpathlineto{\pgfqpoint{2.384468in}{0.486526in}}%
\pgfpathlineto{\pgfqpoint{2.385920in}{0.492940in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{0.486027in}}%
\pgfpathlineto{\pgfqpoint{2.388340in}{0.487533in}}%
\pgfpathlineto{\pgfqpoint{2.388824in}{0.490850in}}%
\pgfpathlineto{\pgfqpoint{2.389308in}{0.489610in}}%
\pgfpathlineto{\pgfqpoint{2.390276in}{0.490003in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{0.486017in}}%
\pgfpathlineto{\pgfqpoint{2.391728in}{0.488093in}}%
\pgfpathlineto{\pgfqpoint{2.392212in}{0.484399in}}%
\pgfpathlineto{\pgfqpoint{2.392696in}{0.488808in}}%
\pgfpathlineto{\pgfqpoint{2.393180in}{0.487986in}}%
\pgfpathlineto{\pgfqpoint{2.394148in}{0.491186in}}%
\pgfpathlineto{\pgfqpoint{2.394632in}{0.490307in}}%
\pgfpathlineto{\pgfqpoint{2.396084in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{0.488105in}}%
\pgfpathlineto{\pgfqpoint{2.397052in}{0.488385in}}%
\pgfpathlineto{\pgfqpoint{2.397536in}{0.489992in}}%
\pgfpathlineto{\pgfqpoint{2.398020in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{2.398504in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{2.398988in}{0.490462in}}%
\pgfpathlineto{\pgfqpoint{2.399472in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{2.399956in}{0.486399in}}%
\pgfpathlineto{\pgfqpoint{2.400440in}{0.491552in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.487296in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{2.403344in}{0.488269in}}%
\pgfpathlineto{\pgfqpoint{2.403828in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{2.404312in}{0.484972in}}%
\pgfpathlineto{\pgfqpoint{2.404796in}{0.488128in}}%
\pgfpathlineto{\pgfqpoint{2.405280in}{0.491023in}}%
\pgfpathlineto{\pgfqpoint{2.405764in}{0.486854in}}%
\pgfpathlineto{\pgfqpoint{2.406732in}{0.487103in}}%
\pgfpathlineto{\pgfqpoint{2.408668in}{0.490127in}}%
\pgfpathlineto{\pgfqpoint{2.409636in}{0.485406in}}%
\pgfpathlineto{\pgfqpoint{2.410120in}{0.491774in}}%
\pgfpathlineto{\pgfqpoint{2.411088in}{0.490550in}}%
\pgfpathlineto{\pgfqpoint{2.413508in}{0.486692in}}%
\pgfpathlineto{\pgfqpoint{2.414960in}{0.491622in}}%
\pgfpathlineto{\pgfqpoint{2.415928in}{0.486359in}}%
\pgfpathlineto{\pgfqpoint{2.416412in}{0.488827in}}%
\pgfpathlineto{\pgfqpoint{2.416896in}{0.490045in}}%
\pgfpathlineto{\pgfqpoint{2.417380in}{0.488319in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{0.488166in}}%
\pgfpathlineto{\pgfqpoint{2.418348in}{0.491901in}}%
\pgfpathlineto{\pgfqpoint{2.418832in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{2.419316in}{0.489248in}}%
\pgfpathlineto{\pgfqpoint{2.419800in}{0.486321in}}%
\pgfpathlineto{\pgfqpoint{2.420284in}{0.489788in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.486834in}}%
\pgfpathlineto{\pgfqpoint{2.421252in}{0.487011in}}%
\pgfpathlineto{\pgfqpoint{2.422704in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{2.423672in}{0.485861in}}%
\pgfpathlineto{\pgfqpoint{2.424156in}{0.488254in}}%
\pgfpathlineto{\pgfqpoint{2.424640in}{0.482644in}}%
\pgfpathlineto{\pgfqpoint{2.425124in}{0.488672in}}%
\pgfpathlineto{\pgfqpoint{2.425608in}{0.485179in}}%
\pgfpathlineto{\pgfqpoint{2.426092in}{0.488658in}}%
\pgfpathlineto{\pgfqpoint{2.426576in}{0.487549in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{0.489420in}}%
\pgfpathlineto{\pgfqpoint{2.427544in}{0.486358in}}%
\pgfpathlineto{\pgfqpoint{2.428028in}{0.488369in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{2.428996in}{0.491057in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{0.487464in}}%
\pgfpathlineto{\pgfqpoint{2.429964in}{0.491428in}}%
\pgfpathlineto{\pgfqpoint{2.430932in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{2.431901in}{0.488282in}}%
\pgfpathlineto{\pgfqpoint{2.432385in}{0.491355in}}%
\pgfpathlineto{\pgfqpoint{2.432869in}{0.489745in}}%
\pgfpathlineto{\pgfqpoint{2.433837in}{0.486278in}}%
\pgfpathlineto{\pgfqpoint{2.434321in}{0.491759in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{0.487360in}}%
\pgfpathlineto{\pgfqpoint{2.435289in}{0.485811in}}%
\pgfpathlineto{\pgfqpoint{2.435773in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{2.436741in}{0.493698in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{0.487837in}}%
\pgfpathlineto{\pgfqpoint{2.438193in}{0.489501in}}%
\pgfpathlineto{\pgfqpoint{2.439645in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{2.440613in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{2.441097in}{0.488828in}}%
\pgfpathlineto{\pgfqpoint{2.441581in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{0.488739in}}%
\pgfpathlineto{\pgfqpoint{2.442549in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{2.443033in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{2.443517in}{0.487752in}}%
\pgfpathlineto{\pgfqpoint{2.444001in}{0.489739in}}%
\pgfpathlineto{\pgfqpoint{2.444485in}{0.489499in}}%
\pgfpathlineto{\pgfqpoint{2.444969in}{0.487237in}}%
\pgfpathlineto{\pgfqpoint{2.445937in}{0.487552in}}%
\pgfpathlineto{\pgfqpoint{2.446421in}{0.486702in}}%
\pgfpathlineto{\pgfqpoint{2.446905in}{0.487538in}}%
\pgfpathlineto{\pgfqpoint{2.447389in}{0.487379in}}%
\pgfpathlineto{\pgfqpoint{2.448357in}{0.490613in}}%
\pgfpathlineto{\pgfqpoint{2.448841in}{0.486994in}}%
\pgfpathlineto{\pgfqpoint{2.449809in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{0.489342in}}%
\pgfpathlineto{\pgfqpoint{2.452229in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{2.453197in}{0.490626in}}%
\pgfpathlineto{\pgfqpoint{2.453681in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.454649in}{0.490835in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{0.488060in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{0.491152in}}%
\pgfpathlineto{\pgfqpoint{2.456585in}{0.491557in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{0.486695in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{0.490066in}}%
\pgfpathlineto{\pgfqpoint{2.459005in}{0.487808in}}%
\pgfpathlineto{\pgfqpoint{2.459489in}{0.488624in}}%
\pgfpathlineto{\pgfqpoint{2.460457in}{0.488857in}}%
\pgfpathlineto{\pgfqpoint{2.460941in}{0.486904in}}%
\pgfpathlineto{\pgfqpoint{2.461425in}{0.488545in}}%
\pgfpathlineto{\pgfqpoint{2.461909in}{0.488988in}}%
\pgfpathlineto{\pgfqpoint{2.462393in}{0.491620in}}%
\pgfpathlineto{\pgfqpoint{2.462877in}{0.489018in}}%
\pgfpathlineto{\pgfqpoint{2.463361in}{0.490161in}}%
\pgfpathlineto{\pgfqpoint{2.463845in}{0.489353in}}%
\pgfpathlineto{\pgfqpoint{2.464329in}{0.489219in}}%
\pgfpathlineto{\pgfqpoint{2.464813in}{0.491540in}}%
\pgfpathlineto{\pgfqpoint{2.465297in}{0.489393in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{0.485926in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{0.488767in}}%
\pgfpathlineto{\pgfqpoint{2.468685in}{0.488644in}}%
\pgfpathlineto{\pgfqpoint{2.469169in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{2.469653in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{2.470137in}{0.489447in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{2.472557in}{0.489508in}}%
\pgfpathlineto{\pgfqpoint{2.473041in}{0.489031in}}%
\pgfpathlineto{\pgfqpoint{2.473525in}{0.490942in}}%
\pgfpathlineto{\pgfqpoint{2.474009in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{2.474493in}{0.486806in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.490845in}}%
\pgfpathlineto{\pgfqpoint{2.475461in}{0.487043in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{0.484773in}}%
\pgfpathlineto{\pgfqpoint{2.476913in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{2.477397in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{2.477881in}{0.489972in}}%
\pgfpathlineto{\pgfqpoint{2.478365in}{0.487559in}}%
\pgfpathlineto{\pgfqpoint{2.478849in}{0.490949in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.490160in}}%
\pgfpathlineto{\pgfqpoint{2.480301in}{0.490476in}}%
\pgfpathlineto{\pgfqpoint{2.481753in}{0.487334in}}%
\pgfpathlineto{\pgfqpoint{2.482237in}{0.491379in}}%
\pgfpathlineto{\pgfqpoint{2.482721in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{2.483205in}{0.486931in}}%
\pgfpathlineto{\pgfqpoint{2.483689in}{0.487734in}}%
\pgfpathlineto{\pgfqpoint{2.484657in}{0.491814in}}%
\pgfpathlineto{\pgfqpoint{2.486109in}{0.487442in}}%
\pgfpathlineto{\pgfqpoint{2.486593in}{0.490687in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{0.485119in}}%
\pgfpathlineto{\pgfqpoint{2.487561in}{0.491283in}}%
\pgfpathlineto{\pgfqpoint{2.488045in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{2.489497in}{0.490737in}}%
\pgfpathlineto{\pgfqpoint{2.489981in}{0.486807in}}%
\pgfpathlineto{\pgfqpoint{2.490465in}{0.489328in}}%
\pgfpathlineto{\pgfqpoint{2.491917in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{2.492401in}{0.489921in}}%
\pgfpathlineto{\pgfqpoint{2.492885in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{2.493369in}{0.486781in}}%
\pgfpathlineto{\pgfqpoint{2.493853in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{2.494337in}{0.489549in}}%
\pgfpathlineto{\pgfqpoint{2.495789in}{0.487396in}}%
\pgfpathlineto{\pgfqpoint{2.496273in}{0.487170in}}%
\pgfpathlineto{\pgfqpoint{2.496757in}{0.488868in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{0.485423in}}%
\pgfpathlineto{\pgfqpoint{2.497725in}{0.488009in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{0.489507in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{0.488051in}}%
\pgfpathlineto{\pgfqpoint{2.499177in}{0.486151in}}%
\pgfpathlineto{\pgfqpoint{2.499661in}{0.488426in}}%
\pgfpathlineto{\pgfqpoint{2.500145in}{0.491951in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.488928in}}%
\pgfpathlineto{\pgfqpoint{2.501113in}{0.488643in}}%
\pgfpathlineto{\pgfqpoint{2.501597in}{0.485581in}}%
\pgfpathlineto{\pgfqpoint{2.502081in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{2.503049in}{0.489940in}}%
\pgfpathlineto{\pgfqpoint{2.503533in}{0.490399in}}%
\pgfpathlineto{\pgfqpoint{2.504017in}{0.488457in}}%
\pgfpathlineto{\pgfqpoint{2.504501in}{0.493760in}}%
\pgfpathlineto{\pgfqpoint{2.504985in}{0.490681in}}%
\pgfpathlineto{\pgfqpoint{2.506437in}{0.487562in}}%
\pgfpathlineto{\pgfqpoint{2.505953in}{0.491160in}}%
\pgfpathlineto{\pgfqpoint{2.506921in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{2.507405in}{0.488366in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{0.489693in}}%
\pgfpathlineto{\pgfqpoint{2.508373in}{0.485075in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{0.490463in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{0.488070in}}%
\pgfpathlineto{\pgfqpoint{2.510793in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{2.511277in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.512245in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{2.513697in}{0.489234in}}%
\pgfpathlineto{\pgfqpoint{2.515149in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{2.516601in}{0.488672in}}%
\pgfpathlineto{\pgfqpoint{2.517085in}{0.490646in}}%
\pgfpathlineto{\pgfqpoint{2.517569in}{0.486465in}}%
\pgfpathlineto{\pgfqpoint{2.518053in}{0.489820in}}%
\pgfpathlineto{\pgfqpoint{2.518537in}{0.489708in}}%
\pgfpathlineto{\pgfqpoint{2.519021in}{0.486949in}}%
\pgfpathlineto{\pgfqpoint{2.519505in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{2.519989in}{0.490164in}}%
\pgfpathlineto{\pgfqpoint{2.521925in}{0.487974in}}%
\pgfpathlineto{\pgfqpoint{2.522409in}{0.489428in}}%
\pgfpathlineto{\pgfqpoint{2.522893in}{0.486886in}}%
\pgfpathlineto{\pgfqpoint{2.524345in}{0.490926in}}%
\pgfpathlineto{\pgfqpoint{2.524829in}{0.486959in}}%
\pgfpathlineto{\pgfqpoint{2.525797in}{0.487284in}}%
\pgfpathlineto{\pgfqpoint{2.526281in}{0.486754in}}%
\pgfpathlineto{\pgfqpoint{2.526765in}{0.489234in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{0.484349in}}%
\pgfpathlineto{\pgfqpoint{2.527733in}{0.489924in}}%
\pgfpathlineto{\pgfqpoint{2.528217in}{0.493898in}}%
\pgfpathlineto{\pgfqpoint{2.529185in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{2.529669in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{0.484292in}}%
\pgfpathlineto{\pgfqpoint{2.533057in}{0.491973in}}%
\pgfpathlineto{\pgfqpoint{2.534025in}{0.485635in}}%
\pgfpathlineto{\pgfqpoint{2.534509in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{2.536445in}{0.487559in}}%
\pgfpathlineto{\pgfqpoint{2.537413in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{2.537897in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{2.538865in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{2.539833in}{0.486277in}}%
\pgfpathlineto{\pgfqpoint{2.540317in}{0.491618in}}%
\pgfpathlineto{\pgfqpoint{2.540801in}{0.490414in}}%
\pgfpathlineto{\pgfqpoint{2.542253in}{0.483804in}}%
\pgfpathlineto{\pgfqpoint{2.542737in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{2.543221in}{0.490056in}}%
\pgfpathlineto{\pgfqpoint{2.544189in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.544673in}{0.490769in}}%
\pgfpathlineto{\pgfqpoint{2.545157in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.546125in}{0.458115in}}%
\pgfpathlineto{\pgfqpoint{2.546609in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{2.547093in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{2.547577in}{0.463083in}}%
\pgfpathlineto{\pgfqpoint{2.548061in}{0.459803in}}%
\pgfpathlineto{\pgfqpoint{2.548545in}{0.461979in}}%
\pgfpathlineto{\pgfqpoint{2.549997in}{0.465806in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{0.463702in}}%
\pgfpathlineto{\pgfqpoint{2.552417in}{0.463287in}}%
\pgfpathlineto{\pgfqpoint{2.553385in}{0.467257in}}%
\pgfpathlineto{\pgfqpoint{2.554837in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.555321in}{0.466871in}}%
\pgfpathlineto{\pgfqpoint{2.555805in}{0.464308in}}%
\pgfpathlineto{\pgfqpoint{2.556289in}{0.465416in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{0.467432in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{0.466489in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{0.463765in}}%
\pgfpathlineto{\pgfqpoint{2.558225in}{0.464476in}}%
\pgfpathlineto{\pgfqpoint{2.559193in}{0.468021in}}%
\pgfpathlineto{\pgfqpoint{2.560645in}{0.463217in}}%
\pgfpathlineto{\pgfqpoint{2.562097in}{0.470657in}}%
\pgfpathlineto{\pgfqpoint{2.563065in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{2.563549in}{0.467484in}}%
\pgfpathlineto{\pgfqpoint{2.565001in}{0.467772in}}%
\pgfpathlineto{\pgfqpoint{2.565485in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{2.565969in}{0.467127in}}%
\pgfpathlineto{\pgfqpoint{2.566937in}{0.470991in}}%
\pgfpathlineto{\pgfqpoint{2.567421in}{0.467402in}}%
\pgfpathlineto{\pgfqpoint{2.567905in}{0.468529in}}%
\pgfpathlineto{\pgfqpoint{2.568389in}{0.470370in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{0.469949in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{0.466593in}}%
\pgfpathlineto{\pgfqpoint{2.570326in}{0.466986in}}%
\pgfpathlineto{\pgfqpoint{2.570810in}{0.471305in}}%
\pgfpathlineto{\pgfqpoint{2.571778in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.572262in}{0.469636in}}%
\pgfpathlineto{\pgfqpoint{2.572746in}{0.471916in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{2.575650in}{0.469721in}}%
\pgfpathlineto{\pgfqpoint{2.576134in}{0.466492in}}%
\pgfpathlineto{\pgfqpoint{2.576618in}{0.466827in}}%
\pgfpathlineto{\pgfqpoint{2.578070in}{0.467454in}}%
\pgfpathlineto{\pgfqpoint{2.578554in}{0.467627in}}%
\pgfpathlineto{\pgfqpoint{2.579038in}{0.469877in}}%
\pgfpathlineto{\pgfqpoint{2.579522in}{0.469225in}}%
\pgfpathlineto{\pgfqpoint{2.580006in}{0.467151in}}%
\pgfpathlineto{\pgfqpoint{2.580490in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{2.580974in}{0.470456in}}%
\pgfpathlineto{\pgfqpoint{2.581458in}{0.470251in}}%
\pgfpathlineto{\pgfqpoint{2.581942in}{0.466201in}}%
\pgfpathlineto{\pgfqpoint{2.582426in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{2.582910in}{0.469577in}}%
\pgfpathlineto{\pgfqpoint{2.583394in}{0.472813in}}%
\pgfpathlineto{\pgfqpoint{2.583878in}{0.468689in}}%
\pgfpathlineto{\pgfqpoint{2.584362in}{0.469834in}}%
\pgfpathlineto{\pgfqpoint{2.584846in}{0.465749in}}%
\pgfpathlineto{\pgfqpoint{2.585330in}{0.468637in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{0.471829in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{0.467187in}}%
\pgfpathlineto{\pgfqpoint{2.588234in}{0.468545in}}%
\pgfpathlineto{\pgfqpoint{2.590654in}{0.470746in}}%
\pgfpathlineto{\pgfqpoint{2.591138in}{0.467946in}}%
\pgfpathlineto{\pgfqpoint{2.592106in}{0.468863in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{0.469490in}}%
\pgfpathlineto{\pgfqpoint{2.594042in}{0.471191in}}%
\pgfpathlineto{\pgfqpoint{2.594526in}{0.470731in}}%
\pgfpathlineto{\pgfqpoint{2.595010in}{0.468446in}}%
\pgfpathlineto{\pgfqpoint{2.595978in}{0.468765in}}%
\pgfpathlineto{\pgfqpoint{2.596462in}{0.471101in}}%
\pgfpathlineto{\pgfqpoint{2.597430in}{0.470615in}}%
\pgfpathlineto{\pgfqpoint{2.597914in}{0.470546in}}%
\pgfpathlineto{\pgfqpoint{2.598398in}{0.468978in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{2.600334in}{0.471344in}}%
\pgfpathlineto{\pgfqpoint{2.600818in}{0.468399in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{0.471759in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{0.471497in}}%
\pgfpathlineto{\pgfqpoint{2.602270in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.602754in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{2.603722in}{0.471454in}}%
\pgfpathlineto{\pgfqpoint{2.604206in}{0.470975in}}%
\pgfpathlineto{\pgfqpoint{2.604690in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{2.605658in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{2.606626in}{0.472333in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{2.608078in}{0.465951in}}%
\pgfpathlineto{\pgfqpoint{2.609530in}{0.471675in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{2.610982in}{0.472387in}}%
\pgfpathlineto{\pgfqpoint{2.611466in}{0.469032in}}%
\pgfpathlineto{\pgfqpoint{2.611950in}{0.470277in}}%
\pgfpathlineto{\pgfqpoint{2.612434in}{0.467760in}}%
\pgfpathlineto{\pgfqpoint{2.612918in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{2.613402in}{0.472496in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{2.614370in}{0.469966in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{0.472467in}}%
\pgfpathlineto{\pgfqpoint{2.615822in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{2.616306in}{0.475502in}}%
\pgfpathlineto{\pgfqpoint{2.616790in}{0.470729in}}%
\pgfpathlineto{\pgfqpoint{2.617274in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{2.618242in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{2.618726in}{0.469166in}}%
\pgfpathlineto{\pgfqpoint{2.619210in}{0.469525in}}%
\pgfpathlineto{\pgfqpoint{2.620178in}{0.471001in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{0.469285in}}%
\pgfpathlineto{\pgfqpoint{2.622114in}{0.473567in}}%
\pgfpathlineto{\pgfqpoint{2.622598in}{0.469201in}}%
\pgfpathlineto{\pgfqpoint{2.623082in}{0.467919in}}%
\pgfpathlineto{\pgfqpoint{2.623566in}{0.469543in}}%
\pgfpathlineto{\pgfqpoint{2.624050in}{0.471148in}}%
\pgfpathlineto{\pgfqpoint{2.624534in}{0.470606in}}%
\pgfpathlineto{\pgfqpoint{2.625986in}{0.469710in}}%
\pgfpathlineto{\pgfqpoint{2.626470in}{0.470878in}}%
\pgfpathlineto{\pgfqpoint{2.626954in}{0.467511in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{0.469091in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{0.470959in}}%
\pgfpathlineto{\pgfqpoint{2.628406in}{0.467811in}}%
\pgfpathlineto{\pgfqpoint{2.629858in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{0.470385in}}%
\pgfpathlineto{\pgfqpoint{2.630826in}{0.471941in}}%
\pgfpathlineto{\pgfqpoint{2.631310in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{2.631794in}{0.470356in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{0.470579in}}%
\pgfpathlineto{\pgfqpoint{2.633730in}{0.473286in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{2.636634in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{2.637118in}{0.469160in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{0.473759in}}%
\pgfpathlineto{\pgfqpoint{2.638086in}{0.468946in}}%
\pgfpathlineto{\pgfqpoint{2.638570in}{0.471678in}}%
\pgfpathlineto{\pgfqpoint{2.639054in}{0.465084in}}%
\pgfpathlineto{\pgfqpoint{2.639538in}{0.468815in}}%
\pgfpathlineto{\pgfqpoint{2.640990in}{0.471171in}}%
\pgfpathlineto{\pgfqpoint{2.641474in}{0.471550in}}%
\pgfpathlineto{\pgfqpoint{2.641958in}{0.466041in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{2.642926in}{0.472238in}}%
\pgfpathlineto{\pgfqpoint{2.643894in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{2.644378in}{0.469315in}}%
\pgfpathlineto{\pgfqpoint{2.644862in}{0.470873in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{0.470060in}}%
\pgfpathlineto{\pgfqpoint{2.647282in}{0.473619in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{0.469511in}}%
\pgfpathlineto{\pgfqpoint{2.648734in}{0.470405in}}%
\pgfpathlineto{\pgfqpoint{2.649218in}{0.472449in}}%
\pgfpathlineto{\pgfqpoint{2.649702in}{0.470769in}}%
\pgfpathlineto{\pgfqpoint{2.650186in}{0.470564in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.473419in}}%
\pgfpathlineto{\pgfqpoint{2.651638in}{0.469952in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{0.470814in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{2.653574in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{2.654058in}{0.467851in}}%
\pgfpathlineto{\pgfqpoint{2.654542in}{0.470425in}}%
\pgfpathlineto{\pgfqpoint{2.655026in}{0.470684in}}%
\pgfpathlineto{\pgfqpoint{2.656478in}{0.467365in}}%
\pgfpathlineto{\pgfqpoint{2.656962in}{0.467084in}}%
\pgfpathlineto{\pgfqpoint{2.657930in}{0.473435in}}%
\pgfpathlineto{\pgfqpoint{2.658414in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{2.659382in}{0.470141in}}%
\pgfpathlineto{\pgfqpoint{2.660834in}{0.472493in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{0.469092in}}%
\pgfpathlineto{\pgfqpoint{2.663254in}{0.470032in}}%
\pgfpathlineto{\pgfqpoint{2.663738in}{0.473394in}}%
\pgfpathlineto{\pgfqpoint{2.664222in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{0.472403in}}%
\pgfpathlineto{\pgfqpoint{2.665674in}{0.469895in}}%
\pgfpathlineto{\pgfqpoint{2.666158in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{2.666642in}{0.472305in}}%
\pgfpathlineto{\pgfqpoint{2.668578in}{0.466949in}}%
\pgfpathlineto{\pgfqpoint{2.669062in}{0.474078in}}%
\pgfpathlineto{\pgfqpoint{2.669546in}{0.471388in}}%
\pgfpathlineto{\pgfqpoint{2.670514in}{0.471007in}}%
\pgfpathlineto{\pgfqpoint{2.670998in}{0.473621in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{0.470886in}}%
\pgfpathlineto{\pgfqpoint{2.671966in}{0.470307in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{2.672934in}{0.471000in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.469186in}}%
\pgfpathlineto{\pgfqpoint{2.673902in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{2.674386in}{0.471357in}}%
\pgfpathlineto{\pgfqpoint{2.674870in}{0.466183in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{0.471578in}}%
\pgfpathlineto{\pgfqpoint{2.675838in}{0.470680in}}%
\pgfpathlineto{\pgfqpoint{2.676322in}{0.471231in}}%
\pgfpathlineto{\pgfqpoint{2.677290in}{0.472064in}}%
\pgfpathlineto{\pgfqpoint{2.677774in}{0.469453in}}%
\pgfpathlineto{\pgfqpoint{2.678258in}{0.472565in}}%
\pgfpathlineto{\pgfqpoint{2.680194in}{0.468312in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{0.467367in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{0.470191in}}%
\pgfpathlineto{\pgfqpoint{2.683098in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{2.683582in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{2.684066in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{2.684550in}{0.468930in}}%
\pgfpathlineto{\pgfqpoint{2.685034in}{0.468584in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{0.470809in}}%
\pgfpathlineto{\pgfqpoint{2.687454in}{0.467772in}}%
\pgfpathlineto{\pgfqpoint{2.687938in}{0.473315in}}%
\pgfpathlineto{\pgfqpoint{2.688422in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{2.688906in}{0.467759in}}%
\pgfpathlineto{\pgfqpoint{2.689390in}{0.469140in}}%
\pgfpathlineto{\pgfqpoint{2.689874in}{0.474276in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.473397in}}%
\pgfpathlineto{\pgfqpoint{2.693262in}{0.468704in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.471365in}}%
\pgfpathlineto{\pgfqpoint{2.694230in}{0.470179in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{0.470303in}}%
\pgfpathlineto{\pgfqpoint{2.695682in}{0.472705in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.469842in}}%
\pgfpathlineto{\pgfqpoint{2.698102in}{0.474734in}}%
\pgfpathlineto{\pgfqpoint{2.698586in}{0.470747in}}%
\pgfpathlineto{\pgfqpoint{2.700038in}{0.471790in}}%
\pgfpathlineto{\pgfqpoint{2.700522in}{0.469455in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{0.470680in}}%
\pgfpathlineto{\pgfqpoint{2.701974in}{0.470661in}}%
\pgfpathlineto{\pgfqpoint{2.702458in}{0.468628in}}%
\pgfpathlineto{\pgfqpoint{2.703910in}{0.471788in}}%
\pgfpathlineto{\pgfqpoint{2.704878in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{0.474575in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{0.473353in}}%
\pgfpathlineto{\pgfqpoint{2.706330in}{0.468563in}}%
\pgfpathlineto{\pgfqpoint{2.706814in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{0.470240in}}%
\pgfpathlineto{\pgfqpoint{2.707782in}{0.472926in}}%
\pgfpathlineto{\pgfqpoint{2.708751in}{0.472448in}}%
\pgfpathlineto{\pgfqpoint{2.709235in}{0.470394in}}%
\pgfpathlineto{\pgfqpoint{2.709719in}{0.474933in}}%
\pgfpathlineto{\pgfqpoint{2.710203in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.711171in}{0.470214in}}%
\pgfpathlineto{\pgfqpoint{2.713107in}{0.473167in}}%
\pgfpathlineto{\pgfqpoint{2.713591in}{0.472804in}}%
\pgfpathlineto{\pgfqpoint{2.714075in}{0.470797in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{0.471091in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{0.474022in}}%
\pgfpathlineto{\pgfqpoint{2.715527in}{0.470267in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{2.716979in}{0.468522in}}%
\pgfpathlineto{\pgfqpoint{2.717947in}{0.472667in}}%
\pgfpathlineto{\pgfqpoint{2.718431in}{0.471548in}}%
\pgfpathlineto{\pgfqpoint{2.718915in}{0.470636in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{2.719883in}{0.473019in}}%
\pgfpathlineto{\pgfqpoint{2.720851in}{0.469893in}}%
\pgfpathlineto{\pgfqpoint{2.721335in}{0.470206in}}%
\pgfpathlineto{\pgfqpoint{2.721819in}{0.473402in}}%
\pgfpathlineto{\pgfqpoint{2.722303in}{0.467315in}}%
\pgfpathlineto{\pgfqpoint{2.723271in}{0.468751in}}%
\pgfpathlineto{\pgfqpoint{2.724723in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{2.725207in}{0.472334in}}%
\pgfpathlineto{\pgfqpoint{2.725691in}{0.469622in}}%
\pgfpathlineto{\pgfqpoint{2.726175in}{0.471128in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.471812in}}%
\pgfpathlineto{\pgfqpoint{2.727143in}{0.469870in}}%
\pgfpathlineto{\pgfqpoint{2.728595in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{2.729079in}{0.469319in}}%
\pgfpathlineto{\pgfqpoint{2.729563in}{0.471156in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{0.471933in}}%
\pgfpathlineto{\pgfqpoint{2.730531in}{0.471513in}}%
\pgfpathlineto{\pgfqpoint{2.732467in}{0.468418in}}%
\pgfpathlineto{\pgfqpoint{2.732951in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{2.733435in}{0.466166in}}%
\pgfpathlineto{\pgfqpoint{2.733919in}{0.471679in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{0.471122in}}%
\pgfpathlineto{\pgfqpoint{2.735371in}{0.474032in}}%
\pgfpathlineto{\pgfqpoint{2.735855in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{2.736339in}{0.471596in}}%
\pgfpathlineto{\pgfqpoint{2.737307in}{0.472093in}}%
\pgfpathlineto{\pgfqpoint{2.737791in}{0.468285in}}%
\pgfpathlineto{\pgfqpoint{2.738759in}{0.469883in}}%
\pgfpathlineto{\pgfqpoint{2.739243in}{0.467882in}}%
\pgfpathlineto{\pgfqpoint{2.739727in}{0.470103in}}%
\pgfpathlineto{\pgfqpoint{2.740211in}{0.471724in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{0.467531in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{0.469337in}}%
\pgfpathlineto{\pgfqpoint{2.741663in}{0.469275in}}%
\pgfpathlineto{\pgfqpoint{2.742147in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{2.742631in}{0.473271in}}%
\pgfpathlineto{\pgfqpoint{2.743599in}{0.472082in}}%
\pgfpathlineto{\pgfqpoint{2.745535in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{2.746503in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{2.746987in}{0.469485in}}%
\pgfpathlineto{\pgfqpoint{2.747471in}{0.471312in}}%
\pgfpathlineto{\pgfqpoint{2.748923in}{0.469350in}}%
\pgfpathlineto{\pgfqpoint{2.749407in}{0.471539in}}%
\pgfpathlineto{\pgfqpoint{2.749891in}{0.469364in}}%
\pgfpathlineto{\pgfqpoint{2.751343in}{0.468961in}}%
\pgfpathlineto{\pgfqpoint{2.752311in}{0.472527in}}%
\pgfpathlineto{\pgfqpoint{2.752795in}{0.468185in}}%
\pgfpathlineto{\pgfqpoint{2.753279in}{0.469023in}}%
\pgfpathlineto{\pgfqpoint{2.755215in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{0.468819in}}%
\pgfpathlineto{\pgfqpoint{2.757635in}{0.472523in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.469139in}}%
\pgfpathlineto{\pgfqpoint{2.759571in}{0.470962in}}%
\pgfpathlineto{\pgfqpoint{2.760055in}{0.470707in}}%
\pgfpathlineto{\pgfqpoint{2.761023in}{0.473156in}}%
\pgfpathlineto{\pgfqpoint{2.762475in}{0.469722in}}%
\pgfpathlineto{\pgfqpoint{2.763443in}{0.470902in}}%
\pgfpathlineto{\pgfqpoint{2.763927in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{2.764411in}{0.469409in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{0.470326in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{0.471566in}}%
\pgfpathlineto{\pgfqpoint{2.767315in}{0.472175in}}%
\pgfpathlineto{\pgfqpoint{2.769251in}{0.466543in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{0.470724in}}%
\pgfpathlineto{\pgfqpoint{2.770703in}{0.469682in}}%
\pgfpathlineto{\pgfqpoint{2.771187in}{0.471132in}}%
\pgfpathlineto{\pgfqpoint{2.771671in}{0.469820in}}%
\pgfpathlineto{\pgfqpoint{2.772639in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{2.773123in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{2.773607in}{0.470107in}}%
\pgfpathlineto{\pgfqpoint{2.774091in}{0.468491in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{2.775059in}{0.473269in}}%
\pgfpathlineto{\pgfqpoint{2.775543in}{0.467456in}}%
\pgfpathlineto{\pgfqpoint{2.776027in}{0.470490in}}%
\pgfpathlineto{\pgfqpoint{2.776511in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{0.470492in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.470344in}}%
\pgfpathlineto{\pgfqpoint{2.779415in}{0.467155in}}%
\pgfpathlineto{\pgfqpoint{2.780867in}{0.471007in}}%
\pgfpathlineto{\pgfqpoint{2.781351in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{2.781835in}{0.470198in}}%
\pgfpathlineto{\pgfqpoint{2.782319in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{0.471103in}}%
\pgfpathlineto{\pgfqpoint{2.783287in}{0.471910in}}%
\pgfpathlineto{\pgfqpoint{2.784739in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{0.471845in}}%
\pgfpathlineto{\pgfqpoint{2.787159in}{0.467745in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{0.469135in}}%
\pgfpathlineto{\pgfqpoint{2.788127in}{0.472336in}}%
\pgfpathlineto{\pgfqpoint{2.788611in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{2.790063in}{0.468782in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{0.471894in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{0.471229in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{0.469592in}}%
\pgfpathlineto{\pgfqpoint{2.794419in}{0.472301in}}%
\pgfpathlineto{\pgfqpoint{2.795387in}{0.466829in}}%
\pgfpathlineto{\pgfqpoint{2.796355in}{0.474092in}}%
\pgfpathlineto{\pgfqpoint{2.796839in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{2.797323in}{0.470376in}}%
\pgfpathlineto{\pgfqpoint{2.797807in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{2.798291in}{0.471131in}}%
\pgfpathlineto{\pgfqpoint{2.798775in}{0.470947in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{0.467498in}}%
\pgfpathlineto{\pgfqpoint{2.800711in}{0.473283in}}%
\pgfpathlineto{\pgfqpoint{2.801195in}{0.472102in}}%
\pgfpathlineto{\pgfqpoint{2.802163in}{0.470316in}}%
\pgfpathlineto{\pgfqpoint{2.802647in}{0.470592in}}%
\pgfpathlineto{\pgfqpoint{2.803131in}{0.471354in}}%
\pgfpathlineto{\pgfqpoint{2.803615in}{0.469467in}}%
\pgfpathlineto{\pgfqpoint{2.804099in}{0.473062in}}%
\pgfpathlineto{\pgfqpoint{2.804583in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{2.805067in}{0.470650in}}%
\pgfpathlineto{\pgfqpoint{2.805551in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{2.806035in}{0.472051in}}%
\pgfpathlineto{\pgfqpoint{2.807003in}{0.471561in}}%
\pgfpathlineto{\pgfqpoint{2.807487in}{0.469195in}}%
\pgfpathlineto{\pgfqpoint{2.807971in}{0.470127in}}%
\pgfpathlineto{\pgfqpoint{2.809423in}{0.474016in}}%
\pgfpathlineto{\pgfqpoint{2.809907in}{0.469001in}}%
\pgfpathlineto{\pgfqpoint{2.810391in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{2.811359in}{0.474229in}}%
\pgfpathlineto{\pgfqpoint{2.813295in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{2.815231in}{0.473277in}}%
\pgfpathlineto{\pgfqpoint{2.816683in}{0.468543in}}%
\pgfpathlineto{\pgfqpoint{2.817651in}{0.473406in}}%
\pgfpathlineto{\pgfqpoint{2.818135in}{0.472455in}}%
\pgfpathlineto{\pgfqpoint{2.819587in}{0.469851in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{2.821523in}{0.470005in}}%
\pgfpathlineto{\pgfqpoint{2.822007in}{0.470576in}}%
\pgfpathlineto{\pgfqpoint{2.823459in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{2.824427in}{0.469972in}}%
\pgfpathlineto{\pgfqpoint{2.824911in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{2.826847in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.827815in}{0.468638in}}%
\pgfpathlineto{\pgfqpoint{2.828783in}{0.470410in}}%
\pgfpathlineto{\pgfqpoint{2.829267in}{0.468917in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{0.472794in}}%
\pgfpathlineto{\pgfqpoint{2.830235in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{2.831203in}{0.468775in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{0.474917in}}%
\pgfpathlineto{\pgfqpoint{2.833139in}{0.471650in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{0.471907in}}%
\pgfpathlineto{\pgfqpoint{2.834591in}{0.473062in}}%
\pgfpathlineto{\pgfqpoint{2.835075in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{2.835559in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{2.836043in}{0.473950in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.837011in}{0.469353in}}%
\pgfpathlineto{\pgfqpoint{2.837495in}{0.470669in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{0.471446in}}%
\pgfpathlineto{\pgfqpoint{2.838947in}{0.469825in}}%
\pgfpathlineto{\pgfqpoint{2.839431in}{0.472869in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{0.472410in}}%
\pgfpathlineto{\pgfqpoint{2.840399in}{0.467007in}}%
\pgfpathlineto{\pgfqpoint{2.840883in}{0.471713in}}%
\pgfpathlineto{\pgfqpoint{2.842335in}{0.470261in}}%
\pgfpathlineto{\pgfqpoint{2.842819in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{0.471896in}}%
\pgfpathlineto{\pgfqpoint{2.843787in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.844755in}{0.470978in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{0.468304in}}%
\pgfpathlineto{\pgfqpoint{2.845723in}{0.471403in}}%
\pgfpathlineto{\pgfqpoint{2.846207in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{0.471069in}}%
\pgfpathlineto{\pgfqpoint{2.847660in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{2.848144in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.848628in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{2.850080in}{0.472542in}}%
\pgfpathlineto{\pgfqpoint{2.851532in}{0.468629in}}%
\pgfpathlineto{\pgfqpoint{2.853468in}{0.473473in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.468069in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{0.469255in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{2.857340in}{0.473872in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.858308in}{0.472534in}}%
\pgfpathlineto{\pgfqpoint{2.859276in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{2.859760in}{0.470734in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{2.861212in}{0.469256in}}%
\pgfpathlineto{\pgfqpoint{2.861696in}{0.471594in}}%
\pgfpathlineto{\pgfqpoint{2.862180in}{0.471632in}}%
\pgfpathlineto{\pgfqpoint{2.863148in}{0.468255in}}%
\pgfpathlineto{\pgfqpoint{2.863632in}{0.470520in}}%
\pgfpathlineto{\pgfqpoint{2.864600in}{0.470323in}}%
\pgfpathlineto{\pgfqpoint{2.865084in}{0.472460in}}%
\pgfpathlineto{\pgfqpoint{2.865568in}{0.468161in}}%
\pgfpathlineto{\pgfqpoint{2.866052in}{0.469792in}}%
\pgfpathlineto{\pgfqpoint{2.866536in}{0.469836in}}%
\pgfpathlineto{\pgfqpoint{2.867988in}{0.473897in}}%
\pgfpathlineto{\pgfqpoint{2.868956in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{2.869440in}{0.472687in}}%
\pgfpathlineto{\pgfqpoint{2.870892in}{0.468605in}}%
\pgfpathlineto{\pgfqpoint{2.871376in}{0.465889in}}%
\pgfpathlineto{\pgfqpoint{2.871860in}{0.472624in}}%
\pgfpathlineto{\pgfqpoint{2.872344in}{0.467405in}}%
\pgfpathlineto{\pgfqpoint{2.873796in}{0.475237in}}%
\pgfpathlineto{\pgfqpoint{2.875248in}{0.467092in}}%
\pgfpathlineto{\pgfqpoint{2.876216in}{0.470173in}}%
\pgfpathlineto{\pgfqpoint{2.876700in}{0.468756in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{0.474178in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{2.880572in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{2.881056in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{2.881540in}{0.469493in}}%
\pgfpathlineto{\pgfqpoint{2.882992in}{0.471923in}}%
\pgfpathlineto{\pgfqpoint{2.883960in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{2.884444in}{0.469784in}}%
\pgfpathlineto{\pgfqpoint{2.884928in}{0.473038in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{0.472779in}}%
\pgfpathlineto{\pgfqpoint{2.887348in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{2.889284in}{0.472360in}}%
\pgfpathlineto{\pgfqpoint{2.890252in}{0.472301in}}%
\pgfpathlineto{\pgfqpoint{2.891220in}{0.468493in}}%
\pgfpathlineto{\pgfqpoint{2.891704in}{0.469350in}}%
\pgfpathlineto{\pgfqpoint{2.892188in}{0.471863in}}%
\pgfpathlineto{\pgfqpoint{2.892672in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{2.893156in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{2.894124in}{0.473276in}}%
\pgfpathlineto{\pgfqpoint{2.894608in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{2.895576in}{0.468551in}}%
\pgfpathlineto{\pgfqpoint{2.896060in}{0.472310in}}%
\pgfpathlineto{\pgfqpoint{2.897028in}{0.471647in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{0.470030in}}%
\pgfpathlineto{\pgfqpoint{2.897996in}{0.476015in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{0.470754in}}%
\pgfpathlineto{\pgfqpoint{2.898964in}{0.473914in}}%
\pgfpathlineto{\pgfqpoint{2.899448in}{0.468977in}}%
\pgfpathlineto{\pgfqpoint{2.899932in}{0.470571in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{0.470769in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.470086in}}%
\pgfpathlineto{\pgfqpoint{2.901868in}{0.476403in}}%
\pgfpathlineto{\pgfqpoint{2.902352in}{0.469487in}}%
\pgfpathlineto{\pgfqpoint{2.902836in}{0.472171in}}%
\pgfpathlineto{\pgfqpoint{2.903804in}{0.474035in}}%
\pgfpathlineto{\pgfqpoint{2.905256in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{2.906224in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{2.906708in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{2.907676in}{0.472351in}}%
\pgfpathlineto{\pgfqpoint{2.908160in}{0.468756in}}%
\pgfpathlineto{\pgfqpoint{2.908644in}{0.470889in}}%
\pgfpathlineto{\pgfqpoint{2.909128in}{0.473708in}}%
\pgfpathlineto{\pgfqpoint{2.909612in}{0.470667in}}%
\pgfpathlineto{\pgfqpoint{2.910096in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{2.910580in}{0.469329in}}%
\pgfpathlineto{\pgfqpoint{2.912516in}{0.474250in}}%
\pgfpathlineto{\pgfqpoint{2.913484in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{2.913968in}{0.469218in}}%
\pgfpathlineto{\pgfqpoint{2.915420in}{0.472098in}}%
\pgfpathlineto{\pgfqpoint{2.915904in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.468594in}}%
\pgfpathlineto{\pgfqpoint{2.919292in}{0.474900in}}%
\pgfpathlineto{\pgfqpoint{2.919776in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{2.920744in}{0.469427in}}%
\pgfpathlineto{\pgfqpoint{2.921228in}{0.469437in}}%
\pgfpathlineto{\pgfqpoint{2.922196in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.922680in}{0.467527in}}%
\pgfpathlineto{\pgfqpoint{2.924132in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{2.925100in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{2.925584in}{0.474201in}}%
\pgfpathlineto{\pgfqpoint{2.926068in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{2.928004in}{0.467873in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{0.472421in}}%
\pgfpathlineto{\pgfqpoint{2.928972in}{0.470594in}}%
\pgfpathlineto{\pgfqpoint{2.929456in}{0.468947in}}%
\pgfpathlineto{\pgfqpoint{2.929940in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{2.930424in}{0.471259in}}%
\pgfpathlineto{\pgfqpoint{2.930908in}{0.468766in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{0.469414in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{0.473376in}}%
\pgfpathlineto{\pgfqpoint{2.933812in}{0.468441in}}%
\pgfpathlineto{\pgfqpoint{2.934296in}{0.474846in}}%
\pgfpathlineto{\pgfqpoint{2.934780in}{0.472194in}}%
\pgfpathlineto{\pgfqpoint{2.935264in}{0.469063in}}%
\pgfpathlineto{\pgfqpoint{2.935748in}{0.472117in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{0.472328in}}%
\pgfpathlineto{\pgfqpoint{2.936716in}{0.470742in}}%
\pgfpathlineto{\pgfqpoint{2.937200in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{2.938168in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{2.938652in}{0.470236in}}%
\pgfpathlineto{\pgfqpoint{2.939136in}{0.472340in}}%
\pgfpathlineto{\pgfqpoint{2.940104in}{0.468794in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{0.469124in}}%
\pgfpathlineto{\pgfqpoint{2.941072in}{0.471962in}}%
\pgfpathlineto{\pgfqpoint{2.941556in}{0.470586in}}%
\pgfpathlineto{\pgfqpoint{2.942040in}{0.470898in}}%
\pgfpathlineto{\pgfqpoint{2.942524in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{2.943008in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{2.945428in}{0.473046in}}%
\pgfpathlineto{\pgfqpoint{2.945912in}{0.472426in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{0.467216in}}%
\pgfpathlineto{\pgfqpoint{2.948332in}{0.471923in}}%
\pgfpathlineto{\pgfqpoint{2.948816in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{2.949300in}{0.467985in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{0.472214in}}%
\pgfpathlineto{\pgfqpoint{2.950268in}{0.471092in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{0.466963in}}%
\pgfpathlineto{\pgfqpoint{2.952688in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{2.953172in}{0.471738in}}%
\pgfpathlineto{\pgfqpoint{2.953656in}{0.470934in}}%
\pgfpathlineto{\pgfqpoint{2.954624in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.955108in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{2.955592in}{0.466761in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{0.469641in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{0.474171in}}%
\pgfpathlineto{\pgfqpoint{2.957044in}{0.468828in}}%
\pgfpathlineto{\pgfqpoint{2.958980in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{2.959464in}{0.468370in}}%
\pgfpathlineto{\pgfqpoint{2.960432in}{0.468805in}}%
\pgfpathlineto{\pgfqpoint{2.960916in}{0.471631in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{0.469750in}}%
\pgfpathlineto{\pgfqpoint{2.963820in}{0.473002in}}%
\pgfpathlineto{\pgfqpoint{2.964304in}{0.470283in}}%
\pgfpathlineto{\pgfqpoint{2.964788in}{0.474249in}}%
\pgfpathlineto{\pgfqpoint{2.965272in}{0.472146in}}%
\pgfpathlineto{\pgfqpoint{2.965756in}{0.468842in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{2.966724in}{0.472372in}}%
\pgfpathlineto{\pgfqpoint{2.967208in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{2.968176in}{0.469552in}}%
\pgfpathlineto{\pgfqpoint{2.969144in}{0.476413in}}%
\pgfpathlineto{\pgfqpoint{2.969628in}{0.471559in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{0.471946in}}%
\pgfpathlineto{\pgfqpoint{2.971564in}{0.469461in}}%
\pgfpathlineto{\pgfqpoint{2.972048in}{0.470317in}}%
\pgfpathlineto{\pgfqpoint{2.972532in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{2.973016in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{2.973984in}{0.470873in}}%
\pgfpathlineto{\pgfqpoint{2.974468in}{0.468421in}}%
\pgfpathlineto{\pgfqpoint{2.974952in}{0.469191in}}%
\pgfpathlineto{\pgfqpoint{2.976404in}{0.474832in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{0.470023in}}%
\pgfpathlineto{\pgfqpoint{2.977856in}{0.470689in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{0.473228in}}%
\pgfpathlineto{\pgfqpoint{2.979792in}{0.468786in}}%
\pgfpathlineto{\pgfqpoint{2.980276in}{0.468883in}}%
\pgfpathlineto{\pgfqpoint{2.981244in}{0.472714in}}%
\pgfpathlineto{\pgfqpoint{2.981728in}{0.471937in}}%
\pgfpathlineto{\pgfqpoint{2.982696in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{2.983180in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{2.984148in}{0.472521in}}%
\pgfpathlineto{\pgfqpoint{2.984632in}{0.466345in}}%
\pgfpathlineto{\pgfqpoint{2.985116in}{0.471468in}}%
\pgfpathlineto{\pgfqpoint{2.985601in}{0.469374in}}%
\pgfpathlineto{\pgfqpoint{2.986085in}{0.470218in}}%
\pgfpathlineto{\pgfqpoint{2.986569in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{2.987053in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{2.988021in}{0.469741in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.988989in}{0.474339in}}%
\pgfpathlineto{\pgfqpoint{2.989473in}{0.467390in}}%
\pgfpathlineto{\pgfqpoint{2.989957in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{2.991893in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{2.992377in}{0.469202in}}%
\pgfpathlineto{\pgfqpoint{2.992861in}{0.473960in}}%
\pgfpathlineto{\pgfqpoint{2.993345in}{0.470484in}}%
\pgfpathlineto{\pgfqpoint{2.993829in}{0.472213in}}%
\pgfpathlineto{\pgfqpoint{2.994313in}{0.471256in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{0.471208in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.472387in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{0.470137in}}%
\pgfpathlineto{\pgfqpoint{2.996249in}{0.474010in}}%
\pgfpathlineto{\pgfqpoint{2.997217in}{0.473490in}}%
\pgfpathlineto{\pgfqpoint{2.999153in}{0.471555in}}%
\pgfpathlineto{\pgfqpoint{2.999637in}{0.466608in}}%
\pgfpathlineto{\pgfqpoint{3.000121in}{0.472062in}}%
\pgfpathlineto{\pgfqpoint{3.001089in}{0.468489in}}%
\pgfpathlineto{\pgfqpoint{3.001573in}{0.469946in}}%
\pgfpathlineto{\pgfqpoint{3.002057in}{0.471648in}}%
\pgfpathlineto{\pgfqpoint{3.002541in}{0.470171in}}%
\pgfpathlineto{\pgfqpoint{3.003025in}{0.468133in}}%
\pgfpathlineto{\pgfqpoint{3.003509in}{0.468316in}}%
\pgfpathlineto{\pgfqpoint{3.004477in}{0.474342in}}%
\pgfpathlineto{\pgfqpoint{3.004961in}{0.472981in}}%
\pgfpathlineto{\pgfqpoint{3.006413in}{0.470430in}}%
\pgfpathlineto{\pgfqpoint{3.007381in}{0.472423in}}%
\pgfpathlineto{\pgfqpoint{3.007865in}{0.470490in}}%
\pgfpathlineto{\pgfqpoint{3.008349in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{3.008833in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{3.009317in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{3.011737in}{0.469285in}}%
\pgfpathlineto{\pgfqpoint{3.012221in}{0.470346in}}%
\pgfpathlineto{\pgfqpoint{3.012705in}{0.470004in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.468653in}}%
\pgfpathlineto{\pgfqpoint{3.013673in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{3.014641in}{0.472741in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{0.469796in}}%
\pgfpathlineto{\pgfqpoint{3.016577in}{0.473423in}}%
\pgfpathlineto{\pgfqpoint{3.017061in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{3.017545in}{0.470384in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{0.470801in}}%
\pgfpathlineto{\pgfqpoint{3.018997in}{0.468063in}}%
\pgfpathlineto{\pgfqpoint{3.019481in}{0.469123in}}%
\pgfpathlineto{\pgfqpoint{3.019965in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{3.020933in}{0.472224in}}%
\pgfpathlineto{\pgfqpoint{3.021417in}{0.469276in}}%
\pgfpathlineto{\pgfqpoint{3.022385in}{0.469665in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{0.469243in}}%
\pgfpathlineto{\pgfqpoint{3.023837in}{0.471328in}}%
\pgfpathlineto{\pgfqpoint{3.024321in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{3.024805in}{0.474672in}}%
\pgfpathlineto{\pgfqpoint{3.025289in}{0.471544in}}%
\pgfpathlineto{\pgfqpoint{3.025773in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{3.026257in}{0.472578in}}%
\pgfpathlineto{\pgfqpoint{3.026741in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{3.027225in}{0.469479in}}%
\pgfpathlineto{\pgfqpoint{3.028193in}{0.471579in}}%
\pgfpathlineto{\pgfqpoint{3.028677in}{0.470040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488167in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.488167in}{0.856042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149653in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.856042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488167in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488167in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{3.149653in}{0.856042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/exp/val_errs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{0.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557611in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{0.557611in}{0.882903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674817in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674817in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145618in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145618in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616418in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616418in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087219in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087219in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558020in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558020in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028820in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028820in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557611in}{0.223200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390944in, y=0.175006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557611in}{0.432757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321500in, y=0.384562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557611in}{0.642313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321500in, y=0.594119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557611in}{0.851870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321500in, y=0.803675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096389in, y=0.239090in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239000in, y=0.388049in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557611in}{0.220555in}}{\pgfqpoint{2.588886in}{0.662348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.675288in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{0.675759in}{0.401686in}}%
\pgfpathlineto{\pgfqpoint{0.676700in}{0.498423in}}%
\pgfpathlineto{\pgfqpoint{0.679525in}{0.419868in}}%
\pgfpathlineto{\pgfqpoint{0.682821in}{0.385744in}}%
\pgfpathlineto{\pgfqpoint{0.683291in}{0.386259in}}%
\pgfpathlineto{\pgfqpoint{0.685645in}{0.373511in}}%
\pgfpathlineto{\pgfqpoint{0.686587in}{0.369239in}}%
\pgfpathlineto{\pgfqpoint{0.689412in}{0.352884in}}%
\pgfpathlineto{\pgfqpoint{0.689883in}{0.353371in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{0.339790in}}%
\pgfpathlineto{\pgfqpoint{0.693649in}{0.334356in}}%
\pgfpathlineto{\pgfqpoint{0.694120in}{0.336046in}}%
\pgfpathlineto{\pgfqpoint{0.695532in}{0.328717in}}%
\pgfpathlineto{\pgfqpoint{0.697416in}{0.323605in}}%
\pgfpathlineto{\pgfqpoint{0.697886in}{0.324153in}}%
\pgfpathlineto{\pgfqpoint{0.700240in}{0.317112in}}%
\pgfpathlineto{\pgfqpoint{0.707773in}{0.304846in}}%
\pgfpathlineto{\pgfqpoint{0.708244in}{0.306473in}}%
\pgfpathlineto{\pgfqpoint{0.708715in}{0.304874in}}%
\pgfpathlineto{\pgfqpoint{0.712952in}{0.300999in}}%
\pgfpathlineto{\pgfqpoint{0.713894in}{0.301389in}}%
\pgfpathlineto{\pgfqpoint{0.715777in}{0.298115in}}%
\pgfpathlineto{\pgfqpoint{0.716248in}{0.298409in}}%
\pgfpathlineto{\pgfqpoint{0.717660in}{0.295127in}}%
\pgfpathlineto{\pgfqpoint{0.718602in}{0.297040in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{0.295147in}}%
\pgfpathlineto{\pgfqpoint{0.720014in}{0.296912in}}%
\pgfpathlineto{\pgfqpoint{0.720485in}{0.295976in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.294248in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.294776in}}%
\pgfpathlineto{\pgfqpoint{0.722368in}{0.294792in}}%
\pgfpathlineto{\pgfqpoint{0.726134in}{0.290181in}}%
\pgfpathlineto{\pgfqpoint{0.727076in}{0.291653in}}%
\pgfpathlineto{\pgfqpoint{0.728488in}{0.292197in}}%
\pgfpathlineto{\pgfqpoint{0.729901in}{0.289540in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.290278in}}%
\pgfpathlineto{\pgfqpoint{0.734609in}{0.288230in}}%
\pgfpathlineto{\pgfqpoint{0.735550in}{0.288695in}}%
\pgfpathlineto{\pgfqpoint{0.736492in}{0.288718in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.286928in}}%
\pgfpathlineto{\pgfqpoint{0.737434in}{0.288653in}}%
\pgfpathlineto{\pgfqpoint{0.737904in}{0.288832in}}%
\pgfpathlineto{\pgfqpoint{0.738846in}{0.287065in}}%
\pgfpathlineto{\pgfqpoint{0.739317in}{0.287642in}}%
\pgfpathlineto{\pgfqpoint{0.739788in}{0.287732in}}%
\pgfpathlineto{\pgfqpoint{0.740258in}{0.285914in}}%
\pgfpathlineto{\pgfqpoint{0.741200in}{0.286428in}}%
\pgfpathlineto{\pgfqpoint{0.741671in}{0.287324in}}%
\pgfpathlineto{\pgfqpoint{0.742142in}{0.286820in}}%
\pgfpathlineto{\pgfqpoint{0.743554in}{0.285931in}}%
\pgfpathlineto{\pgfqpoint{0.744025in}{0.287776in}}%
\pgfpathlineto{\pgfqpoint{0.744966in}{0.287308in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{0.284118in}}%
\pgfpathlineto{\pgfqpoint{0.748262in}{0.285465in}}%
\pgfpathlineto{\pgfqpoint{0.748733in}{0.285174in}}%
\pgfpathlineto{\pgfqpoint{0.750145in}{0.284982in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{0.285520in}}%
\pgfpathlineto{\pgfqpoint{0.753441in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{0.284437in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{0.285274in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{0.285873in}}%
\pgfpathlineto{\pgfqpoint{0.756266in}{0.283755in}}%
\pgfpathlineto{\pgfqpoint{0.757678in}{0.284517in}}%
\pgfpathlineto{\pgfqpoint{0.760032in}{0.283122in}}%
\pgfpathlineto{\pgfqpoint{0.760503in}{0.285077in}}%
\pgfpathlineto{\pgfqpoint{0.760974in}{0.283413in}}%
\pgfpathlineto{\pgfqpoint{0.762857in}{0.283717in}}%
\pgfpathlineto{\pgfqpoint{0.763328in}{0.282547in}}%
\pgfpathlineto{\pgfqpoint{0.763798in}{0.283810in}}%
\pgfpathlineto{\pgfqpoint{0.764269in}{0.284091in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{0.282591in}}%
\pgfpathlineto{\pgfqpoint{0.765211in}{0.283043in}}%
\pgfpathlineto{\pgfqpoint{0.766152in}{0.284198in}}%
\pgfpathlineto{\pgfqpoint{0.766623in}{0.283391in}}%
\pgfpathlineto{\pgfqpoint{0.768506in}{0.283138in}}%
\pgfpathlineto{\pgfqpoint{0.769448in}{0.284764in}}%
\pgfpathlineto{\pgfqpoint{0.770860in}{0.283179in}}%
\pgfpathlineto{\pgfqpoint{0.771331in}{0.284809in}}%
\pgfpathlineto{\pgfqpoint{0.771802in}{0.283870in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{0.774627in}{0.283273in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.284393in}}%
\pgfpathlineto{\pgfqpoint{0.775568in}{0.284347in}}%
\pgfpathlineto{\pgfqpoint{0.776510in}{0.282776in}}%
\pgfpathlineto{\pgfqpoint{0.776981in}{0.283509in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.281849in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.282688in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{0.281562in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.281721in}}%
\pgfpathlineto{\pgfqpoint{0.781218in}{0.283409in}}%
\pgfpathlineto{\pgfqpoint{0.781689in}{0.283027in}}%
\pgfpathlineto{\pgfqpoint{0.782160in}{0.283136in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{0.281930in}}%
\pgfpathlineto{\pgfqpoint{0.783101in}{0.284270in}}%
\pgfpathlineto{\pgfqpoint{0.783572in}{0.283590in}}%
\pgfpathlineto{\pgfqpoint{0.784043in}{0.282665in}}%
\pgfpathlineto{\pgfqpoint{0.784984in}{0.283160in}}%
\pgfpathlineto{\pgfqpoint{0.786397in}{0.282169in}}%
\pgfpathlineto{\pgfqpoint{0.786868in}{0.283240in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.283578in}}%
\pgfpathlineto{\pgfqpoint{0.787809in}{0.282605in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.282812in}}%
\pgfpathlineto{\pgfqpoint{0.793459in}{0.282856in}}%
\pgfpathlineto{\pgfqpoint{0.794400in}{0.281558in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{0.282821in}}%
\pgfpathlineto{\pgfqpoint{0.795342in}{0.281990in}}%
\pgfpathlineto{\pgfqpoint{0.797225in}{0.282148in}}%
\pgfpathlineto{\pgfqpoint{0.798638in}{0.281964in}}%
\pgfpathlineto{\pgfqpoint{0.799579in}{0.282016in}}%
\pgfpathlineto{\pgfqpoint{0.800050in}{0.284260in}}%
\pgfpathlineto{\pgfqpoint{0.800521in}{0.281873in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{0.282895in}}%
\pgfpathlineto{\pgfqpoint{0.805229in}{0.282151in}}%
\pgfpathlineto{\pgfqpoint{0.805700in}{0.282566in}}%
\pgfpathlineto{\pgfqpoint{0.806170in}{0.281246in}}%
\pgfpathlineto{\pgfqpoint{0.806641in}{0.281527in}}%
\pgfpathlineto{\pgfqpoint{0.807583in}{0.282262in}}%
\pgfpathlineto{\pgfqpoint{0.808524in}{0.281243in}}%
\pgfpathlineto{\pgfqpoint{0.809937in}{0.282214in}}%
\pgfpathlineto{\pgfqpoint{0.810408in}{0.281093in}}%
\pgfpathlineto{\pgfqpoint{0.810878in}{0.282421in}}%
\pgfpathlineto{\pgfqpoint{0.813232in}{0.281031in}}%
\pgfpathlineto{\pgfqpoint{0.815586in}{0.281248in}}%
\pgfpathlineto{\pgfqpoint{0.816999in}{0.281886in}}%
\pgfpathlineto{\pgfqpoint{0.817470in}{0.282280in}}%
\pgfpathlineto{\pgfqpoint{0.817940in}{0.281441in}}%
\pgfpathlineto{\pgfqpoint{0.818411in}{0.280759in}}%
\pgfpathlineto{\pgfqpoint{0.818882in}{0.281280in}}%
\pgfpathlineto{\pgfqpoint{0.819353in}{0.282084in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{0.281408in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{0.280319in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.279540in}}%
\pgfpathlineto{\pgfqpoint{0.825002in}{0.280022in}}%
\pgfpathlineto{\pgfqpoint{0.825944in}{0.280522in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.278534in}}%
\pgfpathlineto{\pgfqpoint{0.826886in}{0.281353in}}%
\pgfpathlineto{\pgfqpoint{0.827356in}{0.282513in}}%
\pgfpathlineto{\pgfqpoint{0.828769in}{0.279459in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{0.280342in}}%
\pgfpathlineto{\pgfqpoint{0.831123in}{0.279461in}}%
\pgfpathlineto{\pgfqpoint{0.831594in}{0.281147in}}%
\pgfpathlineto{\pgfqpoint{0.832064in}{0.280638in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.279111in}}%
\pgfpathlineto{\pgfqpoint{0.833948in}{0.280879in}}%
\pgfpathlineto{\pgfqpoint{0.834418in}{0.280646in}}%
\pgfpathlineto{\pgfqpoint{0.834889in}{0.278837in}}%
\pgfpathlineto{\pgfqpoint{0.835360in}{0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.835831in}{0.281210in}}%
\pgfpathlineto{\pgfqpoint{0.836302in}{0.279615in}}%
\pgfpathlineto{\pgfqpoint{0.838185in}{0.280415in}}%
\pgfpathlineto{\pgfqpoint{0.839126in}{0.279258in}}%
\pgfpathlineto{\pgfqpoint{0.840068in}{0.281261in}}%
\pgfpathlineto{\pgfqpoint{0.840539in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{0.841480in}{0.279434in}}%
\pgfpathlineto{\pgfqpoint{0.841951in}{0.280075in}}%
\pgfpathlineto{\pgfqpoint{0.845247in}{0.279571in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{0.278844in}}%
\pgfpathlineto{\pgfqpoint{0.846189in}{0.281016in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{0.280539in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.279744in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{0.280291in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{0.280760in}}%
\pgfpathlineto{\pgfqpoint{0.848543in}{0.280218in}}%
\pgfpathlineto{\pgfqpoint{0.850897in}{0.278815in}}%
\pgfpathlineto{\pgfqpoint{0.852309in}{0.279008in}}%
\pgfpathlineto{\pgfqpoint{0.852780in}{0.278406in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{0.854663in}{0.276877in}}%
\pgfpathlineto{\pgfqpoint{0.855134in}{0.278729in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{0.280250in}}%
\pgfpathlineto{\pgfqpoint{0.856075in}{0.278198in}}%
\pgfpathlineto{\pgfqpoint{0.856546in}{0.279638in}}%
\pgfpathlineto{\pgfqpoint{0.857959in}{0.278575in}}%
\pgfpathlineto{\pgfqpoint{0.858429in}{0.279963in}}%
\pgfpathlineto{\pgfqpoint{0.858900in}{0.279049in}}%
\pgfpathlineto{\pgfqpoint{0.860313in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{0.860783in}{0.278942in}}%
\pgfpathlineto{\pgfqpoint{0.864079in}{0.278094in}}%
\pgfpathlineto{\pgfqpoint{0.864550in}{0.277146in}}%
\pgfpathlineto{\pgfqpoint{0.865491in}{0.279242in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{0.278706in}}%
\pgfpathlineto{\pgfqpoint{0.866433in}{0.279489in}}%
\pgfpathlineto{\pgfqpoint{0.867375in}{0.277351in}}%
\pgfpathlineto{\pgfqpoint{0.867845in}{0.278731in}}%
\pgfpathlineto{\pgfqpoint{0.869258in}{0.278990in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.277709in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{0.278399in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{0.278826in}}%
\pgfpathlineto{\pgfqpoint{0.877261in}{0.277602in}}%
\pgfpathlineto{\pgfqpoint{0.878203in}{0.278043in}}%
\pgfpathlineto{\pgfqpoint{0.879145in}{0.278953in}}%
\pgfpathlineto{\pgfqpoint{0.879615in}{0.277530in}}%
\pgfpathlineto{\pgfqpoint{0.880086in}{0.278427in}}%
\pgfpathlineto{\pgfqpoint{0.881499in}{0.278235in}}%
\pgfpathlineto{\pgfqpoint{0.882911in}{0.278099in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{0.277254in}}%
\pgfpathlineto{\pgfqpoint{0.883853in}{0.277654in}}%
\pgfpathlineto{\pgfqpoint{0.886207in}{0.278104in}}%
\pgfpathlineto{\pgfqpoint{0.887148in}{0.277721in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{0.278001in}}%
\pgfpathlineto{\pgfqpoint{0.891856in}{0.276750in}}%
\pgfpathlineto{\pgfqpoint{0.896093in}{0.277193in}}%
\pgfpathlineto{\pgfqpoint{0.898918in}{0.275238in}}%
\pgfpathlineto{\pgfqpoint{0.899389in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{0.899860in}{0.276936in}}%
\pgfpathlineto{\pgfqpoint{0.918221in}{0.276578in}}%
\pgfpathlineto{\pgfqpoint{0.918692in}{0.277373in}}%
\pgfpathlineto{\pgfqpoint{0.919163in}{0.276594in}}%
\pgfpathlineto{\pgfqpoint{0.920104in}{0.275315in}}%
\pgfpathlineto{\pgfqpoint{0.920575in}{0.275956in}}%
\pgfpathlineto{\pgfqpoint{0.921987in}{0.275437in}}%
\pgfpathlineto{\pgfqpoint{0.923400in}{0.276088in}}%
\pgfpathlineto{\pgfqpoint{0.924341in}{0.275076in}}%
\pgfpathlineto{\pgfqpoint{0.924812in}{0.275543in}}%
\pgfpathlineto{\pgfqpoint{0.925283in}{0.275117in}}%
\pgfpathlineto{\pgfqpoint{0.925754in}{0.276250in}}%
\pgfpathlineto{\pgfqpoint{0.926225in}{0.274227in}}%
\pgfpathlineto{\pgfqpoint{0.926695in}{0.276577in}}%
\pgfpathlineto{\pgfqpoint{0.927166in}{0.275101in}}%
\pgfpathlineto{\pgfqpoint{0.928108in}{0.275430in}}%
\pgfpathlineto{\pgfqpoint{0.928579in}{0.274755in}}%
\pgfpathlineto{\pgfqpoint{0.929049in}{0.275793in}}%
\pgfpathlineto{\pgfqpoint{0.932345in}{0.275328in}}%
\pgfpathlineto{\pgfqpoint{0.932816in}{0.276124in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{0.275503in}}%
\pgfpathlineto{\pgfqpoint{0.935641in}{0.274810in}}%
\pgfpathlineto{\pgfqpoint{0.937053in}{0.275365in}}%
\pgfpathlineto{\pgfqpoint{0.938465in}{0.275918in}}%
\pgfpathlineto{\pgfqpoint{0.938936in}{0.274471in}}%
\pgfpathlineto{\pgfqpoint{0.939407in}{0.275233in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{0.274953in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{0.273817in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{0.275579in}}%
\pgfpathlineto{\pgfqpoint{0.941761in}{0.274404in}}%
\pgfpathlineto{\pgfqpoint{0.945527in}{0.276082in}}%
\pgfpathlineto{\pgfqpoint{0.946940in}{0.274999in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.276103in}}%
\pgfpathlineto{\pgfqpoint{0.949294in}{0.273897in}}%
\pgfpathlineto{\pgfqpoint{0.949765in}{0.274402in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{0.275354in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.274827in}}%
\pgfpathlineto{\pgfqpoint{0.954943in}{0.275481in}}%
\pgfpathlineto{\pgfqpoint{0.956356in}{0.273954in}}%
\pgfpathlineto{\pgfqpoint{0.957768in}{0.275150in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{0.273857in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{0.274955in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{0.275303in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{0.273749in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.274315in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.275806in}}%
\pgfpathlineto{\pgfqpoint{0.965772in}{0.273855in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{0.275469in}}%
\pgfpathlineto{\pgfqpoint{0.967184in}{0.274780in}}%
\pgfpathlineto{\pgfqpoint{0.968597in}{0.274301in}}%
\pgfpathlineto{\pgfqpoint{0.969067in}{0.274923in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{0.274396in}}%
\pgfpathlineto{\pgfqpoint{0.970951in}{0.273755in}}%
\pgfpathlineto{\pgfqpoint{0.971421in}{0.274709in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{0.273067in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{0.275002in}}%
\pgfpathlineto{\pgfqpoint{0.972834in}{0.275015in}}%
\pgfpathlineto{\pgfqpoint{0.974246in}{0.273058in}}%
\pgfpathlineto{\pgfqpoint{0.975188in}{0.274346in}}%
\pgfpathlineto{\pgfqpoint{0.975659in}{0.273338in}}%
\pgfpathlineto{\pgfqpoint{0.977071in}{0.274857in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.276132in}}%
\pgfpathlineto{\pgfqpoint{0.978954in}{0.274076in}}%
\pgfpathlineto{\pgfqpoint{0.979896in}{0.273345in}}%
\pgfpathlineto{\pgfqpoint{0.980367in}{0.274553in}}%
\pgfpathlineto{\pgfqpoint{0.980837in}{0.274206in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{0.273655in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.274827in}}%
\pgfpathlineto{\pgfqpoint{0.985075in}{0.273731in}}%
\pgfpathlineto{\pgfqpoint{0.987429in}{0.274143in}}%
\pgfpathlineto{\pgfqpoint{0.988370in}{0.272848in}}%
\pgfpathlineto{\pgfqpoint{0.988841in}{0.273605in}}%
\pgfpathlineto{\pgfqpoint{0.990254in}{0.274244in}}%
\pgfpathlineto{\pgfqpoint{0.992608in}{0.272922in}}%
\pgfpathlineto{\pgfqpoint{0.994491in}{0.273215in}}%
\pgfpathlineto{\pgfqpoint{0.995903in}{0.272682in}}%
\pgfpathlineto{\pgfqpoint{0.996374in}{0.273629in}}%
\pgfpathlineto{\pgfqpoint{0.996845in}{0.273143in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{0.272758in}}%
\pgfpathlineto{\pgfqpoint{0.998728in}{0.273671in}}%
\pgfpathlineto{\pgfqpoint{0.999670in}{0.272903in}}%
\pgfpathlineto{\pgfqpoint{1.001082in}{0.273872in}}%
\pgfpathlineto{\pgfqpoint{1.003436in}{0.273351in}}%
\pgfpathlineto{\pgfqpoint{1.005319in}{0.273524in}}%
\pgfpathlineto{\pgfqpoint{1.008144in}{0.273291in}}%
\pgfpathlineto{\pgfqpoint{1.010027in}{0.273100in}}%
\pgfpathlineto{\pgfqpoint{1.010498in}{0.272131in}}%
\pgfpathlineto{\pgfqpoint{1.010969in}{0.273456in}}%
\pgfpathlineto{\pgfqpoint{1.013323in}{0.272028in}}%
\pgfpathlineto{\pgfqpoint{1.013794in}{0.273329in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.273978in}}%
\pgfpathlineto{\pgfqpoint{1.015206in}{0.272580in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.272783in}}%
\pgfpathlineto{\pgfqpoint{1.017089in}{0.272877in}}%
\pgfpathlineto{\pgfqpoint{1.019443in}{0.273201in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.272243in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{0.272586in}}%
\pgfpathlineto{\pgfqpoint{1.021326in}{0.273614in}}%
\pgfpathlineto{\pgfqpoint{1.021797in}{0.272873in}}%
\pgfpathlineto{\pgfqpoint{1.022739in}{0.271504in}}%
\pgfpathlineto{\pgfqpoint{1.023210in}{0.272405in}}%
\pgfpathlineto{\pgfqpoint{1.025093in}{0.273077in}}%
\pgfpathlineto{\pgfqpoint{1.025564in}{0.271708in}}%
\pgfpathlineto{\pgfqpoint{1.026034in}{0.271938in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{0.273940in}}%
\pgfpathlineto{\pgfqpoint{1.029330in}{0.272224in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{0.271913in}}%
\pgfpathlineto{\pgfqpoint{1.030272in}{0.273055in}}%
\pgfpathlineto{\pgfqpoint{1.030742in}{0.272641in}}%
\pgfpathlineto{\pgfqpoint{1.031213in}{0.272050in}}%
\pgfpathlineto{\pgfqpoint{1.031684in}{0.272521in}}%
\pgfpathlineto{\pgfqpoint{1.034038in}{0.273446in}}%
\pgfpathlineto{\pgfqpoint{1.036863in}{0.272649in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{0.273492in}}%
\pgfpathlineto{\pgfqpoint{1.037804in}{0.272678in}}%
\pgfpathlineto{\pgfqpoint{1.040158in}{0.271901in}}%
\pgfpathlineto{\pgfqpoint{1.042512in}{0.272341in}}%
\pgfpathlineto{\pgfqpoint{1.044866in}{0.272713in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.273017in}}%
\pgfpathlineto{\pgfqpoint{1.049574in}{0.272388in}}%
\pgfpathlineto{\pgfqpoint{1.055224in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.272217in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.272738in}}%
\pgfpathlineto{\pgfqpoint{1.059461in}{0.271478in}}%
\pgfpathlineto{\pgfqpoint{1.060874in}{0.272659in}}%
\pgfpathlineto{\pgfqpoint{1.061815in}{0.271028in}}%
\pgfpathlineto{\pgfqpoint{1.062286in}{0.272828in}}%
\pgfpathlineto{\pgfqpoint{1.063228in}{0.272246in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{0.272224in}}%
\pgfpathlineto{\pgfqpoint{1.066052in}{0.272057in}}%
\pgfpathlineto{\pgfqpoint{1.069348in}{0.272351in}}%
\pgfpathlineto{\pgfqpoint{1.070290in}{0.271346in}}%
\pgfpathlineto{\pgfqpoint{1.070760in}{0.272404in}}%
\pgfpathlineto{\pgfqpoint{1.071231in}{0.272142in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.271475in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.272667in}}%
\pgfpathlineto{\pgfqpoint{1.074056in}{0.272079in}}%
\pgfpathlineto{\pgfqpoint{1.074527in}{0.271239in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{0.271780in}}%
\pgfpathlineto{\pgfqpoint{1.076881in}{0.272238in}}%
\pgfpathlineto{\pgfqpoint{1.077352in}{0.271022in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{0.272575in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{0.271813in}}%
\pgfpathlineto{\pgfqpoint{1.082060in}{0.271549in}}%
\pgfpathlineto{\pgfqpoint{1.082530in}{0.270886in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{0.271980in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.271189in}}%
\pgfpathlineto{\pgfqpoint{1.088180in}{0.272011in}}%
\pgfpathlineto{\pgfqpoint{1.094771in}{0.272118in}}%
\pgfpathlineto{\pgfqpoint{1.095242in}{0.270910in}}%
\pgfpathlineto{\pgfqpoint{1.095713in}{0.271319in}}%
\pgfpathlineto{\pgfqpoint{1.096184in}{0.272144in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{0.271789in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{0.270878in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{0.272021in}}%
\pgfpathlineto{\pgfqpoint{1.099950in}{0.271300in}}%
\pgfpathlineto{\pgfqpoint{1.101833in}{0.271331in}}%
\pgfpathlineto{\pgfqpoint{1.102775in}{0.271554in}}%
\pgfpathlineto{\pgfqpoint{1.103716in}{0.271257in}}%
\pgfpathlineto{\pgfqpoint{1.105129in}{0.271778in}}%
\pgfpathlineto{\pgfqpoint{1.107483in}{0.270793in}}%
\pgfpathlineto{\pgfqpoint{1.108424in}{0.271916in}}%
\pgfpathlineto{\pgfqpoint{1.108895in}{0.270990in}}%
\pgfpathlineto{\pgfqpoint{1.114545in}{0.271416in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{0.271292in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.133848in}{0.271307in}}%
\pgfpathlineto{\pgfqpoint{1.134318in}{0.272156in}}%
\pgfpathlineto{\pgfqpoint{1.134789in}{0.271485in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{0.270431in}}%
\pgfpathlineto{\pgfqpoint{1.137143in}{0.271787in}}%
\pgfpathlineto{\pgfqpoint{1.137614in}{0.271153in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{0.270479in}}%
\pgfpathlineto{\pgfqpoint{1.145147in}{0.271964in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.270737in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.315529in}}%
\pgfpathlineto{\pgfqpoint{1.146559in}{0.279090in}}%
\pgfpathlineto{\pgfqpoint{1.147972in}{0.266822in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{0.266133in}}%
\pgfpathlineto{\pgfqpoint{1.151267in}{0.266350in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{0.265761in}}%
\pgfpathlineto{\pgfqpoint{1.155505in}{0.265102in}}%
\pgfpathlineto{\pgfqpoint{1.160683in}{0.264361in}}%
\pgfpathlineto{\pgfqpoint{1.163508in}{0.262807in}}%
\pgfpathlineto{\pgfqpoint{1.164921in}{0.263566in}}%
\pgfpathlineto{\pgfqpoint{1.171512in}{0.262283in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{0.261534in}}%
\pgfpathlineto{\pgfqpoint{1.174807in}{0.261716in}}%
\pgfpathlineto{\pgfqpoint{1.175278in}{0.260997in}}%
\pgfpathlineto{\pgfqpoint{1.175749in}{0.261520in}}%
\pgfpathlineto{\pgfqpoint{1.177161in}{0.261341in}}%
\pgfpathlineto{\pgfqpoint{1.180457in}{0.261337in}}%
\pgfpathlineto{\pgfqpoint{1.183282in}{0.261769in}}%
\pgfpathlineto{\pgfqpoint{1.183753in}{0.260470in}}%
\pgfpathlineto{\pgfqpoint{1.184223in}{0.260652in}}%
\pgfpathlineto{\pgfqpoint{1.184694in}{0.261232in}}%
\pgfpathlineto{\pgfqpoint{1.185165in}{0.260644in}}%
\pgfpathlineto{\pgfqpoint{1.187048in}{0.260811in}}%
\pgfpathlineto{\pgfqpoint{1.189402in}{0.261137in}}%
\pgfpathlineto{\pgfqpoint{1.190815in}{0.260471in}}%
\pgfpathlineto{\pgfqpoint{1.191756in}{0.260832in}}%
\pgfpathlineto{\pgfqpoint{1.193169in}{0.260403in}}%
\pgfpathlineto{\pgfqpoint{1.194581in}{0.260125in}}%
\pgfpathlineto{\pgfqpoint{1.197406in}{0.260198in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{0.259561in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{0.260243in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.259961in}}%
\pgfpathlineto{\pgfqpoint{1.201643in}{0.259704in}}%
\pgfpathlineto{\pgfqpoint{1.205409in}{0.259964in}}%
\pgfpathlineto{\pgfqpoint{1.208234in}{0.259429in}}%
\pgfpathlineto{\pgfqpoint{1.212942in}{0.259301in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.258927in}}%
\pgfpathlineto{\pgfqpoint{1.214355in}{0.260042in}}%
\pgfpathlineto{\pgfqpoint{1.214825in}{0.259765in}}%
\pgfpathlineto{\pgfqpoint{1.216238in}{0.259787in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{0.259322in}}%
\pgfpathlineto{\pgfqpoint{1.219063in}{0.260130in}}%
\pgfpathlineto{\pgfqpoint{1.219533in}{0.259610in}}%
\pgfpathlineto{\pgfqpoint{1.223771in}{0.258651in}}%
\pgfpathlineto{\pgfqpoint{1.226125in}{0.259533in}}%
\pgfpathlineto{\pgfqpoint{1.235070in}{0.258771in}}%
\pgfpathlineto{\pgfqpoint{1.257197in}{0.258666in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{0.257699in}}%
\pgfpathlineto{\pgfqpoint{1.258139in}{0.258198in}}%
\pgfpathlineto{\pgfqpoint{1.260022in}{0.258446in}}%
\pgfpathlineto{\pgfqpoint{1.262847in}{0.258139in}}%
\pgfpathlineto{\pgfqpoint{1.264259in}{0.258297in}}%
\pgfpathlineto{\pgfqpoint{1.270380in}{0.258090in}}%
\pgfpathlineto{\pgfqpoint{1.272263in}{0.258004in}}%
\pgfpathlineto{\pgfqpoint{1.280267in}{0.257710in}}%
\pgfpathlineto{\pgfqpoint{1.281679in}{0.257894in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.257616in}}%
\pgfpathlineto{\pgfqpoint{1.314164in}{0.257176in}}%
\pgfpathlineto{\pgfqpoint{1.314635in}{0.257954in}}%
\pgfpathlineto{\pgfqpoint{1.320285in}{0.257154in}}%
\pgfpathlineto{\pgfqpoint{1.321697in}{0.257754in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.257108in}}%
\pgfpathlineto{\pgfqpoint{1.322639in}{0.257737in}}%
\pgfpathlineto{\pgfqpoint{1.324051in}{0.257818in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{0.257855in}}%
\pgfpathlineto{\pgfqpoint{1.329230in}{0.257640in}}%
\pgfpathlineto{\pgfqpoint{1.331113in}{0.257785in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{0.257320in}}%
\pgfpathlineto{\pgfqpoint{1.337704in}{0.257631in}}%
\pgfpathlineto{\pgfqpoint{1.340529in}{0.257670in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.257492in}}%
\pgfpathlineto{\pgfqpoint{1.358890in}{0.256462in}}%
\pgfpathlineto{\pgfqpoint{1.359361in}{0.257009in}}%
\pgfpathlineto{\pgfqpoint{1.360774in}{0.257405in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{0.257131in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{0.257350in}}%
\pgfpathlineto{\pgfqpoint{1.369248in}{0.257325in}}%
\pgfpathlineto{\pgfqpoint{1.370660in}{0.257234in}}%
\pgfpathlineto{\pgfqpoint{1.373014in}{0.256996in}}%
\pgfpathlineto{\pgfqpoint{1.374427in}{0.257317in}}%
\pgfpathlineto{\pgfqpoint{1.375839in}{0.257165in}}%
\pgfpathlineto{\pgfqpoint{1.381489in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{0.257297in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{1.390434in}{0.257229in}}%
\pgfpathlineto{\pgfqpoint{1.479886in}{0.256622in}}%
\pgfpathlineto{\pgfqpoint{1.481769in}{0.256804in}}%
\pgfpathlineto{\pgfqpoint{1.482711in}{0.256083in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.256485in}}%
\pgfpathlineto{\pgfqpoint{1.485065in}{0.256311in}}%
\pgfpathlineto{\pgfqpoint{1.485536in}{0.256770in}}%
\pgfpathlineto{\pgfqpoint{1.486007in}{0.256247in}}%
\pgfpathlineto{\pgfqpoint{1.488831in}{0.256166in}}%
\pgfpathlineto{\pgfqpoint{1.490244in}{0.256099in}}%
\pgfpathlineto{\pgfqpoint{1.494481in}{0.256603in}}%
\pgfpathlineto{\pgfqpoint{1.496364in}{0.256050in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{0.256094in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{0.256580in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{0.256610in}}%
\pgfpathlineto{\pgfqpoint{1.514255in}{0.256678in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.255996in}}%
\pgfpathlineto{\pgfqpoint{1.517079in}{0.256222in}}%
\pgfpathlineto{\pgfqpoint{1.520375in}{0.256371in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.256327in}}%
\pgfpathlineto{\pgfqpoint{1.525554in}{0.256389in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.256189in}}%
\pgfpathlineto{\pgfqpoint{1.530262in}{0.256420in}}%
\pgfpathlineto{\pgfqpoint{1.533557in}{0.256408in}}%
\pgfpathlineto{\pgfqpoint{1.550506in}{0.256450in}}%
\pgfpathlineto{\pgfqpoint{1.552389in}{0.256119in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.256262in}}%
\pgfpathlineto{\pgfqpoint{1.564630in}{0.256447in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{0.256110in}}%
\pgfpathlineto{\pgfqpoint{1.576400in}{0.256500in}}%
\pgfpathlineto{\pgfqpoint{1.578284in}{0.256359in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.256045in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.256293in}}%
\pgfpathlineto{\pgfqpoint{1.588170in}{0.255863in}}%
\pgfpathlineto{\pgfqpoint{1.604178in}{0.256499in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{0.255845in}}%
\pgfpathlineto{\pgfqpoint{1.608886in}{0.255896in}}%
\pgfpathlineto{\pgfqpoint{1.616418in}{0.255872in}}%
\pgfpathlineto{\pgfqpoint{1.616889in}{0.263823in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{0.261318in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{0.253630in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{0.252742in}}%
\pgfpathlineto{\pgfqpoint{1.645137in}{0.252718in}}%
\pgfpathlineto{\pgfqpoint{1.649374in}{0.252883in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{0.252942in}}%
\pgfpathlineto{\pgfqpoint{1.668206in}{0.252565in}}%
\pgfpathlineto{\pgfqpoint{1.673385in}{0.252339in}}%
\pgfpathlineto{\pgfqpoint{1.674798in}{0.252679in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{0.252205in}}%
\pgfpathlineto{\pgfqpoint{1.680918in}{0.252892in}}%
\pgfpathlineto{\pgfqpoint{1.683743in}{0.252552in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{0.252861in}}%
\pgfpathlineto{\pgfqpoint{1.689863in}{0.252755in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{0.252756in}}%
\pgfpathlineto{\pgfqpoint{1.703046in}{0.252416in}}%
\pgfpathlineto{\pgfqpoint{1.704929in}{0.252580in}}%
\pgfpathlineto{\pgfqpoint{1.711049in}{0.252581in}}%
\pgfpathlineto{\pgfqpoint{1.713874in}{0.252410in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.252745in}}%
\pgfpathlineto{\pgfqpoint{1.718582in}{0.252390in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{0.252339in}}%
\pgfpathlineto{\pgfqpoint{1.724232in}{0.252937in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.252595in}}%
\pgfpathlineto{\pgfqpoint{2.087219in}{0.252940in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.259050in}}%
\pgfpathlineto{\pgfqpoint{2.088161in}{0.256940in}}%
\pgfpathlineto{\pgfqpoint{2.089573in}{0.253770in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.253240in}}%
\pgfpathlineto{\pgfqpoint{2.099460in}{0.252475in}}%
\pgfpathlineto{\pgfqpoint{2.101814in}{0.252903in}}%
\pgfpathlineto{\pgfqpoint{2.106522in}{0.251997in}}%
\pgfpathlineto{\pgfqpoint{2.108876in}{0.252500in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{0.252144in}}%
\pgfpathlineto{\pgfqpoint{2.117350in}{0.252397in}}%
\pgfpathlineto{\pgfqpoint{2.120175in}{0.251925in}}%
\pgfpathlineto{\pgfqpoint{2.121587in}{0.252459in}}%
\pgfpathlineto{\pgfqpoint{2.123471in}{0.252415in}}%
\pgfpathlineto{\pgfqpoint{2.136182in}{0.252133in}}%
\pgfpathlineto{\pgfqpoint{2.138536in}{0.252385in}}%
\pgfpathlineto{\pgfqpoint{2.140419in}{0.252131in}}%
\pgfpathlineto{\pgfqpoint{2.147952in}{0.252317in}}%
\pgfpathlineto{\pgfqpoint{2.150777in}{0.252255in}}%
\pgfpathlineto{\pgfqpoint{2.152189in}{0.252300in}}%
\pgfpathlineto{\pgfqpoint{2.155956in}{0.252157in}}%
\pgfpathlineto{\pgfqpoint{2.169609in}{0.252448in}}%
\pgfpathlineto{\pgfqpoint{2.171492in}{0.252099in}}%
\pgfpathlineto{\pgfqpoint{2.187970in}{0.252335in}}%
\pgfpathlineto{\pgfqpoint{2.190795in}{0.252151in}}%
\pgfpathlineto{\pgfqpoint{2.196445in}{0.252198in}}%
\pgfpathlineto{\pgfqpoint{2.204919in}{0.252048in}}%
\pgfpathlineto{\pgfqpoint{2.228459in}{0.252293in}}%
\pgfpathlineto{\pgfqpoint{2.230813in}{0.252360in}}%
\pgfpathlineto{\pgfqpoint{2.558020in}{0.252662in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{0.261291in}}%
\pgfpathlineto{\pgfqpoint{2.558961in}{0.257670in}}%
\pgfpathlineto{\pgfqpoint{2.560844in}{0.253474in}}%
\pgfpathlineto{\pgfqpoint{2.563669in}{0.252511in}}%
\pgfpathlineto{\pgfqpoint{2.572614in}{0.251642in}}%
\pgfpathlineto{\pgfqpoint{2.578264in}{0.251686in}}%
\pgfpathlineto{\pgfqpoint{2.585326in}{0.251502in}}%
\pgfpathlineto{\pgfqpoint{2.588622in}{0.251403in}}%
\pgfpathlineto{\pgfqpoint{2.592388in}{0.251310in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{0.251288in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.251554in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{0.251150in}}%
\pgfpathlineto{\pgfqpoint{2.622519in}{0.251111in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{0.251095in}}%
\pgfpathlineto{\pgfqpoint{2.630994in}{0.250861in}}%
\pgfpathlineto{\pgfqpoint{2.633348in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{2.636173in}{0.251174in}}%
\pgfpathlineto{\pgfqpoint{2.638056in}{0.251093in}}%
\pgfpathlineto{\pgfqpoint{2.639468in}{0.251206in}}%
\pgfpathlineto{\pgfqpoint{2.643705in}{0.251000in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{0.251128in}}%
\pgfpathlineto{\pgfqpoint{2.649355in}{0.250936in}}%
\pgfpathlineto{\pgfqpoint{2.653121in}{0.250967in}}%
\pgfpathlineto{\pgfqpoint{2.655005in}{0.251160in}}%
\pgfpathlineto{\pgfqpoint{2.658771in}{0.251028in}}%
\pgfpathlineto{\pgfqpoint{2.661125in}{0.251155in}}%
\pgfpathlineto{\pgfqpoint{2.664421in}{0.250819in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.251031in}}%
\pgfpathlineto{\pgfqpoint{2.669599in}{0.250956in}}%
\pgfpathlineto{\pgfqpoint{2.675720in}{0.250837in}}%
\pgfpathlineto{\pgfqpoint{2.679957in}{0.251129in}}%
\pgfpathlineto{\pgfqpoint{2.683723in}{0.251039in}}%
\pgfpathlineto{\pgfqpoint{2.687019in}{0.251133in}}%
\pgfpathlineto{\pgfqpoint{2.695964in}{0.250866in}}%
\pgfpathlineto{\pgfqpoint{2.698318in}{0.251220in}}%
\pgfpathlineto{\pgfqpoint{2.700201in}{0.251107in}}%
\pgfpathlineto{\pgfqpoint{2.705851in}{0.251091in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{0.251060in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{0.250958in}}%
\pgfpathlineto{\pgfqpoint{2.723271in}{0.250888in}}%
\pgfpathlineto{\pgfqpoint{2.780238in}{0.251347in}}%
\pgfpathlineto{\pgfqpoint{2.782121in}{0.251280in}}%
\pgfpathlineto{\pgfqpoint{2.788241in}{0.251168in}}%
\pgfpathlineto{\pgfqpoint{2.792478in}{0.251081in}}%
\pgfpathlineto{\pgfqpoint{2.794832in}{0.251171in}}%
\pgfpathlineto{\pgfqpoint{2.801424in}{0.251156in}}%
\pgfpathlineto{\pgfqpoint{2.833909in}{0.251089in}}%
\pgfpathlineto{\pgfqpoint{2.836734in}{0.251065in}}%
\pgfpathlineto{\pgfqpoint{2.851799in}{0.251231in}}%
\pgfpathlineto{\pgfqpoint{2.866865in}{0.251206in}}%
\pgfpathlineto{\pgfqpoint{2.877222in}{0.251221in}}%
\pgfpathlineto{\pgfqpoint{2.882401in}{0.251373in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{0.251120in}}%
\pgfpathlineto{\pgfqpoint{2.887580in}{0.251280in}}%
\pgfpathlineto{\pgfqpoint{2.899821in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.901704in}{0.251399in}}%
\pgfpathlineto{\pgfqpoint{2.910179in}{0.251167in}}%
\pgfpathlineto{\pgfqpoint{2.911591in}{0.251417in}}%
\pgfpathlineto{\pgfqpoint{2.913945in}{0.251404in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{0.251252in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.251451in}}%
\pgfpathlineto{\pgfqpoint{2.922890in}{0.251360in}}%
\pgfpathlineto{\pgfqpoint{2.945959in}{0.251422in}}%
\pgfpathlineto{\pgfqpoint{2.948313in}{0.251523in}}%
\pgfpathlineto{\pgfqpoint{2.952080in}{0.251251in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{0.251448in}}%
\pgfpathlineto{\pgfqpoint{2.957729in}{0.251410in}}%
\pgfpathlineto{\pgfqpoint{2.959613in}{0.251391in}}%
\pgfpathlineto{\pgfqpoint{2.961496in}{0.251379in}}%
\pgfpathlineto{\pgfqpoint{2.971853in}{0.251539in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{0.251628in}}%
\pgfpathlineto{\pgfqpoint{3.011871in}{0.251424in}}%
\pgfpathlineto{\pgfqpoint{3.021758in}{0.251425in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{0.251654in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{0.251699in}}%
\pgfpathlineto{\pgfqpoint{3.028820in}{0.251309in}}%
\pgfpathlineto{\pgfqpoint{3.028820in}{0.251309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557611in}{0.220555in}}{\pgfqpoint{2.588886in}{0.662348in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675288in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{0.675759in}{0.466358in}}%
\pgfpathlineto{\pgfqpoint{0.676700in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{0.679525in}{0.428764in}}%
\pgfpathlineto{\pgfqpoint{0.682350in}{0.398990in}}%
\pgfpathlineto{\pgfqpoint{0.684233in}{0.385625in}}%
\pgfpathlineto{\pgfqpoint{0.684704in}{0.385611in}}%
\pgfpathlineto{\pgfqpoint{0.687529in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{0.688941in}{0.364965in}}%
\pgfpathlineto{\pgfqpoint{0.691295in}{0.350557in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{0.350495in}}%
\pgfpathlineto{\pgfqpoint{0.693649in}{0.341213in}}%
\pgfpathlineto{\pgfqpoint{0.694120in}{0.343164in}}%
\pgfpathlineto{\pgfqpoint{0.695532in}{0.335951in}}%
\pgfpathlineto{\pgfqpoint{0.697416in}{0.330489in}}%
\pgfpathlineto{\pgfqpoint{0.697886in}{0.330689in}}%
\pgfpathlineto{\pgfqpoint{0.700240in}{0.323431in}}%
\pgfpathlineto{\pgfqpoint{0.701653in}{0.321802in}}%
\pgfpathlineto{\pgfqpoint{0.703065in}{0.317408in}}%
\pgfpathlineto{\pgfqpoint{0.703536in}{0.318694in}}%
\pgfpathlineto{\pgfqpoint{0.704007in}{0.317891in}}%
\pgfpathlineto{\pgfqpoint{0.705419in}{0.314689in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{0.306824in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{0.307624in}}%
\pgfpathlineto{\pgfqpoint{0.714364in}{0.305406in}}%
\pgfpathlineto{\pgfqpoint{0.715777in}{0.303085in}}%
\pgfpathlineto{\pgfqpoint{0.716248in}{0.303999in}}%
\pgfpathlineto{\pgfqpoint{0.716718in}{0.303030in}}%
\pgfpathlineto{\pgfqpoint{0.717660in}{0.300415in}}%
\pgfpathlineto{\pgfqpoint{0.718131in}{0.302713in}}%
\pgfpathlineto{\pgfqpoint{0.718602in}{0.302535in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{0.300619in}}%
\pgfpathlineto{\pgfqpoint{0.720014in}{0.302780in}}%
\pgfpathlineto{\pgfqpoint{0.720485in}{0.301949in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.299785in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.300455in}}%
\pgfpathlineto{\pgfqpoint{0.722839in}{0.300335in}}%
\pgfpathlineto{\pgfqpoint{0.724251in}{0.298029in}}%
\pgfpathlineto{\pgfqpoint{0.725664in}{0.298964in}}%
\pgfpathlineto{\pgfqpoint{0.726134in}{0.295963in}}%
\pgfpathlineto{\pgfqpoint{0.726605in}{0.296608in}}%
\pgfpathlineto{\pgfqpoint{0.728488in}{0.298618in}}%
\pgfpathlineto{\pgfqpoint{0.729901in}{0.295349in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.295807in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.295999in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.296978in}}%
\pgfpathlineto{\pgfqpoint{0.734609in}{0.294383in}}%
\pgfpathlineto{\pgfqpoint{0.735550in}{0.295414in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.293570in}}%
\pgfpathlineto{\pgfqpoint{0.737904in}{0.295517in}}%
\pgfpathlineto{\pgfqpoint{0.738846in}{0.293298in}}%
\pgfpathlineto{\pgfqpoint{0.739317in}{0.294296in}}%
\pgfpathlineto{\pgfqpoint{0.739788in}{0.294495in}}%
\pgfpathlineto{\pgfqpoint{0.740258in}{0.292289in}}%
\pgfpathlineto{\pgfqpoint{0.740729in}{0.293504in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{0.292924in}}%
\pgfpathlineto{\pgfqpoint{0.744966in}{0.294940in}}%
\pgfpathlineto{\pgfqpoint{0.745437in}{0.293574in}}%
\pgfpathlineto{\pgfqpoint{0.749204in}{0.291880in}}%
\pgfpathlineto{\pgfqpoint{0.750145in}{0.292542in}}%
\pgfpathlineto{\pgfqpoint{0.750616in}{0.292170in}}%
\pgfpathlineto{\pgfqpoint{0.751087in}{0.291557in}}%
\pgfpathlineto{\pgfqpoint{0.751558in}{0.292278in}}%
\pgfpathlineto{\pgfqpoint{0.752028in}{0.293792in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{0.292993in}}%
\pgfpathlineto{\pgfqpoint{0.752970in}{0.291225in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{0.291959in}}%
\pgfpathlineto{\pgfqpoint{0.755324in}{0.291444in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{0.293466in}}%
\pgfpathlineto{\pgfqpoint{0.756266in}{0.291365in}}%
\pgfpathlineto{\pgfqpoint{0.758620in}{0.291371in}}%
\pgfpathlineto{\pgfqpoint{0.759561in}{0.290015in}}%
\pgfpathlineto{\pgfqpoint{0.760032in}{0.290867in}}%
\pgfpathlineto{\pgfqpoint{0.760503in}{0.292424in}}%
\pgfpathlineto{\pgfqpoint{0.760974in}{0.290837in}}%
\pgfpathlineto{\pgfqpoint{0.762386in}{0.291993in}}%
\pgfpathlineto{\pgfqpoint{0.763328in}{0.289708in}}%
\pgfpathlineto{\pgfqpoint{0.763798in}{0.291527in}}%
\pgfpathlineto{\pgfqpoint{0.764269in}{0.291490in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{0.289911in}}%
\pgfpathlineto{\pgfqpoint{0.765211in}{0.290825in}}%
\pgfpathlineto{\pgfqpoint{0.766152in}{0.291420in}}%
\pgfpathlineto{\pgfqpoint{0.768036in}{0.290368in}}%
\pgfpathlineto{\pgfqpoint{0.768506in}{0.290411in}}%
\pgfpathlineto{\pgfqpoint{0.769448in}{0.292413in}}%
\pgfpathlineto{\pgfqpoint{0.769919in}{0.291481in}}%
\pgfpathlineto{\pgfqpoint{0.770390in}{0.292042in}}%
\pgfpathlineto{\pgfqpoint{0.770860in}{0.290764in}}%
\pgfpathlineto{\pgfqpoint{0.771331in}{0.292604in}}%
\pgfpathlineto{\pgfqpoint{0.771802in}{0.291243in}}%
\pgfpathlineto{\pgfqpoint{0.772744in}{0.290951in}}%
\pgfpathlineto{\pgfqpoint{0.773685in}{0.291450in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.291850in}}%
\pgfpathlineto{\pgfqpoint{0.774627in}{0.290294in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.291949in}}%
\pgfpathlineto{\pgfqpoint{0.775568in}{0.292219in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{0.290162in}}%
\pgfpathlineto{\pgfqpoint{0.776981in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.288738in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.290584in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{0.288716in}}%
\pgfpathlineto{\pgfqpoint{0.783101in}{0.291419in}}%
\pgfpathlineto{\pgfqpoint{0.783572in}{0.290718in}}%
\pgfpathlineto{\pgfqpoint{0.784043in}{0.289675in}}%
\pgfpathlineto{\pgfqpoint{0.784984in}{0.290174in}}%
\pgfpathlineto{\pgfqpoint{0.785455in}{0.290096in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{0.288843in}}%
\pgfpathlineto{\pgfqpoint{0.786397in}{0.289786in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.291175in}}%
\pgfpathlineto{\pgfqpoint{0.788751in}{0.289308in}}%
\pgfpathlineto{\pgfqpoint{0.790163in}{0.290504in}}%
\pgfpathlineto{\pgfqpoint{0.793459in}{0.289914in}}%
\pgfpathlineto{\pgfqpoint{0.794400in}{0.288536in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{0.290130in}}%
\pgfpathlineto{\pgfqpoint{0.795342in}{0.288958in}}%
\pgfpathlineto{\pgfqpoint{0.797696in}{0.289369in}}%
\pgfpathlineto{\pgfqpoint{0.799108in}{0.289113in}}%
\pgfpathlineto{\pgfqpoint{0.799579in}{0.288947in}}%
\pgfpathlineto{\pgfqpoint{0.800050in}{0.291158in}}%
\pgfpathlineto{\pgfqpoint{0.800521in}{0.289040in}}%
\pgfpathlineto{\pgfqpoint{0.802875in}{0.288918in}}%
\pgfpathlineto{\pgfqpoint{0.803346in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{0.289785in}}%
\pgfpathlineto{\pgfqpoint{0.805229in}{0.288954in}}%
\pgfpathlineto{\pgfqpoint{0.805700in}{0.289433in}}%
\pgfpathlineto{\pgfqpoint{0.806170in}{0.287489in}}%
\pgfpathlineto{\pgfqpoint{0.806641in}{0.288499in}}%
\pgfpathlineto{\pgfqpoint{0.807583in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{0.808524in}{0.288066in}}%
\pgfpathlineto{\pgfqpoint{0.809937in}{0.289543in}}%
\pgfpathlineto{\pgfqpoint{0.810408in}{0.287862in}}%
\pgfpathlineto{\pgfqpoint{0.810878in}{0.289211in}}%
\pgfpathlineto{\pgfqpoint{0.814174in}{0.287277in}}%
\pgfpathlineto{\pgfqpoint{0.815116in}{0.288574in}}%
\pgfpathlineto{\pgfqpoint{0.815586in}{0.288054in}}%
\pgfpathlineto{\pgfqpoint{0.817940in}{0.288485in}}%
\pgfpathlineto{\pgfqpoint{0.818411in}{0.287654in}}%
\pgfpathlineto{\pgfqpoint{0.818882in}{0.288079in}}%
\pgfpathlineto{\pgfqpoint{0.819353in}{0.288983in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{0.288413in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.287465in}}%
\pgfpathlineto{\pgfqpoint{0.822648in}{0.289076in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.285991in}}%
\pgfpathlineto{\pgfqpoint{0.825473in}{0.287637in}}%
\pgfpathlineto{\pgfqpoint{0.825944in}{0.287224in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.285274in}}%
\pgfpathlineto{\pgfqpoint{0.827356in}{0.289527in}}%
\pgfpathlineto{\pgfqpoint{0.828769in}{0.286326in}}%
\pgfpathlineto{\pgfqpoint{0.830181in}{0.287113in}}%
\pgfpathlineto{\pgfqpoint{0.831123in}{0.286106in}}%
\pgfpathlineto{\pgfqpoint{0.831594in}{0.288108in}}%
\pgfpathlineto{\pgfqpoint{0.832064in}{0.287663in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.285841in}}%
\pgfpathlineto{\pgfqpoint{0.833948in}{0.287668in}}%
\pgfpathlineto{\pgfqpoint{0.834418in}{0.287533in}}%
\pgfpathlineto{\pgfqpoint{0.835360in}{0.285607in}}%
\pgfpathlineto{\pgfqpoint{0.835831in}{0.288323in}}%
\pgfpathlineto{\pgfqpoint{0.836302in}{0.286074in}}%
\pgfpathlineto{\pgfqpoint{0.838185in}{0.287018in}}%
\pgfpathlineto{\pgfqpoint{0.839126in}{0.285999in}}%
\pgfpathlineto{\pgfqpoint{0.839597in}{0.286404in}}%
\pgfpathlineto{\pgfqpoint{0.840068in}{0.288089in}}%
\pgfpathlineto{\pgfqpoint{0.840539in}{0.287060in}}%
\pgfpathlineto{\pgfqpoint{0.841480in}{0.286291in}}%
\pgfpathlineto{\pgfqpoint{0.842422in}{0.286810in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{0.285936in}}%
\pgfpathlineto{\pgfqpoint{0.844305in}{0.287480in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{0.286975in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{0.285217in}}%
\pgfpathlineto{\pgfqpoint{0.846189in}{0.288456in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{0.287611in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.286341in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{0.287200in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{0.288026in}}%
\pgfpathlineto{\pgfqpoint{0.848543in}{0.287026in}}%
\pgfpathlineto{\pgfqpoint{0.849955in}{0.285924in}}%
\pgfpathlineto{\pgfqpoint{0.852309in}{0.285647in}}%
\pgfpathlineto{\pgfqpoint{0.852780in}{0.284828in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{0.287038in}}%
\pgfpathlineto{\pgfqpoint{0.854663in}{0.283385in}}%
\pgfpathlineto{\pgfqpoint{0.855134in}{0.285749in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{0.287545in}}%
\pgfpathlineto{\pgfqpoint{0.856075in}{0.285196in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.286873in}}%
\pgfpathlineto{\pgfqpoint{0.858900in}{0.286090in}}%
\pgfpathlineto{\pgfqpoint{0.860313in}{0.284730in}}%
\pgfpathlineto{\pgfqpoint{0.860783in}{0.286027in}}%
\pgfpathlineto{\pgfqpoint{0.861254in}{0.285571in}}%
\pgfpathlineto{\pgfqpoint{0.862667in}{0.284514in}}%
\pgfpathlineto{\pgfqpoint{0.864079in}{0.284617in}}%
\pgfpathlineto{\pgfqpoint{0.864550in}{0.283630in}}%
\pgfpathlineto{\pgfqpoint{0.865491in}{0.286149in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{0.285267in}}%
\pgfpathlineto{\pgfqpoint{0.866433in}{0.286107in}}%
\pgfpathlineto{\pgfqpoint{0.866904in}{0.284993in}}%
\pgfpathlineto{\pgfqpoint{0.867375in}{0.283840in}}%
\pgfpathlineto{\pgfqpoint{0.867845in}{0.285469in}}%
\pgfpathlineto{\pgfqpoint{0.869258in}{0.285898in}}%
\pgfpathlineto{\pgfqpoint{0.870670in}{0.284999in}}%
\pgfpathlineto{\pgfqpoint{0.871141in}{0.285359in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.284338in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{0.285087in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{0.285631in}}%
\pgfpathlineto{\pgfqpoint{0.877261in}{0.284056in}}%
\pgfpathlineto{\pgfqpoint{0.879145in}{0.286272in}}%
\pgfpathlineto{\pgfqpoint{0.879615in}{0.284302in}}%
\pgfpathlineto{\pgfqpoint{0.880086in}{0.285078in}}%
\pgfpathlineto{\pgfqpoint{0.880557in}{0.286011in}}%
\pgfpathlineto{\pgfqpoint{0.881028in}{0.285473in}}%
\pgfpathlineto{\pgfqpoint{0.881969in}{0.285199in}}%
\pgfpathlineto{\pgfqpoint{0.882440in}{0.285728in}}%
\pgfpathlineto{\pgfqpoint{0.882911in}{0.285106in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{0.284028in}}%
\pgfpathlineto{\pgfqpoint{0.883853in}{0.284790in}}%
\pgfpathlineto{\pgfqpoint{0.893739in}{0.283724in}}%
\pgfpathlineto{\pgfqpoint{0.895152in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{0.898918in}{0.281689in}}%
\pgfpathlineto{\pgfqpoint{0.899389in}{0.285285in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{0.284087in}}%
\pgfpathlineto{\pgfqpoint{0.901272in}{0.283058in}}%
\pgfpathlineto{\pgfqpoint{0.901743in}{0.283481in}}%
\pgfpathlineto{\pgfqpoint{0.902214in}{0.284220in}}%
\pgfpathlineto{\pgfqpoint{0.902685in}{0.283855in}}%
\pgfpathlineto{\pgfqpoint{0.904097in}{0.282726in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{0.283783in}}%
\pgfpathlineto{\pgfqpoint{0.906922in}{0.282470in}}%
\pgfpathlineto{\pgfqpoint{0.907393in}{0.284360in}}%
\pgfpathlineto{\pgfqpoint{0.907863in}{0.282930in}}%
\pgfpathlineto{\pgfqpoint{0.908805in}{0.282798in}}%
\pgfpathlineto{\pgfqpoint{0.909276in}{0.284196in}}%
\pgfpathlineto{\pgfqpoint{0.909747in}{0.282681in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{0.282720in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{0.282512in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{0.284111in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{0.282508in}}%
\pgfpathlineto{\pgfqpoint{0.914455in}{0.282155in}}%
\pgfpathlineto{\pgfqpoint{0.914925in}{0.282793in}}%
\pgfpathlineto{\pgfqpoint{0.918221in}{0.283169in}}%
\pgfpathlineto{\pgfqpoint{0.918692in}{0.284743in}}%
\pgfpathlineto{\pgfqpoint{0.919163in}{0.283475in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{0.281714in}}%
\pgfpathlineto{\pgfqpoint{0.922458in}{0.282503in}}%
\pgfpathlineto{\pgfqpoint{0.924341in}{0.281470in}}%
\pgfpathlineto{\pgfqpoint{0.925754in}{0.282950in}}%
\pgfpathlineto{\pgfqpoint{0.926225in}{0.281112in}}%
\pgfpathlineto{\pgfqpoint{0.926695in}{0.283473in}}%
\pgfpathlineto{\pgfqpoint{0.927637in}{0.283796in}}%
\pgfpathlineto{\pgfqpoint{0.928579in}{0.281218in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{0.282326in}}%
\pgfpathlineto{\pgfqpoint{0.930933in}{0.281995in}}%
\pgfpathlineto{\pgfqpoint{0.931403in}{0.283324in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.282417in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{0.281703in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{0.280454in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{0.282196in}}%
\pgfpathlineto{\pgfqpoint{0.942703in}{0.281557in}}%
\pgfpathlineto{\pgfqpoint{0.945527in}{0.283327in}}%
\pgfpathlineto{\pgfqpoint{0.946940in}{0.281569in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{0.283604in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.283189in}}%
\pgfpathlineto{\pgfqpoint{0.949765in}{0.280625in}}%
\pgfpathlineto{\pgfqpoint{0.950235in}{0.282726in}}%
\pgfpathlineto{\pgfqpoint{0.951177in}{0.282148in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{0.281714in}}%
\pgfpathlineto{\pgfqpoint{0.954943in}{0.282314in}}%
\pgfpathlineto{\pgfqpoint{0.956356in}{0.280825in}}%
\pgfpathlineto{\pgfqpoint{0.956827in}{0.282423in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{0.281262in}}%
\pgfpathlineto{\pgfqpoint{0.957768in}{0.281685in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{0.280502in}}%
\pgfpathlineto{\pgfqpoint{0.958710in}{0.281659in}}%
\pgfpathlineto{\pgfqpoint{0.960593in}{0.280997in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{0.280349in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.281134in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.282437in}}%
\pgfpathlineto{\pgfqpoint{0.965772in}{0.280454in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{0.282503in}}%
\pgfpathlineto{\pgfqpoint{0.966713in}{0.280668in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{0.281253in}}%
\pgfpathlineto{\pgfqpoint{0.968597in}{0.280752in}}%
\pgfpathlineto{\pgfqpoint{0.969067in}{0.281963in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{0.281143in}}%
\pgfpathlineto{\pgfqpoint{0.970951in}{0.280058in}}%
\pgfpathlineto{\pgfqpoint{0.971421in}{0.281540in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{0.279708in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{0.281096in}}%
\pgfpathlineto{\pgfqpoint{0.972834in}{0.281909in}}%
\pgfpathlineto{\pgfqpoint{0.973305in}{0.280672in}}%
\pgfpathlineto{\pgfqpoint{0.976600in}{0.279356in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.282544in}}%
\pgfpathlineto{\pgfqpoint{0.978013in}{0.280411in}}%
\pgfpathlineto{\pgfqpoint{0.978954in}{0.280775in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{0.280545in}}%
\pgfpathlineto{\pgfqpoint{0.982721in}{0.281884in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.281520in}}%
\pgfpathlineto{\pgfqpoint{0.984604in}{0.280489in}}%
\pgfpathlineto{\pgfqpoint{0.987899in}{0.279732in}}%
\pgfpathlineto{\pgfqpoint{0.988841in}{0.280097in}}%
\pgfpathlineto{\pgfqpoint{0.990724in}{0.280554in}}%
\pgfpathlineto{\pgfqpoint{0.991195in}{0.278847in}}%
\pgfpathlineto{\pgfqpoint{0.992137in}{0.279520in}}%
\pgfpathlineto{\pgfqpoint{0.994491in}{0.280275in}}%
\pgfpathlineto{\pgfqpoint{0.995903in}{0.278810in}}%
\pgfpathlineto{\pgfqpoint{0.996374in}{0.280312in}}%
\pgfpathlineto{\pgfqpoint{0.996845in}{0.280089in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{0.279574in}}%
\pgfpathlineto{\pgfqpoint{0.997786in}{0.280773in}}%
\pgfpathlineto{\pgfqpoint{0.998728in}{0.280290in}}%
\pgfpathlineto{\pgfqpoint{0.999670in}{0.279391in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{0.280872in}}%
\pgfpathlineto{\pgfqpoint{1.001082in}{0.280397in}}%
\pgfpathlineto{\pgfqpoint{1.001553in}{0.280193in}}%
\pgfpathlineto{\pgfqpoint{1.002024in}{0.281434in}}%
\pgfpathlineto{\pgfqpoint{1.002494in}{0.279623in}}%
\pgfpathlineto{\pgfqpoint{1.003907in}{0.280503in}}%
\pgfpathlineto{\pgfqpoint{1.005319in}{0.279967in}}%
\pgfpathlineto{\pgfqpoint{1.010969in}{0.279596in}}%
\pgfpathlineto{\pgfqpoint{1.012852in}{0.279524in}}%
\pgfpathlineto{\pgfqpoint{1.013323in}{0.278400in}}%
\pgfpathlineto{\pgfqpoint{1.013794in}{0.279952in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.280904in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.279021in}}%
\pgfpathlineto{\pgfqpoint{1.017089in}{0.279424in}}%
\pgfpathlineto{\pgfqpoint{1.019443in}{0.279808in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.278353in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{0.278880in}}%
\pgfpathlineto{\pgfqpoint{1.021326in}{0.280245in}}%
\pgfpathlineto{\pgfqpoint{1.022739in}{0.277874in}}%
\pgfpathlineto{\pgfqpoint{1.023210in}{0.279013in}}%
\pgfpathlineto{\pgfqpoint{1.024151in}{0.279274in}}%
\pgfpathlineto{\pgfqpoint{1.024622in}{0.280120in}}%
\pgfpathlineto{\pgfqpoint{1.025093in}{0.279746in}}%
\pgfpathlineto{\pgfqpoint{1.026034in}{0.278315in}}%
\pgfpathlineto{\pgfqpoint{1.026505in}{0.278921in}}%
\pgfpathlineto{\pgfqpoint{1.027447in}{0.279199in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{0.280546in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.278682in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{0.279215in}}%
\pgfpathlineto{\pgfqpoint{1.029330in}{0.278704in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{0.278173in}}%
\pgfpathlineto{\pgfqpoint{1.030272in}{0.279586in}}%
\pgfpathlineto{\pgfqpoint{1.030742in}{0.278919in}}%
\pgfpathlineto{\pgfqpoint{1.031213in}{0.278445in}}%
\pgfpathlineto{\pgfqpoint{1.031684in}{0.279143in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.279906in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{0.278847in}}%
\pgfpathlineto{\pgfqpoint{1.035921in}{0.279961in}}%
\pgfpathlineto{\pgfqpoint{1.036863in}{0.279520in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{0.279919in}}%
\pgfpathlineto{\pgfqpoint{1.037804in}{0.279142in}}%
\pgfpathlineto{\pgfqpoint{1.039688in}{0.278168in}}%
\pgfpathlineto{\pgfqpoint{1.043454in}{0.279115in}}%
\pgfpathlineto{\pgfqpoint{1.044866in}{0.278780in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.279572in}}%
\pgfpathlineto{\pgfqpoint{1.049574in}{0.278351in}}%
\pgfpathlineto{\pgfqpoint{1.053341in}{0.278738in}}%
\pgfpathlineto{\pgfqpoint{1.054753in}{0.279026in}}%
\pgfpathlineto{\pgfqpoint{1.056636in}{0.278353in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.278799in}}%
\pgfpathlineto{\pgfqpoint{1.059461in}{0.277644in}}%
\pgfpathlineto{\pgfqpoint{1.060874in}{0.278655in}}%
\pgfpathlineto{\pgfqpoint{1.061815in}{0.277139in}}%
\pgfpathlineto{\pgfqpoint{1.062286in}{0.279221in}}%
\pgfpathlineto{\pgfqpoint{1.063228in}{0.278370in}}%
\pgfpathlineto{\pgfqpoint{1.064640in}{0.278558in}}%
\pgfpathlineto{\pgfqpoint{1.066523in}{0.278402in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.277952in}}%
\pgfpathlineto{\pgfqpoint{1.069348in}{0.278974in}}%
\pgfpathlineto{\pgfqpoint{1.069819in}{0.277720in}}%
\pgfpathlineto{\pgfqpoint{1.070290in}{0.277580in}}%
\pgfpathlineto{\pgfqpoint{1.070760in}{0.278630in}}%
\pgfpathlineto{\pgfqpoint{1.071231in}{0.278243in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.277405in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.278983in}}%
\pgfpathlineto{\pgfqpoint{1.074056in}{0.278077in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{0.278149in}}%
\pgfpathlineto{\pgfqpoint{1.077352in}{0.277228in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{0.279020in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{0.278452in}}%
\pgfpathlineto{\pgfqpoint{1.079706in}{0.278356in}}%
\pgfpathlineto{\pgfqpoint{1.082530in}{0.276950in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{0.278187in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.277617in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.277166in}}%
\pgfpathlineto{\pgfqpoint{1.087238in}{0.278654in}}%
\pgfpathlineto{\pgfqpoint{1.087709in}{0.278257in}}%
\pgfpathlineto{\pgfqpoint{1.091476in}{0.278051in}}%
\pgfpathlineto{\pgfqpoint{1.099008in}{0.277813in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{0.278272in}}%
\pgfpathlineto{\pgfqpoint{1.099950in}{0.277625in}}%
\pgfpathlineto{\pgfqpoint{1.100421in}{0.276682in}}%
\pgfpathlineto{\pgfqpoint{1.101362in}{0.277248in}}%
\pgfpathlineto{\pgfqpoint{1.104187in}{0.277901in}}%
\pgfpathlineto{\pgfqpoint{1.106070in}{0.276187in}}%
\pgfpathlineto{\pgfqpoint{1.107012in}{0.277535in}}%
\pgfpathlineto{\pgfqpoint{1.107483in}{0.276830in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{0.277435in}}%
\pgfpathlineto{\pgfqpoint{1.108424in}{0.277847in}}%
\pgfpathlineto{\pgfqpoint{1.108895in}{0.276834in}}%
\pgfpathlineto{\pgfqpoint{1.111249in}{0.276283in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{0.277405in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.277144in}}%
\pgfpathlineto{\pgfqpoint{1.112662in}{0.275825in}}%
\pgfpathlineto{\pgfqpoint{1.113132in}{0.277690in}}%
\pgfpathlineto{\pgfqpoint{1.114545in}{0.277025in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{0.277630in}}%
\pgfpathlineto{\pgfqpoint{1.118311in}{0.276915in}}%
\pgfpathlineto{\pgfqpoint{1.129610in}{0.276533in}}%
\pgfpathlineto{\pgfqpoint{1.131023in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.131964in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.276609in}}%
\pgfpathlineto{\pgfqpoint{1.134318in}{0.278162in}}%
\pgfpathlineto{\pgfqpoint{1.134789in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{0.276061in}}%
\pgfpathlineto{\pgfqpoint{1.137143in}{0.277477in}}%
\pgfpathlineto{\pgfqpoint{1.137614in}{0.276864in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.276595in}}%
\pgfpathlineto{\pgfqpoint{1.146089in}{0.318104in}}%
\pgfpathlineto{\pgfqpoint{1.146559in}{0.288060in}}%
\pgfpathlineto{\pgfqpoint{1.147501in}{0.281763in}}%
\pgfpathlineto{\pgfqpoint{1.147972in}{0.282698in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{0.280939in}}%
\pgfpathlineto{\pgfqpoint{1.151267in}{0.281397in}}%
\pgfpathlineto{\pgfqpoint{1.153151in}{0.279949in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{0.279668in}}%
\pgfpathlineto{\pgfqpoint{1.154563in}{0.278588in}}%
\pgfpathlineto{\pgfqpoint{1.155034in}{0.278859in}}%
\pgfpathlineto{\pgfqpoint{1.156446in}{0.278948in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{0.278064in}}%
\pgfpathlineto{\pgfqpoint{1.157859in}{0.278576in}}%
\pgfpathlineto{\pgfqpoint{1.160213in}{0.277959in}}%
\pgfpathlineto{\pgfqpoint{1.162567in}{0.277544in}}%
\pgfpathlineto{\pgfqpoint{1.164450in}{0.277199in}}%
\pgfpathlineto{\pgfqpoint{1.165862in}{0.277307in}}%
\pgfpathlineto{\pgfqpoint{1.169629in}{0.276131in}}%
\pgfpathlineto{\pgfqpoint{1.170570in}{0.276141in}}%
\pgfpathlineto{\pgfqpoint{1.172453in}{0.275422in}}%
\pgfpathlineto{\pgfqpoint{1.174807in}{0.275285in}}%
\pgfpathlineto{\pgfqpoint{1.175749in}{0.274936in}}%
\pgfpathlineto{\pgfqpoint{1.176220in}{0.275629in}}%
\pgfpathlineto{\pgfqpoint{1.176691in}{0.274870in}}%
\pgfpathlineto{\pgfqpoint{1.183282in}{0.275123in}}%
\pgfpathlineto{\pgfqpoint{1.183753in}{0.273978in}}%
\pgfpathlineto{\pgfqpoint{1.184694in}{0.274504in}}%
\pgfpathlineto{\pgfqpoint{1.186107in}{0.274307in}}%
\pgfpathlineto{\pgfqpoint{1.189402in}{0.274581in}}%
\pgfpathlineto{\pgfqpoint{1.190344in}{0.273905in}}%
\pgfpathlineto{\pgfqpoint{1.190815in}{0.274181in}}%
\pgfpathlineto{\pgfqpoint{1.192227in}{0.274122in}}%
\pgfpathlineto{\pgfqpoint{1.193169in}{0.273808in}}%
\pgfpathlineto{\pgfqpoint{1.194581in}{0.273921in}}%
\pgfpathlineto{\pgfqpoint{1.196464in}{0.273322in}}%
\pgfpathlineto{\pgfqpoint{1.197406in}{0.273640in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{0.273164in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{0.273731in}}%
\pgfpathlineto{\pgfqpoint{1.198818in}{0.274296in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.273418in}}%
\pgfpathlineto{\pgfqpoint{1.203055in}{0.273326in}}%
\pgfpathlineto{\pgfqpoint{1.204939in}{0.273302in}}%
\pgfpathlineto{\pgfqpoint{1.207763in}{0.273131in}}%
\pgfpathlineto{\pgfqpoint{1.239778in}{0.271826in}}%
\pgfpathlineto{\pgfqpoint{1.241661in}{0.271847in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.272901in}}%
\pgfpathlineto{\pgfqpoint{1.243073in}{0.272272in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.272106in}}%
\pgfpathlineto{\pgfqpoint{1.249194in}{0.272173in}}%
\pgfpathlineto{\pgfqpoint{1.251077in}{0.272300in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{0.271989in}}%
\pgfpathlineto{\pgfqpoint{1.254373in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{0.272351in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{0.271621in}}%
\pgfpathlineto{\pgfqpoint{1.261435in}{0.272099in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{0.271321in}}%
\pgfpathlineto{\pgfqpoint{1.262847in}{0.271601in}}%
\pgfpathlineto{\pgfqpoint{1.264730in}{0.271973in}}%
\pgfpathlineto{\pgfqpoint{1.266613in}{0.271868in}}%
\pgfpathlineto{\pgfqpoint{1.268026in}{0.271650in}}%
\pgfpathlineto{\pgfqpoint{1.269909in}{0.271449in}}%
\pgfpathlineto{\pgfqpoint{1.271321in}{0.272134in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{0.271377in}}%
\pgfpathlineto{\pgfqpoint{1.276971in}{0.271711in}}%
\pgfpathlineto{\pgfqpoint{1.278383in}{0.271829in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{0.271827in}}%
\pgfpathlineto{\pgfqpoint{1.285446in}{0.271264in}}%
\pgfpathlineto{\pgfqpoint{1.291095in}{0.271877in}}%
\pgfpathlineto{\pgfqpoint{1.291566in}{0.271027in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.271585in}}%
\pgfpathlineto{\pgfqpoint{1.293920in}{0.271435in}}%
\pgfpathlineto{\pgfqpoint{1.295332in}{0.271852in}}%
\pgfpathlineto{\pgfqpoint{1.297216in}{0.272307in}}%
\pgfpathlineto{\pgfqpoint{1.298628in}{0.271138in}}%
\pgfpathlineto{\pgfqpoint{1.300511in}{0.271704in}}%
\pgfpathlineto{\pgfqpoint{1.301453in}{0.271361in}}%
\pgfpathlineto{\pgfqpoint{1.301924in}{0.272204in}}%
\pgfpathlineto{\pgfqpoint{1.302394in}{0.271801in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{0.271532in}}%
\pgfpathlineto{\pgfqpoint{1.304748in}{0.272075in}}%
\pgfpathlineto{\pgfqpoint{1.307573in}{0.271421in}}%
\pgfpathlineto{\pgfqpoint{1.312752in}{0.271480in}}%
\pgfpathlineto{\pgfqpoint{1.313223in}{0.271977in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.271092in}}%
\pgfpathlineto{\pgfqpoint{1.315577in}{0.270655in}}%
\pgfpathlineto{\pgfqpoint{1.316989in}{0.271110in}}%
\pgfpathlineto{\pgfqpoint{1.321697in}{0.271349in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.270839in}}%
\pgfpathlineto{\pgfqpoint{1.322639in}{0.271463in}}%
\pgfpathlineto{\pgfqpoint{1.324522in}{0.270975in}}%
\pgfpathlineto{\pgfqpoint{1.331584in}{0.271328in}}%
\pgfpathlineto{\pgfqpoint{1.332996in}{0.271186in}}%
\pgfpathlineto{\pgfqpoint{1.334880in}{0.271406in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{0.271290in}}%
\pgfpathlineto{\pgfqpoint{1.337704in}{0.271155in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{0.271357in}}%
\pgfpathlineto{\pgfqpoint{1.349004in}{0.271844in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{0.271348in}}%
\pgfpathlineto{\pgfqpoint{1.351828in}{0.271250in}}%
\pgfpathlineto{\pgfqpoint{1.354653in}{0.271317in}}%
\pgfpathlineto{\pgfqpoint{1.356536in}{0.271671in}}%
\pgfpathlineto{\pgfqpoint{1.357949in}{0.271480in}}%
\pgfpathlineto{\pgfqpoint{1.361244in}{0.270936in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.271126in}}%
\pgfpathlineto{\pgfqpoint{1.371131in}{0.270825in}}%
\pgfpathlineto{\pgfqpoint{1.373485in}{0.270929in}}%
\pgfpathlineto{\pgfqpoint{1.378193in}{0.270696in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{0.270800in}}%
\pgfpathlineto{\pgfqpoint{1.397025in}{0.271171in}}%
\pgfpathlineto{\pgfqpoint{1.400321in}{0.271272in}}%
\pgfpathlineto{\pgfqpoint{1.411620in}{0.270676in}}%
\pgfpathlineto{\pgfqpoint{1.413974in}{0.271026in}}%
\pgfpathlineto{\pgfqpoint{1.416799in}{0.270983in}}%
\pgfpathlineto{\pgfqpoint{1.420094in}{0.270649in}}%
\pgfpathlineto{\pgfqpoint{1.421978in}{0.271154in}}%
\pgfpathlineto{\pgfqpoint{1.424802in}{0.270288in}}%
\pgfpathlineto{\pgfqpoint{1.427156in}{0.270934in}}%
\pgfpathlineto{\pgfqpoint{1.430452in}{0.270551in}}%
\pgfpathlineto{\pgfqpoint{1.443164in}{0.270320in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{0.270394in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.270825in}}%
\pgfpathlineto{\pgfqpoint{1.449755in}{0.270741in}}%
\pgfpathlineto{\pgfqpoint{1.456817in}{0.270211in}}%
\pgfpathlineto{\pgfqpoint{1.461996in}{0.270156in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{0.269501in}}%
\pgfpathlineto{\pgfqpoint{1.465291in}{0.270063in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{0.269976in}}%
\pgfpathlineto{\pgfqpoint{1.481769in}{0.270355in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.269858in}}%
\pgfpathlineto{\pgfqpoint{1.487419in}{0.269956in}}%
\pgfpathlineto{\pgfqpoint{1.488831in}{0.269669in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{0.270124in}}%
\pgfpathlineto{\pgfqpoint{1.490244in}{0.269570in}}%
\pgfpathlineto{\pgfqpoint{1.495893in}{0.270027in}}%
\pgfpathlineto{\pgfqpoint{1.496364in}{0.269390in}}%
\pgfpathlineto{\pgfqpoint{1.496835in}{0.269871in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{0.270196in}}%
\pgfpathlineto{\pgfqpoint{1.500601in}{0.269816in}}%
\pgfpathlineto{\pgfqpoint{1.502014in}{0.269732in}}%
\pgfpathlineto{\pgfqpoint{1.516138in}{0.269787in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{0.269680in}}%
\pgfpathlineto{\pgfqpoint{1.519904in}{0.269907in}}%
\pgfpathlineto{\pgfqpoint{1.530262in}{0.269783in}}%
\pgfpathlineto{\pgfqpoint{1.531674in}{0.269736in}}%
\pgfpathlineto{\pgfqpoint{1.532616in}{0.269362in}}%
\pgfpathlineto{\pgfqpoint{1.534028in}{0.270046in}}%
\pgfpathlineto{\pgfqpoint{1.537324in}{0.269883in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.269231in}}%
\pgfpathlineto{\pgfqpoint{1.538736in}{0.270178in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{0.269742in}}%
\pgfpathlineto{\pgfqpoint{1.541090in}{0.269992in}}%
\pgfpathlineto{\pgfqpoint{1.545798in}{0.269549in}}%
\pgfpathlineto{\pgfqpoint{1.547681in}{0.270148in}}%
\pgfpathlineto{\pgfqpoint{1.549094in}{0.269999in}}%
\pgfpathlineto{\pgfqpoint{1.552389in}{0.269221in}}%
\pgfpathlineto{\pgfqpoint{1.555685in}{0.269313in}}%
\pgfpathlineto{\pgfqpoint{1.558981in}{0.270086in}}%
\pgfpathlineto{\pgfqpoint{1.562276in}{0.269466in}}%
\pgfpathlineto{\pgfqpoint{1.564630in}{0.269713in}}%
\pgfpathlineto{\pgfqpoint{1.565101in}{0.268703in}}%
\pgfpathlineto{\pgfqpoint{1.565572in}{0.269822in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{0.269309in}}%
\pgfpathlineto{\pgfqpoint{1.576400in}{0.270130in}}%
\pgfpathlineto{\pgfqpoint{1.577813in}{0.269597in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{0.269251in}}%
\pgfpathlineto{\pgfqpoint{1.587229in}{0.269531in}}%
\pgfpathlineto{\pgfqpoint{1.589583in}{0.269221in}}%
\pgfpathlineto{\pgfqpoint{1.591937in}{0.269379in}}%
\pgfpathlineto{\pgfqpoint{1.598057in}{0.269263in}}%
\pgfpathlineto{\pgfqpoint{1.600411in}{0.269533in}}%
\pgfpathlineto{\pgfqpoint{1.616418in}{0.268941in}}%
\pgfpathlineto{\pgfqpoint{1.616889in}{0.292796in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{0.276307in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{0.269703in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{0.267350in}}%
\pgfpathlineto{\pgfqpoint{1.622068in}{0.267876in}}%
\pgfpathlineto{\pgfqpoint{1.623480in}{0.266839in}}%
\pgfpathlineto{\pgfqpoint{1.624893in}{0.267439in}}%
\pgfpathlineto{\pgfqpoint{1.627247in}{0.266483in}}%
\pgfpathlineto{\pgfqpoint{1.628659in}{0.266855in}}%
\pgfpathlineto{\pgfqpoint{1.637134in}{0.266120in}}%
\pgfpathlineto{\pgfqpoint{1.639488in}{0.266316in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{0.265801in}}%
\pgfpathlineto{\pgfqpoint{1.654553in}{0.266668in}}%
\pgfpathlineto{\pgfqpoint{1.655024in}{0.265889in}}%
\pgfpathlineto{\pgfqpoint{1.656436in}{0.265962in}}%
\pgfpathlineto{\pgfqpoint{1.659261in}{0.265984in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{0.266120in}}%
\pgfpathlineto{\pgfqpoint{1.667265in}{0.265781in}}%
\pgfpathlineto{\pgfqpoint{1.671973in}{0.266044in}}%
\pgfpathlineto{\pgfqpoint{1.697867in}{0.265831in}}%
\pgfpathlineto{\pgfqpoint{1.699750in}{0.266023in}}%
\pgfpathlineto{\pgfqpoint{1.701633in}{0.265727in}}%
\pgfpathlineto{\pgfqpoint{1.703516in}{0.266117in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{0.265724in}}%
\pgfpathlineto{\pgfqpoint{1.723290in}{0.266438in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{0.265685in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.266030in}}%
\pgfpathlineto{\pgfqpoint{1.733648in}{0.266040in}}%
\pgfpathlineto{\pgfqpoint{1.735060in}{0.266284in}}%
\pgfpathlineto{\pgfqpoint{1.782611in}{0.266288in}}%
\pgfpathlineto{\pgfqpoint{1.783553in}{0.266323in}}%
\pgfpathlineto{\pgfqpoint{1.785436in}{0.265688in}}%
\pgfpathlineto{\pgfqpoint{1.798618in}{0.266215in}}%
\pgfpathlineto{\pgfqpoint{1.799560in}{0.266107in}}%
\pgfpathlineto{\pgfqpoint{1.800501in}{0.265609in}}%
\pgfpathlineto{\pgfqpoint{1.800972in}{0.266288in}}%
\pgfpathlineto{\pgfqpoint{1.803326in}{0.266364in}}%
\pgfpathlineto{\pgfqpoint{1.813213in}{0.265849in}}%
\pgfpathlineto{\pgfqpoint{1.815096in}{0.265938in}}%
\pgfpathlineto{\pgfqpoint{1.816509in}{0.265822in}}%
\pgfpathlineto{\pgfqpoint{1.839107in}{0.266062in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{0.266551in}}%
\pgfpathlineto{\pgfqpoint{1.840049in}{0.266070in}}%
\pgfpathlineto{\pgfqpoint{1.842403in}{0.266016in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{0.266202in}}%
\pgfpathlineto{\pgfqpoint{1.846640in}{0.266069in}}%
\pgfpathlineto{\pgfqpoint{1.848523in}{0.266206in}}%
\pgfpathlineto{\pgfqpoint{1.856527in}{0.266502in}}%
\pgfpathlineto{\pgfqpoint{1.857939in}{0.266230in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{0.266057in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{0.266375in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{0.266062in}}%
\pgfpathlineto{\pgfqpoint{1.873476in}{0.266140in}}%
\pgfpathlineto{\pgfqpoint{1.881008in}{0.266056in}}%
\pgfpathlineto{\pgfqpoint{1.913494in}{0.266383in}}%
\pgfpathlineto{\pgfqpoint{1.914906in}{0.266302in}}%
\pgfpathlineto{\pgfqpoint{1.916318in}{0.266347in}}%
\pgfpathlineto{\pgfqpoint{1.918202in}{0.266302in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{0.266454in}}%
\pgfpathlineto{\pgfqpoint{1.928088in}{0.266131in}}%
\pgfpathlineto{\pgfqpoint{1.929501in}{0.265920in}}%
\pgfpathlineto{\pgfqpoint{1.934209in}{0.266874in}}%
\pgfpathlineto{\pgfqpoint{1.936092in}{0.265944in}}%
\pgfpathlineto{\pgfqpoint{1.936563in}{0.266719in}}%
\pgfpathlineto{\pgfqpoint{1.937034in}{0.266039in}}%
\pgfpathlineto{\pgfqpoint{1.964811in}{0.265994in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.266620in}}%
\pgfpathlineto{\pgfqpoint{1.970460in}{0.266341in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{0.266469in}}%
\pgfpathlineto{\pgfqpoint{1.975639in}{0.266451in}}%
\pgfpathlineto{\pgfqpoint{1.977993in}{0.266479in}}%
\pgfpathlineto{\pgfqpoint{1.981289in}{0.266214in}}%
\pgfpathlineto{\pgfqpoint{1.985526in}{0.266648in}}%
\pgfpathlineto{\pgfqpoint{1.990705in}{0.266220in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{0.266707in}}%
\pgfpathlineto{\pgfqpoint{1.994000in}{0.266196in}}%
\pgfpathlineto{\pgfqpoint{1.994942in}{0.266857in}}%
\pgfpathlineto{\pgfqpoint{1.995413in}{0.266313in}}%
\pgfpathlineto{\pgfqpoint{1.999179in}{0.266321in}}%
\pgfpathlineto{\pgfqpoint{2.000121in}{0.266260in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{0.266761in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{0.266273in}}%
\pgfpathlineto{\pgfqpoint{2.003416in}{0.266382in}}%
\pgfpathlineto{\pgfqpoint{2.007654in}{0.266449in}}%
\pgfpathlineto{\pgfqpoint{2.010478in}{0.266359in}}%
\pgfpathlineto{\pgfqpoint{2.012362in}{0.266655in}}%
\pgfpathlineto{\pgfqpoint{2.016128in}{0.266417in}}%
\pgfpathlineto{\pgfqpoint{2.017541in}{0.266595in}}%
\pgfpathlineto{\pgfqpoint{2.044376in}{0.266396in}}%
\pgfpathlineto{\pgfqpoint{2.045789in}{0.266363in}}%
\pgfpathlineto{\pgfqpoint{2.058971in}{0.266314in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{0.266331in}}%
\pgfpathlineto{\pgfqpoint{2.063208in}{0.266084in}}%
\pgfpathlineto{\pgfqpoint{2.065091in}{0.266419in}}%
\pgfpathlineto{\pgfqpoint{2.067445in}{0.266827in}}%
\pgfpathlineto{\pgfqpoint{2.069329in}{0.266282in}}%
\pgfpathlineto{\pgfqpoint{2.075920in}{0.266399in}}%
\pgfpathlineto{\pgfqpoint{2.077332in}{0.266852in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.266560in}}%
\pgfpathlineto{\pgfqpoint{2.085336in}{0.266642in}}%
\pgfpathlineto{\pgfqpoint{2.087219in}{0.266596in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.273038in}}%
\pgfpathlineto{\pgfqpoint{2.088161in}{0.268918in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{0.266049in}}%
\pgfpathlineto{\pgfqpoint{2.092869in}{0.265801in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{0.265148in}}%
\pgfpathlineto{\pgfqpoint{2.106051in}{0.264623in}}%
\pgfpathlineto{\pgfqpoint{2.107463in}{0.264767in}}%
\pgfpathlineto{\pgfqpoint{2.115467in}{0.264822in}}%
\pgfpathlineto{\pgfqpoint{2.173846in}{0.264242in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{0.265072in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{0.264443in}}%
\pgfpathlineto{\pgfqpoint{2.176671in}{0.264475in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{0.264557in}}%
\pgfpathlineto{\pgfqpoint{2.180908in}{0.264521in}}%
\pgfpathlineto{\pgfqpoint{2.187029in}{0.264731in}}%
\pgfpathlineto{\pgfqpoint{2.190324in}{0.264148in}}%
\pgfpathlineto{\pgfqpoint{2.191737in}{0.264230in}}%
\pgfpathlineto{\pgfqpoint{2.197386in}{0.264423in}}%
\pgfpathlineto{\pgfqpoint{2.205861in}{0.264648in}}%
\pgfpathlineto{\pgfqpoint{2.209156in}{0.264752in}}%
\pgfpathlineto{\pgfqpoint{2.213394in}{0.264732in}}%
\pgfpathlineto{\pgfqpoint{2.214806in}{0.265143in}}%
\pgfpathlineto{\pgfqpoint{2.216218in}{0.264595in}}%
\pgfpathlineto{\pgfqpoint{2.218102in}{0.264489in}}%
\pgfpathlineto{\pgfqpoint{2.219985in}{0.264709in}}%
\pgfpathlineto{\pgfqpoint{2.221868in}{0.264703in}}%
\pgfpathlineto{\pgfqpoint{2.228930in}{0.264263in}}%
\pgfpathlineto{\pgfqpoint{2.230813in}{0.264532in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{0.264336in}}%
\pgfpathlineto{\pgfqpoint{2.244466in}{0.264544in}}%
\pgfpathlineto{\pgfqpoint{2.246820in}{0.264483in}}%
\pgfpathlineto{\pgfqpoint{2.248233in}{0.264632in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{0.264768in}}%
\pgfpathlineto{\pgfqpoint{2.259532in}{0.264626in}}%
\pgfpathlineto{\pgfqpoint{2.261415in}{0.264240in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{0.264795in}}%
\pgfpathlineto{\pgfqpoint{2.272244in}{0.264412in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{0.264575in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{0.264344in}}%
\pgfpathlineto{\pgfqpoint{2.285897in}{0.264923in}}%
\pgfpathlineto{\pgfqpoint{2.287780in}{0.264346in}}%
\pgfpathlineto{\pgfqpoint{2.350397in}{0.264553in}}%
\pgfpathlineto{\pgfqpoint{2.351809in}{0.264212in}}%
\pgfpathlineto{\pgfqpoint{2.353692in}{0.264547in}}%
\pgfpathlineto{\pgfqpoint{2.355575in}{0.264530in}}%
\pgfpathlineto{\pgfqpoint{2.359342in}{0.264353in}}%
\pgfpathlineto{\pgfqpoint{2.361225in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{2.365462in}{0.264495in}}%
\pgfpathlineto{\pgfqpoint{2.367345in}{0.264373in}}%
\pgfpathlineto{\pgfqpoint{2.376761in}{0.264264in}}%
\pgfpathlineto{\pgfqpoint{2.378174in}{0.264263in}}%
\pgfpathlineto{\pgfqpoint{2.380999in}{0.264493in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{0.264282in}}%
\pgfpathlineto{\pgfqpoint{2.416309in}{0.264872in}}%
\pgfpathlineto{\pgfqpoint{2.416779in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{2.421017in}{0.264342in}}%
\pgfpathlineto{\pgfqpoint{2.424312in}{0.264459in}}%
\pgfpathlineto{\pgfqpoint{2.425725in}{0.264008in}}%
\pgfpathlineto{\pgfqpoint{2.429020in}{0.264247in}}%
\pgfpathlineto{\pgfqpoint{2.456327in}{0.264292in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{0.264474in}}%
\pgfpathlineto{\pgfqpoint{2.460564in}{0.264081in}}%
\pgfpathlineto{\pgfqpoint{2.462447in}{0.264362in}}%
\pgfpathlineto{\pgfqpoint{2.466214in}{0.264037in}}%
\pgfpathlineto{\pgfqpoint{2.472805in}{0.264270in}}%
\pgfpathlineto{\pgfqpoint{2.474688in}{0.264126in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{0.264386in}}%
\pgfpathlineto{\pgfqpoint{2.482692in}{0.264321in}}%
\pgfpathlineto{\pgfqpoint{2.501524in}{0.264291in}}%
\pgfpathlineto{\pgfqpoint{2.503407in}{0.264251in}}%
\pgfpathlineto{\pgfqpoint{2.506232in}{0.264565in}}%
\pgfpathlineto{\pgfqpoint{2.508115in}{0.264336in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{0.264693in}}%
\pgfpathlineto{\pgfqpoint{2.526005in}{0.264535in}}%
\pgfpathlineto{\pgfqpoint{2.527418in}{0.264573in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.264535in}}%
\pgfpathlineto{\pgfqpoint{2.533067in}{0.264616in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{0.264680in}}%
\pgfpathlineto{\pgfqpoint{2.541071in}{0.264413in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{0.264640in}}%
\pgfpathlineto{\pgfqpoint{2.545308in}{0.264273in}}%
\pgfpathlineto{\pgfqpoint{2.546720in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{2.558020in}{0.264114in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{0.276881in}}%
\pgfpathlineto{\pgfqpoint{2.558961in}{0.269509in}}%
\pgfpathlineto{\pgfqpoint{2.560844in}{0.264893in}}%
\pgfpathlineto{\pgfqpoint{2.563669in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{2.607454in}{0.261834in}}%
\pgfpathlineto{\pgfqpoint{2.609808in}{0.262185in}}%
\pgfpathlineto{\pgfqpoint{2.621107in}{0.261503in}}%
\pgfpathlineto{\pgfqpoint{2.623461in}{0.261884in}}%
\pgfpathlineto{\pgfqpoint{2.625344in}{0.261906in}}%
\pgfpathlineto{\pgfqpoint{2.627698in}{0.261766in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{0.261877in}}%
\pgfpathlineto{\pgfqpoint{2.631465in}{0.261986in}}%
\pgfpathlineto{\pgfqpoint{2.697377in}{0.261973in}}%
\pgfpathlineto{\pgfqpoint{2.698789in}{0.261331in}}%
\pgfpathlineto{\pgfqpoint{2.700201in}{0.261797in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{0.261852in}}%
\pgfpathlineto{\pgfqpoint{2.760935in}{0.261573in}}%
\pgfpathlineto{\pgfqpoint{2.763760in}{0.261634in}}%
\pgfpathlineto{\pgfqpoint{2.767055in}{0.261807in}}%
\pgfpathlineto{\pgfqpoint{2.780238in}{0.261963in}}%
\pgfpathlineto{\pgfqpoint{2.782121in}{0.261782in}}%
\pgfpathlineto{\pgfqpoint{2.785887in}{0.261816in}}%
\pgfpathlineto{\pgfqpoint{2.798599in}{0.261813in}}%
\pgfpathlineto{\pgfqpoint{2.801424in}{0.261676in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{0.262224in}}%
\pgfpathlineto{\pgfqpoint{2.808015in}{0.262029in}}%
\pgfpathlineto{\pgfqpoint{2.825434in}{0.262122in}}%
\pgfpathlineto{\pgfqpoint{2.827318in}{0.261683in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{0.261975in}}%
\pgfpathlineto{\pgfqpoint{2.837675in}{0.261616in}}%
\pgfpathlineto{\pgfqpoint{2.839088in}{0.261731in}}%
\pgfpathlineto{\pgfqpoint{2.841442in}{0.262139in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{0.261867in}}%
\pgfpathlineto{\pgfqpoint{2.846620in}{0.262044in}}%
\pgfpathlineto{\pgfqpoint{2.857920in}{0.261898in}}%
\pgfpathlineto{\pgfqpoint{2.860274in}{0.261653in}}%
\pgfpathlineto{\pgfqpoint{2.861686in}{0.262034in}}%
\pgfpathlineto{\pgfqpoint{2.864040in}{0.261694in}}%
\pgfpathlineto{\pgfqpoint{2.867336in}{0.261925in}}%
\pgfpathlineto{\pgfqpoint{2.869219in}{0.261529in}}%
\pgfpathlineto{\pgfqpoint{2.870631in}{0.261836in}}%
\pgfpathlineto{\pgfqpoint{2.875810in}{0.261633in}}%
\pgfpathlineto{\pgfqpoint{2.878164in}{0.262311in}}%
\pgfpathlineto{\pgfqpoint{2.882872in}{0.261686in}}%
\pgfpathlineto{\pgfqpoint{2.884755in}{0.261868in}}%
\pgfpathlineto{\pgfqpoint{2.886638in}{0.261335in}}%
\pgfpathlineto{\pgfqpoint{2.888051in}{0.261940in}}%
\pgfpathlineto{\pgfqpoint{2.889934in}{0.261938in}}%
\pgfpathlineto{\pgfqpoint{2.896055in}{0.262041in}}%
\pgfpathlineto{\pgfqpoint{2.898879in}{0.261989in}}%
\pgfpathlineto{\pgfqpoint{2.901704in}{0.262145in}}%
\pgfpathlineto{\pgfqpoint{2.904529in}{0.261967in}}%
\pgfpathlineto{\pgfqpoint{2.911591in}{0.262103in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{0.261804in}}%
\pgfpathlineto{\pgfqpoint{2.915828in}{0.261979in}}%
\pgfpathlineto{\pgfqpoint{2.918182in}{0.261799in}}%
\pgfpathlineto{\pgfqpoint{2.920065in}{0.261824in}}%
\pgfpathlineto{\pgfqpoint{2.930894in}{0.261729in}}%
\pgfpathlineto{\pgfqpoint{2.932306in}{0.261985in}}%
\pgfpathlineto{\pgfqpoint{2.934660in}{0.261718in}}%
\pgfpathlineto{\pgfqpoint{2.936543in}{0.261958in}}%
\pgfpathlineto{\pgfqpoint{2.945959in}{0.262084in}}%
\pgfpathlineto{\pgfqpoint{2.947843in}{0.262018in}}%
\pgfpathlineto{\pgfqpoint{2.950667in}{0.262117in}}%
\pgfpathlineto{\pgfqpoint{2.953492in}{0.261656in}}%
\pgfpathlineto{\pgfqpoint{2.954905in}{0.261825in}}%
\pgfpathlineto{\pgfqpoint{2.957729in}{0.261973in}}%
\pgfpathlineto{\pgfqpoint{2.959142in}{0.261722in}}%
\pgfpathlineto{\pgfqpoint{2.961025in}{0.261769in}}%
\pgfpathlineto{\pgfqpoint{2.963850in}{0.261947in}}%
\pgfpathlineto{\pgfqpoint{2.974678in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.261830in}}%
\pgfpathlineto{\pgfqpoint{3.017521in}{0.262066in}}%
\pgfpathlineto{\pgfqpoint{3.019404in}{0.261958in}}%
\pgfpathlineto{\pgfqpoint{3.021287in}{0.262047in}}%
\pgfpathlineto{\pgfqpoint{3.025525in}{0.261907in}}%
\pgfpathlineto{\pgfqpoint{3.028820in}{0.261827in}}%
\pgfpathlineto{\pgfqpoint{3.028820in}{0.261827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557611in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.557611in}{0.882903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146497in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{0.882903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557611in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557611in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{0.882903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212308in}{0.384570in}}%
\pgfpathlineto{\pgfqpoint{3.049275in}{0.384570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.077052in}{0.384570in}}{\pgfqpoint{3.077052in}{0.412348in}}%
\pgfpathlineto{\pgfqpoint{3.077052in}{0.785681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.077052in}{0.813459in}}{\pgfqpoint{3.049275in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{0.813459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184531in}{0.813459in}}{\pgfqpoint{2.184531in}{0.785681in}}%
\pgfpathlineto{\pgfqpoint{2.184531in}{0.412348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184531in}{0.384570in}}{\pgfqpoint{2.212308in}{0.384570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240086in}{0.709292in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{0.709292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628975in,y=0.660681in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240086in}{0.515681in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{0.515681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628975in,y=0.467070in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont next \(\displaystyle h\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

